The Gravity Collective: A Search for the Electromagnetic Counterpart to the Neutron Star-Black Hole Merger GW190814

We present optical follow-up imaging obtained with the Katzman Automatic Imaging Telescope, Las Cumbres Observatory Global Telescope Network, Nickel Telescope, Swope Telescope, and Thacher Telescope of the LIGO/Virgo gravitational wave (GW) signal from the neutron star-black hole (NSBH) merger GW190814. We searched the GW190814 localization region (19 deg$^{2}$ for the 90th percentile best localization), covering a total of 51 deg$^{2}$ and 94.6% of the two-dimensional localization region. Analyzing the properties of 189 transients that we consider as candidate counterparts to the NSBH merger, including their localizations, discovery times from merger, optical spectra, likely host-galaxy redshifts, and photometric evolution, we conclude that none of these objects are likely to be associated with GW190814. Based on this finding, we consider the likely optical properties of an electromagnetic counterpart to GW190814, including possible kilonovae and short gamma-ray burst afterglows. Using the joint limits from our follow-up imaging, we conclude that a counterpart with an $r$-band decline rate of 0.68 mag day$^{-1}$, similar to the kilonova AT 2017gfo, could peak at an absolute magnitude of at most $-17.8$ mag (50% confidence). Our data are not constraining for ''red'' kilonovae and rule out ''blue'' kilonovae with $M>0.5 M_{\odot}$ (30% confidence). We strongly rule out all known types of short gamma-ray burst afterglows with viewing angles $<$17$^{\circ}$ assuming an initial jet opening angle of $\sim$$5.2^{\circ}$ and explosion energies and circumburst densities similar to afterglows explored in the literature. Finally, we explore the possibility that GW190814 merged in the disk of an active galactic nucleus, of which we find four in the localization region, but we do not find any candidate counterparts among these sources.

==> (inline-0) <==
\begin{deluxetable}
{lcccccc}
\tabletypesize{\scriptsize}
\tablecaption{Optical/IR Imaging of the GW190814 Localization Region\label{tab:observations}}
\tablewidth{0pt}
\tablehead{
\colhead{Source\tablenotemark{\footnotesize a}} & 
\colhead{$\alpha$} & 
\colhead{$\delta$} & 
\colhead{Date} &
\colhead{Filter} &
\colhead{Magnitude Limit\tablenotemark{\footnotesize b}} \\
&
(J2000) &
(J2000) &
(MJD) &
&
(3$\sigma$)
}
\startdata
S & 01:27:55.560 & -34:41:50.280 & 58715.2170 & $r$ & 20.64 \\
S & 01:27:56.496 & -34:42:01.800 & 58716.3976 & $r$ & 21.04 \\
S & 01:27:58.248 & -34:42:09.360 & 58718.3350 & $r$ & 21.12 \\
S & 01:27:46.752 & -34:42:55.080 & 58736.1369 & $r$ & 20.69 \\
S & 01:32:06.792 & -34:12:16.560 & 58713.2037 & $r$ & 20.37 \\
S & 01:32:07.752 & -34:13:05.520 & 58714.2115 & $r$ & 19.58 \\
S & 01:32:09.456 & -34:11:59.640 & 58715.3197 & $r$ & 21.03 \\
S & 01:32:12.288 & -34:12:12.240 & 58716.2327 & $r$ & 20.73 \\
S & 01:32:08.400 & -34:12:25.200 & 58718.3299 & $r$ & 21.04 \\
S & 01:32:06.096 & -34:12:53.280 & 58733.3072 & $r$ & 20.84 \\
S & 01:31:58.488 & -34:12:58.680 & 58736.1481 & $r$ & 20.75 \\
S & 01:37:00.744 & -34:12:27.360 & 58711.1746 & $r$ & 19.76 \\
S & 01:36:55.152 & -34:12:28.800 & 58714.2161 & $r$ & 19.94 \\
S & 01:36:54.528 & -34:12:01.800 & 58715.3443 & $r$ & 20.98 \\
S & 01:36:56.904 & -34:12:09.720 & 58717.3657 & $r$ & 20.96 \\
S & 01:36:49.776 & -34:12:15.120 & 58734.3786 & $r$ & 21.49 \\
S & 01:39:23.520 & -34:12:49.320 & 58711.1639 & $r$ & 19.73 \\
S & 01:39:18.072 & -34:12:34.200 & 58714.2183 & $r$ & 19.48 \\
S & 01:39:20.376 & -34:12:00.360 & 58715.3419 & $r$ & 21.04 \\
S & 01:39:19.728 & -34:12:11.520 & 58717.3682 & $r$ & 20.93 \\
S & 01:39:10.536 & -34:12:13.680 & 58734.3640 & $r$ & 21.44 \\
S & 01:24:24.192 & -33:42:43.200 & 58717.1619 & $r$ & 20.66 \\
S & 01:24:24.408 & -33:42:24.120 & 58718.3374 & $r$ & 20.52 \\
S & 01:24:24.912 & -33:42:34.200 & 58719.3679 & $r$ & 21.15 \\
S & 01:24:18.720 & -33:42:25.560 & 58734.2767 & $r$ & 21.18 \\
S & 01:31:37.176 & -33:42:38.520 & 58711.1941 & $r$ & 19.64 \\
S & 01:31:29.232 & -33:42:43.920 & 58714.2212 & $r$ & 20.12 \\
S & 01:31:32.280 & -33:42:07.200 & 58715.3558 & $r$ & 20.62 \\
S & 01:31:32.232 & -33:42:15.120 & 58715.3629 & $r$ & 20.93 \\
S & 01:31:32.664 & -33:42:17.280 & 58717.3632 & $r$ & 20.84 \\
S & 01:31:23.064 & -33:43:10.560 & 58736.1774 & $r$ & 20.81 \\
S & 01:33:49.800 & -33:42:25.560 & 58712.3427 & $r$ & 20.03 \\
S & 01:33:52.008 & -33:42:29.160 & 58713.3958 & $r$ & 20.45 \\
S & 01:33:51.144 & -33:43:06.240 & 58714.4027 & $r$ & 20.45 \\
S & 01:33:53.400 & -33:42:17.280 & 58715.3490 & $r$ & 20.98 \\
S & 01:33:56.616 & -33:42:12.960 & 58718.3263 & $r$ & 21.06 \\
S & 01:33:45.048 & -33:43:09.120 & 58736.1701 & $r$ & 20.81 \\
S & 01:36:12.240 & -33:42:12.600 & 58712.3480 & $r$ & 20.00 \\
S & 01:36:16.560 & -33:42:29.520 & 58713.3931 & $r$ & 20.49 \\
S & 01:36:15.336 & -33:42:38.520 & 58714.4002 & $r$ & 20.45 \\
S & 01:36:18.792 & -33:42:14.760 & 58715.3269 & $r$ & 21.02 \\
S & 01:36:16.224 & -33:42:49.320 & 58717.3709 & $r$ & 20.94 \\
S & 01:36:10.344 & -33:43:01.560 & 58734.3823 & $r$ & 21.56 \\
S & 01:23:59.832 & -33:13:02.640 & 58717.1676 & $r$ & 20.58 \\
S & 01:24:02.088 & -33:12:58.680 & 58718.2688 & $r$ & 21.10 \\
S & 01:23:59.952 & -33:12:51.480 & 58719.3726 & $r$ & 21.42 \\
S & 01:23:52.320 & -33:13:03.000 & 58734.2804 & $r$ & 21.38 \\
S & 01:28:48.480 & -32:57:37.080 & 58711.1663 & $r$ & 19.69 \\
S & 01:28:39.936 & -33:12:56.160 & 58714.2239 & $r$ & 19.76 \\
S & 01:28:44.232 & -33:12:27.000 & 58715.3150 & $r$ & 20.94 \\
S & 01:28:42.144 & -33:12:38.520 & 58717.3605 & $r$ & 20.94 \\
S & 01:28:32.664 & -33:13:19.560 & 58736.1846 & $r$ & 20.84 \\
S & 01:31:03.312 & -33:13:26.400 & 58710.2745 & $r$ & 19.25 \\
S & 01:31:09.048 & -33:13:25.320 & 58711.1530 & $r$ & 19.76 \\
S & 01:31:01.632 & -33:12:41.760 & 58712.3376 & $r$ & 20.02 \\
S & 01:31:02.352 & -33:12:44.280 & 58713.3905 & $r$ & 20.43 \\
S & 01:31:01.224 & -33:12:00.360 & 58714.3971 & $r$ & 20.51 \\
S & 01:31:03.696 & -33:12:27.720 & 58715.3535 & $r$ & 20.94 \\
S & 01:31:06.480 & -33:12:43.200 & 58716.3915 & $r$ & 20.96 \\
S & 01:31:05.832 & -33:13:11.640 & 58717.3581 & $r$ & 20.95 \\
S & 01:31:07.776 & -33:12:54.360 & 58718.2883 & $r$ & 21.09 \\
S & 01:31:04.848 & -33:12:50.760 & 58719.3142 & $r$ & 21.37 \\
S & 01:31:05.184 & -33:12:56.880 & 58725.2536 & $r$ & 21.35 \\
S & 01:31:02.232 & -33:13:18.120 & 58733.3110 & $r$ & 20.87 \\
S & 01:30:54.840 & -33:13:42.600 & 58736.1809 & $r$ & 20.69 \\
S & 01:33:26.712 & -33:13:12.720 & 58710.3842 & $r$ & 19.81 \\
S & 01:33:31.368 & -33:12:58.680 & 58711.1827 & $r$ & 19.47 \\
S & 01:33:23.448 & -33:12:31.320 & 58712.3570 & $r$ & 19.85 \\
S & 01:33:26.952 & -33:12:44.640 & 58713.3329 & $r$ & 20.44 \\
S & 01:33:27.408 & -33:12:57.960 & 58714.3234 & $r$ & 19.88 \\
S & 01:33:26.352 & -33:12:32.400 & 58715.3513 & $r$ & 20.95 \\
S & 01:33:26.232 & -33:13:23.880 & 58733.3286 & $r$ & 20.88 \\
S & 01:33:17.184 & -33:13:27.480 & 58736.1664 & $r$ & 20.75 \\
S & 01:35:45.816 & -33:13:21.720 & 58710.4065 & $r$ & 19.23 \\
S & 01:35:53.280 & -33:12:23.040 & 58711.2645 & $r$ & 19.83 \\
S & 01:35:44.328 & -33:13:06.600 & 58712.3503 & $r$ & 20.16 \\
S & 01:35:47.040 & -33:12:49.320 & 58713.3880 & $r$ & 20.42 \\
S & 01:35:45.192 & -33:12:57.600 & 58714.3931 & $r$ & 20.46 \\
S & 01:35:47.448 & -33:12:16.200 & 58715.3466 & $r$ & 21.03 \\
S & 01:35:42.432 & -33:12:40.320 & 58734.3750 & $r$ & 21.46 \\
S & 01:38:15.360 & -33:13:12.360 & 58711.1885 & $r$ & 19.52 \\
S & 01:38:06.936 & -33:13:03.720 & 58712.3453 & $r$ & 20.17 \\
S & 01:38:10.056 & -33:12:41.400 & 58713.3982 & $r$ & 20.39 \\
S & 01:38:08.496 & -33:13:22.440 & 58714.4052 & $r$ & 20.39 \\
S & 01:38:09.624 & -33:12:29.880 & 58715.3396 & $r$ & 21.01 \\
S & 01:38:01.968 & -33:12:52.200 & 58734.3675 & $r$ & 21.43 \\
S & 01:40:32.616 & -33:13:14.880 & 58725.2589 & $r$ & 21.26 \\
S & 01:40:25.344 & -33:12:48.960 & 58734.3601 & $r$ & 21.36 \\
S & 01:23:31.128 & -32:43:27.840 & 58710.4262 & $r$ & 19.84 \\
S & 01:23:35.664 & -32:42:46.800 & 58715.3075 & $r$ & 20.95 \\
S & 01:23:34.584 & -32:43:28.920 & 58716.3750 & $r$ & 21.05 \\
S & 01:23:36.336 & -32:43:34.320 & 58718.2712 & $r$ & 21.10 \\
S & 01:23:27.384 & -32:42:54.000 & 58734.2842 & $r$ & 21.31 \\
S & 01:25:53.352 & -32:43:38.280 & 58710.4230 & $r$ & 20.18 \\
S & 01:25:54.360 & -32:42:25.200 & 58715.3653 & $r$ & 20.94 \\
S & 01:25:55.128 & -32:42:54.000 & 58717.3258 & $r$ & 20.74 \\
S & 01:25:55.656 & -32:43:05.880 & 58718.3325 & $r$ & 21.10 \\
S & 01:25:44.592 & -32:43:43.680 & 58736.1406 & $r$ & 20.68 \\
S & 01:28:15.168 & -32:43:40.080 & 58710.3038 & $r$ & 19.34 \\
S & 01:28:22.608 & -32:43:40.800 & 58711.2357 & $r$ & 19.90 \\
S & 01:28:11.832 & -32:43:17.760 & 58712.1672 & $r$ & 20.00 \\
S & 01:28:14.712 & -32:42:56.520 & 58713.2062 & $r$ & 20.29 \\
S & 01:28:14.184 & -32:42:44.640 & 58714.2138 & $r$ & 19.76 \\
S & 01:28:14.808 & -32:42:45.720 & 58715.3868 & $r$ & 20.91 \\
S & 01:28:18.216 & -32:43:01.920 & 58716.3860 & $r$ & 21.05 \\
S & 01:28:16.272 & -32:42:55.800 & 58717.3232 & $r$ & 20.64 \\
S & 01:28:19.200 & -32:43:10.560 & 58718.2828 & $r$ & 21.04 \\
S & 01:28:10.176 & -32:42:56.520 & 58734.2958 & $r$ & 21.26 \\
S & 01:30:36.480 & -32:43:46.920 & 58710.2631 & $r$ & 19.42 \\
S & 01:30:33.312 & -32:42:53.280 & 58712.3547 & $r$ & 20.10 \\
S & 01:30:38.784 & -32:42:53.280 & 58713.3477 & $r$ & 20.45 \\
S & 01:30:38.520 & -32:43:09.480 & 58714.3515 & $r$ & 20.47 \\
S & 01:30:37.536 & -32:42:47.160 & 58715.3892 & $r$ & 21.01 \\
S & 01:30:36.312 & -32:42:51.120 & 58717.3736 & $r$ & 20.99 \\
S & 01:30:27.912 & -32:43:38.640 & 58736.1554 & $r$ & 20.74 \\
S & 01:32:58.152 & -32:43:38.280 & 58710.2974 & $r$ & 19.44 \\
S & 01:32:54.360 & -32:42:55.800 & 58712.3643 & $r$ & 20.32 \\
S & 01:32:57.552 & -32:43:00.480 & 58713.2159 & $r$ & 20.35 \\
S & 01:32:57.024 & -32:43:15.960 & 58714.1674 & $r$ & 20.04 \\
S & 01:32:52.920 & -32:42:41.400 & 58734.3101 & $r$ & 21.75 \\
S & 01:35:18.384 & -32:43:43.680 & 58710.2446 & $r$ & 20.10 \\
S & 01:35:16.224 & -32:43:17.400 & 58712.1717 & $r$ & 20.03 \\
S & 01:35:19.392 & -32:43:25.680 & 58713.1532 & $r$ & 20.00 \\
S & 01:35:18.432 & -32:43:23.880 & 58714.1582 & $r$ & 18.84 \\
S & 01:35:17.592 & -32:42:46.440 & 58715.4103 & $r$ & 20.93 \\
S & 01:35:13.800 & -32:42:45.000 & 58734.3220 & $r$ & 21.75 \\
S & 01:37:38.256 & -32:42:58.320 & 58712.3525 & $r$ & 20.07 \\
S & 01:37:39.576 & -32:43:21.720 & 58713.1445 & $r$ & 19.91 \\
S & 01:37:39.240 & -32:43:28.560 & 58714.1496 & $r$ & 19.27 \\
S & 01:37:40.752 & -32:42:47.160 & 58715.4056 & $r$ & 21.03 \\
S & 01:37:43.800 & -32:43:08.400 & 58718.3212 & $r$ & 21.12 \\
S & 01:37:35.616 & -32:42:57.960 & 58734.3337 & $r$ & 21.83 \\
S & 01:40:02.472 & -32:43:04.080 & 58713.2014 & $r$ & 20.34 \\
S & 01:40:03.360 & -32:43:09.480 & 58714.3372 & $r$ & 20.31 \\
S & 01:40:03.984 & -32:42:45.000 & 58715.3373 & $r$ & 20.95 \\
S & 01:40:05.856 & -32:42:58.680 & 58716.2467 & $r$ & 20.75 \\
S & 01:40:04.800 & -32:43:08.760 & 58718.3156 & $r$ & 20.94 \\
S & 01:39:55.872 & -32:43:01.560 & 58734.3562 & $r$ & 21.58 \\
S & 01:20:40.800 & -32:13:29.640 & 58717.1647 & $r$ & 20.63 \\
S & 01:20:43.848 & -32:13:28.200 & 58718.2653 & $r$ & 21.12 \\
S & 01:20:41.016 & -32:13:17.760 & 58719.3702 & $r$ & 21.16 \\
S & 01:20:35.688 & -32:13:06.960 & 58734.2729 & $r$ & 21.38 \\
S & 01:27:41.832 & -32:14:13.560 & 58710.2843 & $r$ & 19.56 \\
S & 01:27:47.880 & -32:13:15.600 & 58711.2437 & $r$ & 19.88 \\
S & 01:27:41.688 & -32:12:42.480 & 58715.3172 & $r$ & 21.05 \\
S & 01:27:43.704 & -32:13:15.240 & 58716.3832 & $r$ & 21.07 \\
S & 01:27:45.384 & -32:13:24.240 & 58718.2801 & $r$ & 21.04 \\
S & 01:27:32.880 & -32:13:55.920 & 58736.1444 & $r$ & 20.77 \\
S & 01:30:01.968 & -32:14:17.160 & 58710.3448 & $r$ & 18.65 \\
S & 01:30:07.800 & -32:13:39.360 & 58711.2070 & $r$ & 19.72 \\
S & 01:29:59.280 & -32:13:10.920 & 58712.3356 & $r$ & 20.15 \\
S & 01:30:02.088 & -32:13:09.840 & 58713.3452 & $r$ & 20.50 \\
S & 01:30:02.016 & -32:13:23.520 & 58714.3489 & $r$ & 20.40 \\
S & 01:30:00.192 & -32:13:03.000 & 58715.4149 & $r$ & 20.98 \\
S & 01:30:04.008 & -32:13:45.480 & 58716.3890 & $r$ & 21.02 \\
S & 01:30:01.776 & -32:13:38.280 & 58733.3248 & $r$ & 20.95 \\
S & 01:29:52.080 & -32:13:55.920 & 58736.1738 & $r$ & 20.80 \\
S & 01:32:18.120 & -32:12:55.080 & 58712.3594 & $r$ & 20.19 \\
S & 01:32:22.752 & -32:13:36.840 & 58713.2086 & $r$ & 20.35 \\
S & 01:32:20.616 & -32:13:55.200 & 58714.1604 & $r$ & 19.57 \\
S & 01:32:22.248 & -32:13:00.120 & 58715.3985 & $r$ & 20.99 \\
S & 01:32:23.040 & -32:13:26.040 & 58718.3239 & $r$ & 21.08 \\
S & 01:32:13.032 & -32:13:50.520 & 58736.1627 & $r$ & 20.76 \\
S & 01:34:39.888 & -32:13:12.720 & 58712.3617 & $r$ & 20.21 \\
S & 01:34:43.272 & -32:13:38.640 & 58713.2137 & $r$ & 20.36 \\
S & 01:34:42.192 & -32:13:55.200 & 58714.1652 & $r$ & 19.54 \\
S & 01:34:42.288 & -32:13:04.800 & 58715.4009 & $r$ & 21.06 \\
S & 01:34:36.504 & -32:13:00.120 & 58734.3180 & $r$ & 21.74 \\
S & 01:37:00.240 & -32:12:51.480 & 58712.3401 & $r$ & 20.09 \\
S & 01:37:04.368 & -32:12:55.440 & 58713.3356 & $r$ & 20.50 \\
S & 01:37:02.736 & -32:13:48.720 & 58714.3396 & $r$ & 20.30 \\
S & 01:37:02.688 & -32:13:01.560 & 58715.4032 & $r$ & 20.94 \\
S & 01:37:04.152 & -32:13:45.120 & 58718.3187 & $r$ & 20.98 \\
S & 01:37:02.688 & -32:13:29.640 & 58720.3864 & $r$ & 21.21 \\
S & 01:36:55.944 & -32:13:10.920 & 58734.3374 & $r$ & 21.63 \\
S & 01:39:19.392 & -32:13:25.680 & 58712.1988 & $r$ & 20.10 \\
S & 01:39:24.312 & -32:13:18.840 & 58713.1992 & $r$ & 20.35 \\
S & 01:39:24.408 & -32:13:23.520 & 58714.3350 & $r$ & 20.32 \\
S & 01:39:23.544 & -32:13:06.600 & 58715.4080 & $r$ & 21.02 \\
S & 01:39:25.920 & -32:13:23.520 & 58718.3128 & $r$ & 20.96 \\
S & 01:39:16.704 & -32:13:14.520 & 58734.3523 & $r$ & 21.45 \\
S & 01:27:17.352 & -31:43:34.320 & 58713.1898 & $r$ & 20.32 \\
S & 01:27:16.056 & -31:43:19.560 & 58714.3259 & $r$ & 20.08 \\
S & 01:27:15.624 & -31:42:45.720 & 58715.3603 & $r$ & 21.00 \\
S & 01:27:19.416 & -31:43:47.280 & 58716.2295 & $r$ & 20.77 \\
S & 01:27:17.664 & -31:43:16.320 & 58718.2856 & $r$ & 21.11 \\
S & 01:27:08.808 & -31:43:45.480 & 58734.3002 & $r$ & 21.48 \\
S & 01:29:35.640 & -31:44:06.720 & 58710.3487 & $r$ & 19.12 \\
S & 01:29:41.640 & -31:43:35.040 & 58711.2098 & $r$ & 19.72 \\
S & 01:29:31.824 & -31:43:27.120 & 58712.3333 & $r$ & 20.28 \\
S & 01:29:34.392 & -31:43:43.680 & 58713.1468 & $r$ & 20.00 \\
S & 01:29:33.792 & -31:43:41.880 & 58714.1517 & $r$ & 19.59 \\
S & 01:29:33.744 & -31:42:53.280 & 58715.3917 & $r$ & 20.91 \\
S & 01:29:41.160 & -31:43:09.840 & 58733.3205 & $r$ & 20.90 \\
S & 01:29:24.648 & -31:44:09.240 & 58736.1519 & $r$ & 20.75 \\
S & 01:31:52.584 & -31:43:25.320 & 58712.3308 & $r$ & 20.16 \\
S & 01:31:57.096 & -31:43:08.400 & 58713.3502 & $r$ & 20.49 \\
S & 01:31:56.304 & -31:43:23.520 & 58714.3538 & $r$ & 20.42 \\
S & 01:31:53.184 & -31:43:12.000 & 58715.3962 & $r$ & 20.97 \\
S & 01:31:56.256 & -31:42:59.400 & 58717.3761 & $r$ & 21.02 \\
S & 01:31:49.968 & -31:43:23.520 & 58734.3044 & $r$ & 21.66 \\
S & 01:34:14.544 & -31:44:16.440 & 58710.3195 & $r$ & 19.66 \\
S & 01:34:21.384 & -31:43:51.600 & 58711.2466 & $r$ & 19.97 \\
S & 01:34:11.352 & -31:43:24.240 & 58712.1695 & $r$ & 20.07 \\
S & 01:34:15.456 & -31:43:28.560 & 58713.1967 & $r$ & 20.35 \\
S & 01:34:16.104 & -31:43:28.920 & 58714.3326 & $r$ & 20.33 \\
S & 01:34:13.008 & -31:42:58.680 & 58715.4126 & $r$ & 20.91 \\
S & 01:34:15.744 & -31:43:27.840 & 58717.3789 & $r$ & 20.91 \\
S & 01:34:17.784 & -31:43:38.640 & 58718.2993 & $r$ & 20.92 \\
S & 01:34:14.712 & -31:43:47.640 & 58720.3841 & $r$ & 21.17 \\
S & 01:34:07.488 & -31:43:35.760 & 58734.3258 & $r$ & 21.68 \\
S & 01:38:56.448 & -31:43:24.960 & 58713.3403 & $r$ & 20.47 \\
S & 01:38:55.200 & -31:43:33.600 & 58714.3442 & $r$ & 20.42 \\
S & 01:38:56.040 & -31:43:07.680 & 58716.2499 & $r$ & 20.76 \\
S & 01:38:56.976 & -31:43:36.840 & 58718.3096 & $r$ & 21.01 \\
S & 01:38:47.448 & -31:43:30.360 & 58734.3490 & $r$ & 21.41 \\
S & 01:24:31.440 & -31:13:48.720 & 58710.3875 & $r$ & 19.89 \\
S & 01:24:34.752 & -31:13:28.560 & 58715.3102 & $r$ & 20.91 \\
S & 01:24:33.720 & -31:13:47.640 & 58716.3803 & $r$ & 21.00 \\
S & 01:24:35.400 & -31:13:53.040 & 58718.2774 & $r$ & 20.98 \\
S & 01:24:26.256 & -31:13:25.320 & 58734.2918 & $r$ & 21.21 \\
S & 01:29:10.488 & -31:14:11.760 & 58713.1920 & $r$ & 20.30 \\
S & 01:29:11.160 & -31:14:19.680 & 58714.3283 & $r$ & 20.17 \\
S & 01:29:09.816 & -31:13:28.200 & 58715.3220 & $r$ & 20.97 \\
S & 01:29:12.360 & -31:13:22.800 & 58716.2359 & $r$ & 20.69 \\
S & 01:29:11.184 & -31:13:36.480 & 58718.2909 & $r$ & 21.04 \\
S & 01:28:58.776 & -31:14:23.280 & 58736.1590 & $r$ & 20.87 \\
S & 01:31:26.304 & -31:14:22.920 & 58710.4400 & $r$ & 19.71 \\
S & 01:31:31.320 & -31:13:30.720 & 58715.3245 & $r$ & 20.95 \\
S & 01:31:29.088 & -31:13:39.000 & 58717.3207 & $r$ & 20.73 \\
S & 01:31:32.472 & -31:13:58.080 & 58718.2935 & $r$ & 21.03 \\
S & 01:31:21.264 & -31:13:41.880 & 58734.3140 & $r$ & 21.82 \\
S & 01:33:48.192 & -31:13:49.440 & 58713.1945 & $r$ & 20.34 \\
S & 01:33:48.864 & -31:13:53.760 & 58714.3305 & $r$ & 20.32 \\
S & 01:33:47.664 & -31:13:09.480 & 58715.3299 & $r$ & 20.96 \\
S & 01:33:51.264 & -31:13:47.280 & 58716.2387 & $r$ & 20.65 \\
S & 01:33:51.024 & -31:13:54.480 & 58718.2969 & $r$ & 20.93 \\
S & 01:33:46.392 & -31:14:00.960 & 58720.3820 & $r$ & 21.16 \\
S & 01:33:39.768 & -31:13:43.320 & 58734.3713 & $r$ & 21.47 \\
S & 01:23:59.136 & -30:44:52.440 & 58710.3811 & $r$ & 19.24 \\
S & 01:24:00.936 & -30:43:36.840 & 58715.3126 & $r$ & 20.92 \\
S & 01:24:00.864 & -30:43:35.400 & 58716.3780 & $r$ & 20.99 \\
S & 01:24:02.328 & -30:44:13.200 & 58718.2748 & $r$ & 21.00 \\
S & 01:23:53.832 & -30:43:58.440 & 58734.2879 & $r$ & 21.34 \\
S & 01:32:46.608 & -30:14:06.720 & 58715.2146 & $r$ & 20.64 \\
S & 01:32:46.656 & -30:13:54.480 & 58716.3945 & $r$ & 20.96 \\
S & 01:32:46.392 & -30:14:01.680 & 58718.3020 & $r$ & 20.92 \\
S & 01:32:37.512 & -30:14:01.680 & 58734.3297 & $r$ & 21.60 \\
S & 01:35:02.256 & -30:13:55.200 & 58713.3379 & $r$ & 20.50 \\
S & 01:35:01.872 & -30:12:59.760 & 58714.3418 & $r$ & 20.35 \\
S & 01:35:03.744 & -30:13:57.000 & 58715.3348 & $r$ & 20.97 \\
S & 01:35:05.832 & -30:14:11.040 & 58716.2444 & $r$ & 20.72 \\
S & 01:35:05.328 & -30:14:20.040 & 58718.3067 & $r$ & 21.02 \\
S & 01:34:55.752 & -30:14:08.520 & 58734.3451 & $r$ & 21.55 \\
S & 01:34:35.352 & -29:44:06.000 & 58713.3427 & $r$ & 20.41 \\
S & 01:34:35.328 & -29:44:17.160 & 58714.3465 & $r$ & 20.40 \\
S & 01:34:36.552 & -29:43:55.560 & 58715.3325 & $r$ & 20.87 \\
S & 01:34:38.472 & -29:44:31.200 & 58716.2415 & $r$ & 20.65 \\
S & 01:34:38.448 & -29:45:02.160 & 58718.3043 & $r$ & 20.96 \\
S & 01:34:27.672 & -29:44:22.560 & 58734.3414 & $r$ & 21.58 \\
S & 00:57:21.000 & -28:15:27.360 & 58717.1707 & $r$ & 20.74 \\
S & 00:57:20.496 & -28:15:33.480 & 58718.3569 & $r$ & 21.06 \\
S & 00:57:11.016 & -28:15:06.120 & 58736.1249 & $r$ & 20.70 \\
S & 00:50:22.080 & -27:45:24.480 & 58713.3089 & $r$ & 20.34 \\
S & 00:50:22.608 & -27:45:23.760 & 58715.1730 & $r$ & 20.65 \\
S & 00:50:21.504 & -27:46:15.240 & 58716.1342 & $r$ & 20.85 \\
S & 00:50:13.512 & -27:45:33.120 & 58734.1515 & $r$ & 21.01 \\
S & 00:52:30.744 & -27:45:28.440 & 58712.3258 & $r$ & 19.91 \\
S & 00:52:35.760 & -27:45:45.720 & 58713.1401 & $r$ & 20.13 \\
S & 00:52:35.160 & -27:45:54.720 & 58714.1454 & $r$ & 20.00 \\
S & 00:52:36.696 & -27:45:20.880 & 58715.1971 & $r$ & 20.64 \\
S & 00:52:36.840 & -27:45:48.240 & 58718.3719 & $r$ & 21.04 \\
S & 00:52:33.984 & -27:45:57.240 & 58727.1635 & $r$ & 21.51 \\
S & 00:54:55.296 & -27:45:07.920 & 58711.2126 & $r$ & 19.81 \\
S & 00:54:46.680 & -27:45:29.520 & 58712.3135 & $r$ & 20.02 \\
S & 00:54:47.736 & -27:45:42.840 & 58713.1511 & $r$ & 20.10 \\
S & 00:54:47.304 & -27:45:57.240 & 58714.1562 & $r$ & 19.91 \\
S & 00:54:50.568 & -27:45:16.200 & 58715.2349 & $r$ & 20.58 \\
S & 00:54:53.328 & -27:45:34.920 & 58726.2576 & $r$ & 21.93 \\
S & 00:57:09.768 & -27:45:32.040 & 58711.2253 & $r$ & 19.74 \\
S & 00:57:00.624 & -27:45:28.080 & 58712.3287 & $r$ & 20.11 \\
S & 00:57:03.432 & -27:45:23.760 & 58713.1490 & $r$ & 20.16 \\
S & 00:57:03.168 & -27:45:30.960 & 58714.1540 & $r$ & 18.71 \\
S & 00:57:02.088 & -27:45:25.920 & 58715.4199 & $r$ & 20.86 \\
S & 00:57:05.520 & -27:45:35.640 & 58716.4008 & $r$ & 20.97 \\
S & 00:56:53.976 & -27:46:23.520 & 58736.1286 & $r$ & 20.71 \\
S & 00:59:17.976 & -27:45:46.080 & 58717.1783 & $r$ & 20.62 \\
S & 00:59:19.392 & -27:45:45.360 & 58718.3479 & $r$ & 21.06 \\
S & 00:59:21.624 & -27:45:39.240 & 58726.2919 & $r$ & 22.02 \\
S & 00:47:51.072 & -27:15:43.920 & 58712.3184 & $r$ & 19.98 \\
S & 00:47:51.840 & -27:16:15.240 & 58713.1424 & $r$ & 20.17 \\
S & 00:47:51.552 & -27:16:29.280 & 58714.1475 & $r$ & 19.45 \\
S & 00:47:54.648 & -27:15:36.720 & 58715.1706 & $r$ & 20.70 \\
S & 00:47:56.280 & -27:15:22.680 & 58716.2785 & $r$ & 20.60 \\
S & 00:47:57.360 & -27:15:42.840 & 58726.2538 & $r$ & 21.93 \\
S & 00:50:13.368 & -27:15:52.920 & 58711.1802 & $r$ & 19.57 \\
S & 00:50:03.240 & -27:15:44.280 & 58712.2922 & $r$ & 20.24 \\
S & 00:50:05.712 & -27:15:43.200 & 58713.2255 & $r$ & 20.31 \\
S & 00:50:05.016 & -27:16:01.560 & 58714.1760 & $r$ & 19.84 \\
S & 00:50:08.328 & -27:15:22.680 & 58715.1897 & $r$ & 20.50 \\
S & 00:50:00.168 & -27:15:43.920 & 58734.1677 & $r$ & 21.04 \\
S & 00:52:25.392 & -27:15:47.520 & 58711.2224 & $r$ & 19.70 \\
S & 00:52:17.952 & -27:15:42.480 & 58712.2827 & $r$ & 20.16 \\
S & 00:52:19.512 & -27:15:37.440 & 58713.2376 & $r$ & 20.35 \\
S & 00:52:18.072 & -27:15:55.800 & 58714.1871 & $r$ & 19.78 \\
S & 00:52:21.288 & -27:15:11.880 & 58715.2196 & $r$ & 20.58 \\
S & 00:52:21.552 & -27:15:38.160 & 58717.3175 & $r$ & 20.66 \\
S & 00:52:21.000 & -27:16:41.160 & 58718.3740 & $r$ & 20.99 \\
S & 00:52:21.120 & -27:15:47.520 & 58719.3092 & $r$ & 21.33 \\
S & 00:52:19.344 & -27:15:58.320 & 58720.3294 & $r$ & 21.36 \\
S & 00:52:22.440 & -27:15:49.320 & 58725.2510 & $r$ & 21.28 \\
S & 00:52:19.488 & -27:16:15.960 & 58727.1599 & $r$ & 21.40 \\
S & 00:54:28.392 & -27:15:51.120 & 58712.3743 & $r$ & 19.48 \\
S & 00:54:34.992 & -27:15:44.280 & 58713.2502 & $r$ & 20.38 \\
S & 00:54:33.720 & -27:15:52.560 & 58714.2337 & $r$ & 20.32 \\
S & 00:54:35.448 & -27:15:33.120 & 58715.2326 & $r$ & 20.65 \\
S & 00:54:33.576 & -27:15:39.960 & 58718.3594 & $r$ & 21.10 \\
S & 00:54:25.896 & -27:16:28.920 & 58736.1213 & $r$ & 20.67 \\
S & 00:56:53.256 & -27:15:38.880 & 58711.1692 & $r$ & 19.74 \\
S & 00:56:45.144 & -27:15:43.920 & 58712.2899 & $r$ & 20.18 \\
S & 00:56:47.832 & -27:15:44.280 & 58713.2285 & $r$ & 20.32 \\
S & 00:56:47.232 & -27:16:11.640 & 58714.1783 & $r$ & 19.95 \\
S & 00:56:45.288 & -27:16:09.840 & 58715.4221 & $r$ & 20.79 \\
S & 00:56:48.912 & -27:15:43.560 & 58716.3328 & $r$ & 20.85 \\
S & 00:56:49.800 & -27:15:59.040 & 58725.2445 & $r$ & 21.31 \\
S & 00:56:51.408 & -27:15:52.560 & 58726.2726 & $r$ & 21.89 \\
S & 00:58:57.024 & -27:15:52.560 & 58712.1966 & $r$ & 20.17 \\
S & 00:59:01.176 & -27:15:48.600 & 58713.1804 & $r$ & 20.26 \\
S & 00:59:02.208 & -27:15:45.000 & 58714.3161 & $r$ & 20.33 \\
S & 00:59:00.264 & -27:15:30.960 & 58715.3744 & $r$ & 20.91 \\
S & 00:59:01.320 & -27:15:47.880 & 58716.3530 & $r$ & 20.92 \\
S & 00:58:52.608 & -27:16:22.080 & 58736.1325 & $r$ & 20.69 \\
S & 00:45:26.280 & -26:46:14.520 & 58713.1286 & $r$ & 19.99 \\
S & 00:45:26.544 & -26:46:08.040 & 58714.1306 & $r$ & 19.09 \\
S & 00:45:29.040 & -26:45:56.520 & 58715.1513 & $r$ & 20.51 \\
S & 00:45:29.160 & -26:46:58.440 & 58718.1278 & $r$ & 21.06 \\
S & 00:45:19.512 & -26:46:15.240 & 58734.1014 & $r$ & 20.77 \\
S & 00:47:36.480 & -26:46:03.360 & 58712.2758 & $r$ & 20.18 \\
S & 00:47:40.632 & -26:46:05.160 & 58713.1647 & $r$ & 20.12 \\
S & 00:47:41.784 & -26:45:54.360 & 58715.1683 & $r$ & 20.62 \\
S & 00:47:43.416 & -26:45:57.600 & 58716.2760 & $r$ & 20.66 \\
S & 00:47:39.744 & -26:45:55.440 & 58717.3151 & $r$ & 20.67 \\
S & 00:47:42.240 & -26:46:36.480 & 58718.1380 & $r$ & 21.10 \\
S & 00:49:53.808 & -26:46:48.360 & 58710.3139 & $r$ & 19.66 \\
S & 00:49:50.736 & -26:45:59.040 & 58712.2691 & $r$ & 20.16 \\
S & 00:49:52.656 & -26:45:54.360 & 58713.2570 & $r$ & 20.35 \\
S & 00:49:55.008 & -26:45:48.240 & 58715.1873 & $r$ & 20.46 \\
S & 00:49:44.952 & -26:46:45.480 & 58736.1174 & $r$ & 20.67 \\
S & 00:52:05.208 & -26:46:41.520 & 58710.4160 & $r$ & 19.90 \\
S & 00:51:59.664 & -26:46:04.800 & 58712.3893 & $r$ & 19.93 \\
S & 00:52:05.544 & -26:46:03.720 & 58713.3786 & $r$ & 20.31 \\
S & 00:52:03.792 & -26:46:18.120 & 58714.3826 & $r$ & 20.30 \\
S & 00:52:06.936 & -26:45:41.760 & 58715.2268 & $r$ & 20.57 \\
S & 00:52:08.760 & -26:45:55.080 & 58716.3077 & $r$ & 20.74 \\
S & 00:52:04.992 & -26:45:57.240 & 58727.2125 & $r$ & 21.81 \\
S & 00:54:12.504 & -26:46:03.000 & 58712.3843 & $r$ & 20.29 \\
S & 00:54:17.904 & -26:46:04.440 & 58713.3857 & $r$ & 20.32 \\
S & 00:54:16.368 & -26:46:17.040 & 58714.3900 & $r$ & 20.41 \\
S & 00:54:15.696 & -26:46:13.440 & 58715.4243 & $r$ & 20.79 \\
S & 00:54:18.360 & -26:45:49.680 & 58716.4033 & $r$ & 20.97 \\
S & 00:54:20.688 & -26:45:40.680 & 58717.3124 & $r$ & 20.55 \\
S & 00:54:19.320 & -26:46:39.720 & 58718.3617 & $r$ & 21.12 \\
S & 00:54:20.208 & -26:46:21.360 & 58719.3117 & $r$ & 21.23 \\
S & 00:54:18.216 & -26:46:31.080 & 58720.3468 & $r$ & 21.21 \\
S & 00:54:19.488 & -26:46:40.800 & 58725.2467 & $r$ & 21.32 \\
S & 00:54:16.248 & -26:46:09.840 & 58727.4277 & $r$ & 19.82 \\
S & 00:54:12.096 & -26:45:55.800 & 58734.2121 & $r$ & 21.18 \\
S & 00:56:38.640 & -26:46:04.080 & 58711.2174 & $r$ & 19.69 \\
S & 00:56:25.968 & -26:46:02.640 & 58712.3697 & $r$ & 20.17 \\
S & 00:56:32.688 & -26:45:58.680 & 58713.2451 & $r$ & 20.40 \\
S & 00:56:31.896 & -26:46:07.680 & 58714.2291 & $r$ & 20.12 \\
S & 00:56:29.832 & -26:45:29.160 & 58715.4176 & $r$ & 20.84 \\
S & 00:56:33.576 & -26:34:37.560 & 58716.3303 & $r$ & 20.85 \\
S & 00:56:35.808 & -26:46:07.320 & 58726.2882 & $r$ & 21.97 \\
S & 00:58:50.616 & -26:46:16.680 & 58711.1582 & $r$ & 19.84 \\
S & 00:58:42.120 & -26:45:55.800 & 58712.3017 & $r$ & 19.96 \\
S & 00:58:45.336 & -26:45:59.760 & 58713.2209 & $r$ & 20.37 \\
S & 00:58:44.784 & -26:46:20.280 & 58714.1720 & $r$ & 19.91 \\
S & 00:58:44.160 & -26:45:44.640 & 58715.3718 & $r$ & 20.92 \\
S & 00:58:46.416 & -26:45:57.240 & 58716.3469 & $r$ & 20.85 \\
S & 00:58:45.264 & -26:46:10.920 & 58727.2533 & $r$ & 21.99 \\
S & 01:00:59.904 & -26:45:47.880 & 58715.2097 & $r$ & 20.63 \\
S & 01:00:58.848 & -26:46:01.200 & 58716.3658 & $r$ & 20.94 \\
S & 01:01:00.528 & -26:46:11.640 & 58718.2346 & $r$ & 20.89 \\
S & 01:00:57.912 & -26:46:19.560 & 58727.2648 & $r$ & 21.97 \\
S & 00:45:12.432 & -26:16:06.240 & 58712.3087 & $r$ & 19.96 \\
S & 00:45:13.176 & -26:16:33.960 & 58713.1668 & $r$ & 20.14 \\
S & 00:45:12.480 & -26:16:28.200 & 58714.1978 & $r$ & 19.35 \\
S & 00:45:15.912 & -26:16:05.880 & 58715.1606 & $r$ & 20.54 \\
S & 00:45:18.168 & -26:16:09.480 & 58716.2625 & $r$ & 20.55 \\
S & 00:45:14.448 & -26:16:05.520 & 58717.3093 & $r$ & 20.63 \\
S & 00:45:15.864 & -26:17:09.600 & 58718.1304 & $r$ & 21.11 \\
S & 00:45:13.008 & -26:16:36.120 & 58720.3939 & $r$ & 21.07 \\
S & 00:45:15.264 & -26:16:35.760 & 58725.1960 & $r$ & 21.38 \\
S & 00:45:06.744 & -26:15:32.400 & 58734.1092 & $r$ & 20.89 \\
S & 00:47:25.872 & -26:16:54.120 & 58710.4125 & $r$ & 19.11 \\
S & 00:47:32.160 & -26:16:16.320 & 58711.2412 & $r$ & 19.86 \\
S & 00:47:23.784 & -26:16:10.560 & 58712.2575 & $r$ & 20.13 \\
S & 00:47:28.104 & -26:16:03.000 & 58713.2619 & $r$ & 20.29 \\
S & 00:47:27.000 & -26:16:18.840 & 58714.2453 & $r$ & 19.72 \\
S & 00:47:29.472 & -26:16:06.240 & 58715.1777 & $r$ & 20.67 \\
S & 00:47:19.560 & -26:16:15.240 & 58734.1442 & $r$ & 20.90 \\
S & 00:49:38.616 & -26:16:33.960 & 58710.2495 & $r$ & 19.99 \\
S & 00:49:35.424 & -26:16:13.440 & 58712.2464 & $r$ & 20.29 \\
S & 00:49:37.680 & -26:16:16.320 & 58713.3714 & $r$ & 20.36 \\
S & 00:49:36.264 & -26:16:30.000 & 58714.3747 & $r$ & 20.43 \\
S & 00:49:41.040 & -26:16:01.200 & 58715.1944 & $r$ & 20.60 \\
S & 00:49:42.456 & -26:16:09.840 & 58716.2942 & $r$ & 20.67 \\
S & 00:49:39.024 & -26:16:04.080 & 58717.3063 & $r$ & 20.62 \\
S & 00:49:40.248 & -26:16:33.600 & 58718.3791 & $r$ & 21.00 \\
S & 00:49:40.656 & -26:16:28.200 & 58726.3571 & $r$ & 21.51 \\
S & 00:49:32.304 & -26:16:09.120 & 58734.1795 & $r$ & 21.15 \\
S & 00:51:50.904 & -26:16:30.360 & 58710.2691 & $r$ & 19.32 \\
S & 00:51:47.880 & -26:16:11.640 & 58712.2391 & $r$ & 20.19 \\
S & 00:51:52.704 & -26:16:09.120 & 58713.2786 & $r$ & 20.21 \\
S & 00:51:52.824 & -26:16:21.720 & 58714.2607 & $r$ & 18.93 \\
S & 00:51:52.848 & -26:16:00.120 & 58715.2246 & $r$ & 20.58 \\
S & 00:51:51.360 & -26:16:06.960 & 58717.3036 & $r$ & 20.38 \\
S & 00:51:50.928 & -26:16:28.920 & 58718.3641 & $r$ & 21.03 \\
S & 00:51:50.448 & -26:16:24.960 & 58719.3611 & $r$ & 21.32 \\
S & 00:51:50.688 & -26:16:33.240 & 58720.3395 & $r$ & 21.28 \\
S & 00:51:51.840 & -26:16:23.520 & 58725.2489 & $r$ & 21.30 \\
S & 00:51:49.848 & -26:16:15.240 & 58727.2090 & $r$ & 21.75 \\
S & 00:54:03.504 & -26:17:03.480 & 58710.3276 & $r$ & 19.64 \\
S & 00:53:56.856 & -26:16:20.280 & 58712.3967 & $r$ & 20.24 \\
S & 00:54:03.456 & -26:16:27.840 & 58713.3738 & $r$ & 20.37 \\
S & 00:54:01.896 & -26:16:36.840 & 58714.3772 & $r$ & 20.46 \\
S & 00:54:05.712 & -26:15:59.760 & 58715.2400 & $r$ & 20.67 \\
S & 00:54:05.496 & -26:16:10.920 & 58716.3244 & $r$ & 20.83 \\
S & 00:54:05.328 & -26:16:38.280 & 58717.3008 & $r$ & 20.52 \\
S & 00:54:04.752 & -26:16:31.800 & 58718.3546 & $r$ & 21.09 \\
S & 00:54:03.576 & -26:16:24.960 & 58719.3588 & $r$ & 21.42 \\
S & 00:54:01.128 & -26:16:35.400 & 58720.3794 & $r$ & 21.08 \\
S & 00:54:05.760 & -26:16:24.960 & 58725.2183 & $r$ & 21.44 \\
S & 00:53:57.360 & -26:16:04.080 & 58734.2199 & $r$ & 21.16 \\
S & 00:56:22.656 & -26:16:13.800 & 58711.2546 & $r$ & 19.87 \\
S & 00:56:11.040 & -26:16:26.040 & 58712.3821 & $r$ & 20.20 \\
S & 00:56:18.312 & -26:16:04.800 & 58713.3221 & $r$ & 20.31 \\
S & 00:56:16.848 & -26:15:56.160 & 58714.3000 & $r$ & 19.51 \\
S & 00:56:17.568 & -26:15:59.400 & 58715.2548 & $r$ & 20.63 \\
S & 00:56:17.688 & -26:16:10.200 & 58716.3387 & $r$ & 20.96 \\
S & 00:56:14.616 & -26:16:35.400 & 58720.3771 & $r$ & 21.03 \\
S & 00:56:19.296 & -26:16:23.160 & 58726.3549 & $r$ & 21.60 \\
S & 00:56:09.864 & -26:15:58.680 & 58734.2290 & $r$ & 21.14 \\
S & 00:58:25.848 & -26:16:35.040 & 58710.4437 & $r$ & 19.50 \\
S & 00:58:33.936 & -26:15:46.080 & 58711.2387 & $r$ & 19.84 \\
S & 00:58:26.016 & -26:16:12.720 & 58712.2997 & $r$ & 20.16 \\
S & 00:58:30.792 & -26:16:08.040 & 58713.3246 & $r$ & 20.31 \\
S & 00:58:29.400 & -26:16:25.680 & 58714.3021 & $r$ & 19.53 \\
S & 00:58:27.432 & -26:16:00.480 & 58715.3792 & $r$ & 20.83 \\
S & 00:58:29.712 & -26:16:14.160 & 58716.3582 & $r$ & 20.86 \\
S & 00:58:30.672 & -26:16:10.920 & 58717.2537 & $r$ & 20.63 \\
S & 00:58:29.640 & -26:16:23.880 & 58718.3404 & $r$ & 21.06 \\
S & 00:58:28.392 & -26:16:21.720 & 58719.3563 & $r$ & 21.43 \\
S & 00:58:27.792 & -26:16:39.360 & 58720.3585 & $r$ & 21.12 \\
S & 00:58:29.352 & -26:16:25.320 & 58725.2395 & $r$ & 21.37 \\
S & 00:58:28.152 & -26:16:54.120 & 58727.2570 & $r$ & 21.88 \\
S & 00:45:06.000 & -25:47:08.880 & 58710.2915 & $r$ & 18.05 \\
S & 00:45:06.912 & -25:47:25.440 & 58710.2946 & $r$ & 19.87 \\
S & 00:45:12.408 & -25:46:01.200 & 58711.2676 & $r$ & 19.81 \\
S & 00:45:04.368 & -25:46:25.320 & 58712.2801 & $r$ & 20.19 \\
S & 00:45:05.664 & -25:46:02.640 & 58713.2400 & $r$ & 20.31 \\
S & 00:45:03.984 & -25:46:15.600 & 58714.1890 & $r$ & 19.79 \\
S & 00:45:07.968 & -25:46:18.840 & 58715.1584 & $r$ & 20.37 \\
S & 00:45:09.144 & -25:46:25.320 & 58716.2734 & $r$ & 20.55 \\
S & 00:45:06.288 & -25:46:26.400 & 58717.2512 & $r$ & 20.70 \\
S & 00:44:55.032 & -25:17:00.960 & 58718.1329 & $r$ & 21.23 \\
S & 00:45:07.848 & -25:47:06.720 & 58718.1356 & $r$ & 21.14 \\
S & 00:45:07.224 & -25:46:39.360 & 58719.3543 & $r$ & 21.43 \\
S & 00:45:03.624 & -25:46:57.720 & 58720.3915 & $r$ & 21.05 \\
S & 00:45:06.864 & -25:46:40.440 & 58725.1983 & $r$ & 21.34 \\
S & 00:44:58.272 & -25:46:32.520 & 58734.1327 & $r$ & 20.90 \\
S & 00:47:17.160 & -25:47:08.520 & 58710.4002 & $r$ & 19.11 \\
S & 00:47:12.720 & -25:46:26.400 & 58712.2485 & $r$ & 20.26 \\
S & 00:47:18.096 & -25:46:24.240 & 58713.2718 & $r$ & 20.31 \\
S & 00:47:16.656 & -25:46:35.400 & 58714.2540 & $r$ & 19.78 \\
S & 00:47:19.416 & -25:46:19.560 & 58715.1850 & $r$ & 20.64 \\
S & 00:47:20.928 & -25:46:24.960 & 58716.2890 & $r$ & 20.69 \\
S & 00:47:11.400 & -25:46:29.640 & 58734.1635 & $r$ & 21.04 \\
S & 00:49:28.128 & -25:46:43.680 & 58710.2298 & $r$ & 19.74 \\
S & 00:49:24.360 & -25:46:26.040 & 58712.2091 & $r$ & 20.19 \\
S & 00:49:31.416 & -25:46:15.600 & 58713.2840 & $r$ & 20.38 \\
S & 00:49:30.912 & -25:46:35.400 & 58714.2655 & $r$ & 20.10 \\
S & 00:49:31.488 & -25:46:13.800 & 58715.2045 & $r$ & 20.45 \\
S & 00:49:32.472 & -25:46:18.120 & 58716.2971 & $r$ & 20.69 \\
S & 00:49:30.096 & -25:46:28.560 & 58717.2484 & $r$ & 20.62 \\
S & 00:49:29.592 & -25:46:46.200 & 58718.3765 & $r$ & 21.00 \\
S & 00:49:28.704 & -25:46:58.440 & 58727.1562 & $r$ & 21.51 \\
S & 00:51:40.992 & -25:47:16.800 & 58710.2363 & $r$ & 20.07 \\
S & 00:51:37.728 & -25:46:29.640 & 58712.1942 & $r$ & 20.17 \\
S & 00:51:42.840 & -25:46:30.000 & 58713.3622 & $r$ & 20.28 \\
S & 00:51:40.872 & -25:46:45.120 & 58714.3659 & $r$ & 20.37 \\
S & 00:51:42.864 & -25:46:18.840 & 58715.2293 & $r$ & 20.62 \\
S & 00:51:44.160 & -25:46:00.840 & 58716.3124 & $r$ & 20.71 \\
S & 00:51:41.808 & -25:46:27.840 & 58717.2458 & $r$ & 20.54 \\
S & 00:51:42.432 & -25:46:45.120 & 58718.3664 & $r$ & 21.05 \\
S & 00:51:41.784 & -25:46:48.360 & 58727.2305 & $r$ & 21.80 \\
S & 00:53:49.992 & -25:46:35.400 & 58712.2342 & $r$ & 20.32 \\
S & 00:53:53.688 & -25:46:28.200 & 58713.3670 & $r$ & 20.36 \\
S & 00:53:52.392 & -25:46:44.040 & 58714.3701 & $r$ & 20.43 \\
S & 00:53:54.864 & -25:46:36.120 & 58715.2423 & $r$ & 20.66 \\
S & 00:53:56.160 & -25:46:18.120 & 58716.3217 & $r$ & 20.82 \\
S & 00:53:54.072 & -25:46:21.000 & 58718.3503 & $r$ & 21.06 \\
S & 00:53:54.144 & -25:46:37.560 & 58727.2458 & $r$ & 21.80 \\
S & 00:56:11.280 & -25:46:49.800 & 58711.2571 & $r$ & 19.88 \\
S & 00:56:01.392 & -25:46:53.400 & 58712.1556 & $r$ & 19.94 \\
S & 00:56:06.696 & -25:46:31.800 & 58713.1781 & $r$ & 20.21 \\
S & 00:56:05.880 & -25:46:41.520 & 58714.2069 & $r$ & 19.38 \\
S & 00:56:07.848 & -25:46:15.600 & 58715.2524 & $r$ & 20.64 \\
S & 00:56:07.008 & -25:46:27.840 & 58716.3444 & $r$ & 20.83 \\
S & 00:56:07.656 & -25:46:28.560 & 58717.2434 & $r$ & 20.55 \\
S & 00:56:05.496 & -25:47:25.440 & 58718.3428 & $r$ & 21.03 \\
S & 00:56:07.200 & -25:46:34.320 & 58719.3520 & $r$ & 21.41 \\
S & 00:56:02.976 & -25:46:49.440 & 58720.3729 & $r$ & 20.03 \\
S & 00:56:03.528 & -25:47:03.120 & 58720.3748 & $r$ & 20.36 \\
S & 00:56:07.824 & -25:46:39.720 & 58725.2257 & $r$ & 21.45 \\
S & 00:55:58.824 & -25:46:17.400 & 58734.2329 & $r$ & 21.12 \\
S & 00:58:23.256 & -25:46:24.240 & 58711.1558 & $r$ & 19.74 \\
S & 00:58:15.696 & -25:46:06.600 & 58712.2948 & $r$ & 20.18 \\
S & 00:58:16.872 & -25:46:22.440 & 58713.2232 & $r$ & 20.30 \\
S & 00:58:16.464 & -25:46:27.840 & 58714.1740 & $r$ & 20.13 \\
S & 00:58:15.816 & -25:45:52.920 & 58715.3768 & $r$ & 20.86 \\
S & 00:58:18.576 & -25:46:29.640 & 58716.3632 & $r$ & 20.87 \\
S & 00:58:16.416 & -25:45:57.600 & 58717.3822 & $r$ & 20.90 \\
S & 00:58:20.856 & -25:46:40.080 & 58718.2318 & $r$ & 20.95 \\
S & 00:58:18.360 & -25:46:06.240 & 58719.3170 & $r$ & 21.45 \\
S & 00:58:15.792 & -25:46:49.800 & 58720.3698 & $r$ & 20.14 \\
S & 00:58:19.728 & -25:46:41.160 & 58725.2302 & $r$ & 21.36 \\
S & 00:58:11.232 & -25:46:11.640 & 58734.2408 & $r$ & 21.10 \\
S & 01:00:27.384 & -25:45:56.520 & 58712.3234 & $r$ & 19.80 \\
S & 01:00:29.952 & -25:46:42.600 & 58713.1335 & $r$ & 19.92 \\
S & 01:00:29.184 & -25:46:52.680 & 58714.1382 & $r$ & 19.61 \\
S & 01:00:28.752 & -25:46:15.960 & 58715.3840 & $r$ & 20.87 \\
S & 01:00:29.784 & -25:46:06.600 & 58716.3688 & $r$ & 20.95 \\
S & 01:00:32.904 & -25:46:37.560 & 58718.2508 & $r$ & 20.94 \\
S & 01:00:29.400 & -25:46:49.080 & 58720.3654 & $r$ & 20.56 \\
S & 01:00:33.312 & -25:46:35.040 & 58726.3430 & $r$ & 21.88 \\
S & 01:02:42.696 & -25:46:33.240 & 58717.1810 & $r$ & 20.62 \\
S & 01:01:44.832 & -25:46:36.840 & 58718.2566 & $r$ & 21.01 \\
S & 01:02:35.280 & -25:46:11.280 & 58734.2573 & $r$ & 21.20 \\
S & 00:42:41.184 & -25:17:03.480 & 58710.4194 & $r$ & 19.47 \\
S & 00:42:49.272 & -25:16:26.400 & 58711.2150 & $r$ & 19.66 \\
S & 00:42:39.696 & -25:16:42.240 & 58712.3158 & $r$ & 19.75 \\
S & 00:42:42.456 & -25:16:34.320 & 58713.1557 & $r$ & 20.14 \\
S & 00:42:40.536 & -25:17:17.880 & 58714.1912 & $r$ & 19.73 \\
S & 00:42:44.040 & -25:16:37.200 & 58715.1561 & $r$ & 20.46 \\
S & 00:42:45.864 & -25:16:42.240 & 58716.2567 & $r$ & 20.66 \\
S & 00:42:42.720 & -25:16:41.160 & 58717.2410 & $r$ & 20.60 \\
S & 00:42:33.480 & -25:16:49.080 & 58734.1053 & $r$ & 20.86 \\
S & 00:44:53.880 & -25:17:20.040 & 58710.3553 & $r$ & 18.69 \\
S & 00:44:50.616 & -25:16:41.520 & 58712.2667 & $r$ & 20.15 \\
S & 00:44:53.808 & -25:16:18.480 & 58713.2592 & $r$ & 20.28 \\
S & 00:44:52.128 & -25:16:47.280 & 58714.2430 & $r$ & 19.44 \\
S & 00:44:55.704 & -25:16:39.360 & 58715.1660 & $r$ & 20.49 \\
S & 00:44:57.528 & -25:16:39.360 & 58716.2710 & $r$ & 20.55 \\
S & 00:44:46.680 & -25:16:50.520 & 58734.1289 & $r$ & 20.88 \\
S & 00:47:02.640 & -25:17:41.640 & 58710.2406 & $r$ & 20.04 \\
S & 00:46:59.736 & -25:16:40.440 & 58712.2438 & $r$ & 20.20 \\
S & 00:47:05.520 & -25:17:03.480 & 58713.2739 & $r$ & 20.34 \\
S & 00:47:04.920 & -25:17:18.240 & 58714.2561 & $r$ & 19.84 \\
S & 00:47:06.840 & -25:16:35.040 & 58715.1828 & $r$ & 20.63 \\
S & 00:47:08.352 & -25:16:38.280 & 58716.2864 & $r$ & 20.57 \\
S & 00:47:04.560 & -25:16:42.600 & 58717.2382 & $r$ & 20.54 \\
S & 00:47:06.984 & -25:17:17.520 & 58718.1518 & $r$ & 21.11 \\
S & 00:47:04.272 & -25:16:53.400 & 58719.3499 & $r$ & 21.34 \\
S & 00:47:03.336 & -25:16:40.440 & 58720.3892 & $r$ & 21.00 \\
S & 00:47:06.336 & -25:16:58.440 & 58725.2049 & $r$ & 21.36 \\
S & 00:47:02.808 & -25:16:57.360 & 58727.4175 & $r$ & 20.84 \\
S & 00:46:57.696 & -25:16:29.640 & 58734.1757 & $r$ & 21.07 \\
S & 00:49:10.800 & -25:16:48.360 & 58712.1897 & $r$ & 20.11 \\
S & 00:49:17.904 & -25:16:35.760 & 58713.2883 & $r$ & 20.32 \\
S & 00:49:15.984 & -25:16:54.480 & 58714.2699 & $r$ & 20.11 \\
S & 00:49:18.216 & -25:16:27.840 & 58715.2022 & $r$ & 20.60 \\
S & 00:49:19.200 & -25:16:40.440 & 58716.3051 & $r$ & 20.75 \\
S & 00:49:18.672 & -25:16:43.680 & 58717.2357 & $r$ & 20.63 \\
S & 00:49:15.696 & -25:17:17.880 & 58718.3688 & $r$ & 20.93 \\
S & 00:49:17.712 & -25:16:55.560 & 58719.3477 & $r$ & 21.39 \\
S & 00:49:15.648 & -25:17:02.040 & 58720.3270 & $r$ & 21.36 \\
S & 00:49:18.120 & -25:16:37.920 & 58725.2115 & $r$ & 21.54 \\
S & 00:49:15.552 & -25:17:16.440 & 58727.1522 & $r$ & 21.51 \\
S & 00:49:20.592 & -25:16:46.920 & 58737.3559 & $r$ & 20.77 \\
S & 00:51:24.168 & -25:16:51.600 & 58712.1830 & $r$ & 20.02 \\
S & 00:51:27.312 & -25:16:46.560 & 58713.3551 & $r$ & 20.19 \\
S & 00:51:25.392 & -25:16:56.280 & 58714.3588 & $r$ & 20.36 \\
S & 00:51:27.936 & -25:16:08.040 & 58715.2373 & $r$ & 20.61 \\
S & 00:51:29.952 & -25:16:39.360 & 58716.3180 & $r$ & 20.78 \\
S & 00:51:25.632 & -25:16:44.040 & 58717.3846 & $r$ & 20.83 \\
S & 00:51:31.440 & -25:17:02.040 & 58718.1888 & $r$ & 21.30 \\
S & 00:51:27.816 & -25:17:04.200 & 58727.2269 & $r$ & 21.68 \\
S & 00:53:34.848 & -25:16:48.720 & 58712.2038 & $r$ & 20.13 \\
S & 00:53:39.360 & -25:16:36.480 & 58713.3170 & $r$ & 20.31 \\
S & 00:53:38.280 & -25:16:52.320 & 58714.2953 & $r$ & 18.83 \\
S & 00:53:40.776 & -25:16:30.360 & 58715.2501 & $r$ & 20.62 \\
S & 00:53:40.416 & -25:16:43.320 & 58716.3271 & $r$ & 20.84 \\
S & 00:53:39.288 & -25:16:45.120 & 58717.3875 & $r$ & 20.84 \\
S & 00:53:39.768 & -25:17:26.880 & 58718.3524 & $r$ & 21.19 \\
S & 00:53:43.944 & -25:16:48.360 & 58726.2689 & $r$ & 21.97 \\
S & 00:55:50.472 & -25:17:21.840 & 58710.3766 & $r$ & 18.75 \\
S & 00:55:47.016 & -25:16:53.400 & 58712.1761 & $r$ & 19.95 \\
S & 00:55:50.616 & -25:16:35.760 & 58713.3300 & $r$ & 20.33 \\
S & 00:55:49.536 & -25:16:51.960 & 58714.3071 & $r$ & 19.06 \\
S & 00:55:49.416 & -25:15:58.680 & 58715.3681 & $r$ & 20.92 \\
S & 00:55:51.312 & -25:16:46.920 & 58716.3415 & $r$ & 20.82 \\
S & 00:55:49.800 & -25:16:42.600 & 58717.3900 & $r$ & 20.83 \\
S & 00:55:55.032 & -25:16:51.960 & 58726.3109 & $r$ & 21.93 \\
S & 00:58:08.520 & -25:16:51.600 & 58711.1994 & $r$ & 19.62 \\
S & 00:57:57.504 & -25:16:21.720 & 58712.3718 & $r$ & 19.73 \\
S & 00:58:01.920 & -25:16:46.560 & 58713.1873 & $r$ & 20.22 \\
S & 00:58:03.528 & -25:16:53.400 & 58714.3208 & $r$ & 19.49 \\
S & 00:58:00.288 & -25:16:35.040 & 58715.3814 & $r$ & 20.86 \\
S & 00:58:02.040 & -25:16:22.080 & 58716.3607 & $r$ & 20.85 \\
S & 00:58:01.296 & -25:16:28.920 & 58727.2607 & $r$ & 21.86 \\
S & 01:02:25.632 & -25:16:12.360 & 58713.3272 & $r$ & 20.30 \\
S & 01:02:25.272 & -25:16:36.120 & 58714.3046 & $r$ & 19.17 \\
S & 01:02:26.496 & -25:16:28.200 & 58715.3049 & $r$ & 20.72 \\
S & 01:02:27.360 & -25:17:09.600 & 58716.1895 & $r$ & 20.66 \\
S & 01:02:27.432 & -25:16:48.360 & 58718.2625 & $r$ & 20.92 \\
S & 01:02:17.544 & -25:16:28.560 & 58734.2610 & $r$ & 21.28 \\
S & 00:38:10.728 & -24:46:57.720 & 58717.1735 & $r$ & 20.62 \\
S & 00:38:10.248 & -24:47:47.400 & 58718.1167 & $r$ & 21.19 \\
S & 00:38:08.472 & -24:46:45.480 & 58719.3753 & $r$ & 21.20 \\
S & 00:38:12.840 & -24:47:00.960 & 58726.2495 & $r$ & 22.02 \\
S & 00:40:17.184 & -24:47:48.480 & 58710.4345 & $r$ & 19.42 \\
S & 00:40:22.008 & -24:46:58.440 & 58715.1488 & $r$ & 20.52 \\
S & 00:40:22.896 & -24:46:31.080 & 58716.2535 & $r$ & 20.66 \\
S & 00:40:22.872 & -24:47:52.440 & 58718.1197 & $r$ & 21.18 \\
S & 00:40:16.080 & -24:47:41.640 & 58736.1092 & $r$ & 20.61 \\
S & 00:42:30.312 & -24:46:55.200 & 58710.3975 & $r$ & 19.23 \\
S & 00:42:35.496 & -24:46:54.120 & 58711.2520 & $r$ & 19.72 \\
S & 00:42:27.936 & -24:46:39.000 & 58712.3039 & $r$ & 19.99 \\
S & 00:42:30.240 & -24:46:35.040 & 58713.2185 & $r$ & 20.32 \\
S & 00:42:30.120 & -24:47:20.760 & 58714.1698 & $r$ & 19.54 \\
S & 00:42:31.200 & -24:46:31.080 & 58715.1538 & $r$ & 20.41 \\
S & 00:42:33.432 & -24:47:19.680 & 58716.2599 & $r$ & 20.64 \\
S & 00:42:30.960 & -24:46:57.720 & 58717.2330 & $r$ & 20.61 \\
S & 00:42:21.792 & -24:47:06.360 & 58734.1131 & $r$ & 20.96 \\
S & 00:44:36.840 & -24:46:46.560 & 58712.2554 & $r$ & 20.15 \\
S & 00:44:41.472 & -24:46:47.280 & 58713.2641 & $r$ & 20.32 \\
S & 00:44:40.512 & -24:46:48.000 & 58714.2476 & $r$ & 19.32 \\
S & 00:44:41.880 & -24:46:27.120 & 58715.1754 & $r$ & 20.62 \\
S & 00:44:43.440 & -24:46:17.760 & 58716.2810 & $r$ & 20.57 \\
S & 00:44:35.184 & -24:47:02.400 & 58734.1404 & $r$ & 20.76 \\
S & 00:46:46.512 & -24:46:52.680 & 58712.2366 & $r$ & 20.22 \\
S & 00:46:52.440 & -24:46:37.560 & 58713.2812 & $r$ & 20.26 \\
S & 00:46:51.456 & -24:46:51.960 & 58714.2631 & $r$ & 19.42 \\
S & 00:46:52.440 & -24:46:26.400 & 58715.1921 & $r$ & 20.54 \\
S & 00:46:54.792 & -24:46:52.680 & 58716.2918 & $r$ & 20.62 \\
S & 00:46:52.176 & -24:47:00.240 & 58717.2306 & $r$ & 20.60 \\
S & 00:46:55.056 & -24:47:39.840 & 58718.1496 & $r$ & 21.24 \\
S & 00:46:52.944 & -24:47:08.160 & 58719.3456 & $r$ & 21.39 \\
S & 00:46:50.856 & -24:47:10.680 & 58720.3248 & $r$ & 21.36 \\
S & 00:46:53.952 & -24:47:17.160 & 58725.2027 & $r$ & 21.36 \\
S & 00:46:49.200 & -24:47:13.200 & 58727.4197 & $r$ & 20.65 \\
S & 00:46:43.752 & -24:47:00.600 & 58734.1718 & $r$ & 21.09 \\
S & 00:48:58.272 & -24:47:22.200 & 58712.1919 & $r$ & 20.15 \\
S & 00:49:01.680 & -24:46:58.440 & 58713.3596 & $r$ & 20.31 \\
S & 00:49:00.408 & -24:47:09.240 & 58714.3634 & $r$ & 20.40 \\
S & 00:49:02.640 & -24:46:42.960 & 58715.2220 & $r$ & 20.62 \\
S & 00:49:06.216 & -24:46:54.480 & 58716.3028 & $r$ & 20.72 \\
S & 00:49:04.896 & -24:47:01.320 & 58717.2280 & $r$ & 20.60 \\
S & 00:49:05.352 & -24:47:33.000 & 58718.1621 & $r$ & 21.18 \\
S & 00:49:03.984 & -24:46:47.640 & 58719.3191 & $r$ & 21.53 \\
S & 00:49:02.160 & -24:47:16.440 & 58720.3366 & $r$ & 21.21 \\
S & 00:49:02.664 & -24:47:22.200 & 58727.1715 & $r$ & 21.66 \\
S & 00:51:13.896 & -24:47:36.240 & 58710.3168 & $r$ & 19.71 \\
S & 00:51:09.360 & -24:47:02.760 & 58712.1875 & $r$ & 20.07 \\
S & 00:51:16.128 & -24:46:55.560 & 58713.2913 & $r$ & 20.42 \\
S & 00:51:14.736 & -24:47:06.720 & 58714.2724 & $r$ & 19.79 \\
S & 00:51:10.752 & -24:46:30.720 & 58715.4269 & $r$ & 20.60 \\
S & 00:51:15.456 & -24:46:41.520 & 58716.3156 & $r$ & 20.81 \\
S & 00:51:16.296 & -24:47:14.280 & 58718.1980 & $r$ & 21.15 \\
S & 00:51:14.328 & -24:47:18.600 & 58727.2380 & $r$ & 21.72 \\
S & 00:53:24.768 & -24:47:38.400 & 58710.3078 & $r$ & 18.78 \\
S & 00:53:20.064 & -24:47:16.800 & 58712.1648 & $r$ & 19.99 \\
S & 00:53:23.136 & -24:46:57.720 & 58713.1848 & $r$ & 20.28 \\
S & 00:53:23.304 & -24:47:04.200 & 58714.3184 & $r$ & 19.95 \\
S & 00:53:26.568 & -24:46:44.760 & 58715.2478 & $r$ & 20.59 \\
S & 00:53:25.536 & -24:46:59.160 & 58716.3360 & $r$ & 20.85 \\
S & 00:53:23.952 & -24:46:42.600 & 58718.3455 & $r$ & 20.95 \\
S & 00:53:28.320 & -24:47:05.640 & 58726.2840 & $r$ & 21.89 \\
S & 00:55:29.928 & -24:47:04.560 & 58712.3942 & $r$ & 19.87 \\
S & 00:55:37.080 & -24:47:15.720 & 58713.3198 & $r$ & 20.24 \\
S & 00:55:36.120 & -24:47:30.840 & 58714.2974 & $r$ & 19.07 \\
S & 00:55:36.648 & -24:47:06.000 & 58715.1345 & $r$ & 20.40 \\
S & 00:55:34.848 & -24:46:34.680 & 58716.3555 & $r$ & 20.93 \\
S & 00:55:38.136 & -24:47:13.920 & 58718.2231 & $r$ & 21.05 \\
S & 00:55:36.624 & -24:47:06.000 & 58719.3213 & $r$ & 21.47 \\
S & 00:55:34.560 & -24:47:19.680 & 58720.3541 & $r$ & 21.16 \\
S & 00:55:36.144 & -24:46:53.760 & 58725.2421 & $r$ & 21.39 \\
S & 00:55:39.024 & -24:47:10.680 & 58726.3191 & $r$ & 21.99 \\
S & 00:57:51.552 & -24:47:20.400 & 58711.1719 & $r$ & 19.78 \\
S & 00:57:40.992 & -24:47:00.600 & 58712.3674 & $r$ & 19.67 \\
S & 00:57:46.104 & -24:46:56.280 & 58713.2351 & $r$ & 20.38 \\
S & 00:57:45.384 & -24:47:15.360 & 58714.1850 & $r$ & 19.54 \\
S & 00:57:47.040 & -24:47:00.240 & 58715.1437 & $r$ & 20.39 \\
S & 00:57:46.008 & -24:46:59.880 & 58717.3952 & $r$ & 20.87 \\
S & 00:57:49.656 & -24:47:09.960 & 58718.2409 & $r$ & 20.88 \\
S & 00:57:47.376 & -24:47:03.840 & 58719.3236 & $r$ & 21.38 \\
S & 00:57:44.184 & -24:46:51.600 & 58720.3607 & $r$ & 20.89 \\
S & 00:57:47.424 & -24:47:18.960 & 58725.2324 & $r$ & 21.36 \\
S & 00:57:51.792 & -24:47:18.960 & 58737.3516 & $r$ & 20.91 \\
S & 01:02:09.648 & -24:47:08.880 & 58725.2371 & $r$ & 21.33 \\
S & 01:02:00.672 & -24:46:45.120 & 58734.2649 & $r$ & 21.28 \\
S & 00:42:18.744 & -24:17:07.800 & 58712.2779 & $r$ & 20.18 \\
S & 00:42:22.368 & -24:16:47.640 & 58713.2426 & $r$ & 20.34 \\
S & 00:42:22.848 & -24:16:55.920 & 58714.2267 & $r$ & 20.07 \\
S & 00:42:23.088 & -24:17:15.000 & 58717.2251 & $r$ & 20.61 \\
S & 00:42:15.144 & -24:17:21.480 & 58734.1249 & $r$ & 20.88 \\
S & 00:44:33.600 & -24:18:19.800 & 58710.3106 & $r$ & 18.62 \\
S & 00:44:39.552 & -24:16:42.240 & 58711.2494 & $r$ & 19.83 \\
S & 00:44:28.560 & -24:16:42.960 & 58712.2506 & $r$ & 20.28 \\
S & 00:44:33.888 & -24:17:25.800 & 58713.2663 & $r$ & 20.30 \\
S & 00:44:33.072 & -24:17:18.960 & 58714.2497 & $r$ & 20.22 \\
S & 00:44:33.288 & -24:17:13.560 & 58717.2225 & $r$ & 20.59 \\
S & 00:44:35.880 & -24:17:47.760 & 58718.1440 & $r$ & 21.22 \\
S & 00:44:30.984 & -24:17:25.080 & 58720.3183 & $r$ & 21.26 \\
S & 00:44:35.424 & -24:17:08.880 & 58725.2563 & $r$ & 21.27 \\
S & 00:44:26.088 & -24:17:11.040 & 58734.1597 & $r$ & 21.01 \\
S & 00:46:43.920 & -24:17:26.880 & 58710.3005 & $r$ & 19.54 \\
S & 00:46:40.176 & -24:17:25.800 & 58712.1620 & $r$ & 19.99 \\
S & 00:46:44.232 & -24:17:12.480 & 58713.1690 & $r$ & 20.14 \\
S & 00:46:44.136 & -24:17:24.360 & 58714.2001 & $r$ & 19.54 \\
S & 00:46:45.720 & -24:17:20.040 & 58715.1251 & $r$ & 20.34 \\
S & 00:46:46.776 & -24:16:51.240 & 58716.2654 & $r$ & 20.55 \\
S & 00:46:45.120 & -24:17:14.280 & 58717.2201 & $r$ & 20.59 \\
S & 00:46:45.192 & -24:17:28.680 & 58718.1546 & $r$ & 21.27 \\
S & 00:46:43.272 & -24:17:15.360 & 58719.3437 & $r$ & 21.31 \\
S & 00:46:42.984 & -24:17:12.840 & 58720.3227 & $r$ & 21.22 \\
S & 00:46:44.712 & -24:17:31.560 & 58725.2072 & $r$ & 21.51 \\
S & 00:46:37.296 & -24:17:00.600 & 58734.2000 & $r$ & 21.19 \\
S & 00:48:49.488 & -24:17:00.600 & 58712.2012 & $r$ & 20.16 \\
S & 00:48:54.192 & -24:16:49.080 & 58713.2859 & $r$ & 20.38 \\
S & 00:48:52.944 & -24:16:53.400 & 58714.2676 & $r$ & 20.21 \\
S & 00:48:55.368 & -24:18:11.880 & 58718.1645 & $r$ & 21.31 \\
S & 00:48:53.832 & -24:17:33.000 & 58727.2233 & $r$ & 21.53 \\
S & 00:50:59.256 & -24:17:02.400 & 58712.1851 & $r$ & 19.98 \\
S & 00:51:03.312 & -24:17:07.800 & 58713.3576 & $r$ & 20.32 \\
S & 00:51:02.544 & -24:17:10.680 & 58714.3611 & $r$ & 20.36 \\
S & 00:51:06.336 & -24:17:27.240 & 58715.1277 & $r$ & 20.13 \\
S & 00:51:07.272 & -24:17:25.800 & 58718.1948 & $r$ & 21.22 \\
S & 00:51:03.840 & -24:18:35.640 & 58727.2418 & $r$ & 21.81 \\
S & 00:53:10.632 & -24:17:04.200 & 58712.1739 & $r$ & 19.94 \\
S & 00:53:13.656 & -24:17:08.160 & 58713.3691 & $r$ & 20.36 \\
S & 00:53:12.600 & -24:17:33.720 & 58714.3722 & $r$ & 20.36 \\
S & 00:53:17.112 & -24:17:42.360 & 58716.1564 & $r$ & 20.71 \\
S & 00:53:17.592 & -24:17:22.920 & 58718.2120 & $r$ & 20.90 \\
S & 00:53:18.840 & -24:17:23.280 & 58726.2804 & $r$ & 21.87 \\
S & 00:55:20.040 & -24:16:54.120 & 58712.3870 & $r$ & 20.15 \\
S & 00:55:24.792 & -24:17:14.640 & 58713.3809 & $r$ & 20.33 \\
S & 00:55:23.280 & -24:17:24.720 & 58714.3850 & $r$ & 20.36 \\
S & 00:55:26.808 & -24:17:23.280 & 58715.1323 & $r$ & 20.33 \\
S & 00:55:27.504 & -24:17:42.000 & 58716.1740 & $r$ & 20.71 \\
S & 00:55:28.032 & -24:17:27.240 & 58718.2293 & $r$ & 20.90 \\
S & 00:55:24.888 & -24:17:41.640 & 58719.3258 & $r$ & 21.40 \\
S & 00:55:23.712 & -24:17:29.040 & 58720.3562 & $r$ & 21.13 \\
S & 00:55:26.184 & -24:17:05.280 & 58725.2279 & $r$ & 21.34 \\
S & 00:55:17.136 & -24:17:05.640 & 58734.2371 & $r$ & 21.10 \\
S & 00:57:41.496 & -24:17:02.040 & 58711.2331 & $r$ & 19.86 \\
S & 00:57:33.312 & -24:17:07.080 & 58712.2852 & $r$ & 20.12 \\
S & 00:57:36.072 & -24:17:09.960 & 58713.2332 & $r$ & 20.35 \\
S & 00:57:35.112 & -24:17:32.280 & 58714.1828 & $r$ & 20.02 \\
S & 00:57:37.032 & -24:17:15.720 & 58715.1414 & $r$ & 20.40 \\
S & 00:57:38.232 & -24:17:24.720 & 58718.2482 & $r$ & 20.87 \\
S & 00:57:39.168 & -24:17:25.440 & 58726.3390 & $r$ & 21.89 \\
S & 01:06:18.456 & -24:17:07.080 & 58719.3326 & $r$ & 21.42 \\
S & 01:06:16.056 & -24:17:09.600 & 58720.3677 & $r$ & 21.02 \\
S & 01:06:10.440 & -24:17:06.000 & 58734.2690 & $r$ & 21.32 \\
S & 00:42:15.432 & -23:47:46.320 & 58711.1502 & $r$ & 19.76 \\
S & 00:42:06.048 & -23:47:29.760 & 58712.1807 & $r$ & 19.94 \\
S & 00:42:12.024 & -23:46:52.680 & 58713.2936 & $r$ & 20.21 \\
S & 00:42:10.728 & -23:47:10.680 & 58714.2747 & $r$ & 20.01 \\
S & 00:42:12.312 & -23:47:36.600 & 58715.1228 & $r$ & 20.42 \\
S & 00:42:04.584 & -23:47:34.800 & 58734.1208 & $r$ & 20.95 \\
S & 00:44:19.536 & -23:47:54.960 & 58710.4370 & $r$ & 19.34 \\
S & 00:44:17.064 & -23:47:25.440 & 58712.2646 & $r$ & 20.18 \\
S & 00:44:20.256 & -23:47:33.360 & 58713.1602 & $r$ & 20.05 \\
S & 00:44:20.616 & -23:47:32.640 & 58714.3092 & $r$ & 18.57 \\
S & 00:44:21.264 & -23:47:27.960 & 58717.2176 & $r$ & 20.67 \\
S & 00:44:22.224 & -23:47:25.800 & 58718.3816 & $r$ & 21.00 \\
S & 00:44:19.824 & -23:47:38.040 & 58720.3205 & $r$ & 21.35 \\
S & 00:44:22.176 & -23:47:14.280 & 58725.2006 & $r$ & 21.40 \\
S & 00:44:14.856 & -23:47:28.680 & 58734.1922 & $r$ & 21.14 \\
S & 00:46:37.296 & -23:47:16.080 & 58711.1913 & $r$ & 19.18 \\
S & 00:46:36.936 & -23:47:40.560 & 58711.1970 & $r$ & 19.56 \\
S & 00:46:27.936 & -23:47:47.400 & 58712.2529 & $r$ & 20.12 \\
S & 00:46:29.256 & -23:47:28.680 & 58713.3761 & $r$ & 20.33 \\
S & 00:46:27.528 & -23:47:22.920 & 58714.3802 & $r$ & 20.33 \\
S & 00:46:30.744 & -23:48:01.440 & 58727.1483 & $r$ & 21.60 \\
S & 00:48:39.936 & -23:48:07.200 & 58710.3739 & $r$ & 19.41 \\
S & 00:48:35.448 & -23:47:22.560 & 58712.2415 & $r$ & 20.19 \\
S & 00:48:42.504 & -23:47:15.720 & 58713.2761 & $r$ & 20.27 \\
S & 00:48:41.592 & -23:47:10.320 & 58714.2583 & $r$ & 19.21 \\
S & 00:48:40.704 & -23:47:33.360 & 58717.2153 & $r$ & 20.60 \\
S & 00:48:43.392 & -23:47:37.320 & 58718.1860 & $r$ & 21.23 \\
S & 00:48:42.048 & -23:47:29.760 & 58719.3415 & $r$ & 21.31 \\
S & 00:48:39.456 & -23:47:47.760 & 58720.3422 & $r$ & 21.37 \\
S & 00:48:41.976 & -23:47:27.600 & 58725.2138 & $r$ & 21.46 \\
S & 00:48:40.968 & -23:47:32.640 & 58727.2198 & $r$ & 21.72 \\
S & 00:50:51.600 & -23:48:09.000 & 58710.3381 & $r$ & 17.41 \\
S & 00:50:51.528 & -23:48:11.160 & 58710.3393 & $r$ & 18.65 \\
S & 00:50:45.312 & -23:47:16.080 & 58712.2067 & $r$ & 20.09 \\
S & 00:50:50.280 & -23:47:33.360 & 58713.3645 & $r$ & 20.29 \\
S & 00:50:48.528 & -23:47:22.200 & 58714.3679 & $r$ & 20.34 \\
S & 00:50:52.392 & -23:47:56.760 & 58716.1508 & $r$ & 20.69 \\
S & 00:50:52.152 & -23:47:34.800 & 58717.2124 & $r$ & 20.57 \\
S & 00:50:52.848 & -23:47:43.800 & 58718.2008 & $r$ & 21.12 \\
S & 00:50:54.672 & -23:47:34.080 & 58726.2652 & $r$ & 21.93 \\
S & 00:52:56.064 & -23:47:57.120 & 58712.1534 & $r$ & 19.89 \\
S & 00:53:01.080 & -23:47:32.640 & 58713.1758 & $r$ & 20.17 \\
S & 00:53:00.072 & -23:47:41.280 & 58714.2045 & $r$ & 19.61 \\
S & 00:53:02.328 & -23:47:42.000 & 58715.1300 & $r$ & 20.20 \\
S & 00:53:02.736 & -23:48:08.280 & 58716.1630 & $r$ & 20.71 \\
S & 00:53:03.168 & -23:47:43.080 & 58718.2181 & $r$ & 20.93 \\
S & 00:52:59.664 & -23:47:31.560 & 58719.3280 & $r$ & 21.20 \\
S & 00:53:00.168 & -23:47:49.200 & 58720.3519 & $r$ & 21.16 \\
S & 00:53:02.664 & -23:47:41.640 & 58725.2235 & $r$ & 21.37 \\
S & 00:53:03.984 & -23:47:38.040 & 58726.3072 & $r$ & 21.95 \\
S & 00:55:09.216 & -23:47:24.000 & 58710.3522 & $r$ & 18.73 \\
S & 00:55:05.592 & -23:47:32.640 & 58712.3795 & $r$ & 19.84 \\
S & 00:55:11.112 & -23:47:22.920 & 58713.2545 & $r$ & 20.26 \\
S & 00:55:09.912 & -23:47:34.800 & 58714.2384 & $r$ & 19.36 \\
S & 00:55:11.088 & -23:47:17.880 & 58715.1367 & $r$ & 20.40 \\
S & 00:55:14.040 & -23:47:39.120 & 58726.3309 & $r$ & 21.84 \\
S & 00:57:16.224 & -23:47:38.040 & 58712.1576 & $r$ & 19.99 \\
S & 00:57:18.600 & -23:47:13.560 & 58713.1825 & $r$ & 20.21 \\
S & 00:57:20.136 & -23:47:38.040 & 58714.2091 & $r$ & 19.84 \\
S & 00:57:20.784 & -23:47:39.120 & 58715.1462 & $r$ & 20.34 \\
S & 00:57:22.776 & -23:47:52.800 & 58716.1864 & $r$ & 20.62 \\
S & 00:57:22.296 & -23:47:40.200 & 58718.2435 & $r$ & 20.89 \\
S & 00:57:21.048 & -23:47:34.440 & 58719.3302 & $r$ & 21.25 \\
S & 00:57:18.192 & -23:47:29.400 & 58720.3631 & $r$ & 21.11 \\
S & 00:57:21.480 & -23:47:25.800 & 58725.2347 & $r$ & 21.31 \\
S & 00:57:12.696 & -23:47:36.600 & 58734.2526 & $r$ & 21.00 \\
S & 00:59:30.288 & -23:47:34.800 & 58717.1759 & $r$ & 20.62 \\
S & 00:59:31.464 & -23:47:17.520 & 58718.2593 & $r$ & 21.01 \\
S & 00:59:28.680 & -23:47:24.720 & 58727.2684 & $r$ & 21.86 \\
S & 00:41:59.928 & -23:18:21.960 & 58710.3620 & $r$ & 19.32 \\
S & 00:42:06.624 & -23:17:36.960 & 58711.1611 & $r$ & 19.73 \\
S & 00:41:55.608 & -23:18:08.640 & 58712.1511 & $r$ & 19.95 \\
S & 00:41:58.944 & -23:17:53.520 & 58713.1377 & $r$ & 20.02 \\
S & 00:41:58.728 & -23:18:08.640 & 58714.1431 & $r$ & 18.56 \\
S & 00:41:51.912 & -23:17:48.120 & 58734.1367 & $r$ & 20.90 \\
S & 00:44:15.432 & -23:17:57.120 & 58711.1774 & $r$ & 19.73 \\
S & 00:44:04.848 & -23:17:54.960 & 58712.1599 & $r$ & 19.98 \\
S & 00:44:08.208 & -23:17:25.080 & 58713.1712 & $r$ & 20.16 \\
S & 00:44:07.704 & -23:17:36.240 & 58714.2023 & $r$ & 19.73 \\
S & 00:44:10.368 & -23:17:14.280 & 58716.3496 & $r$ & 20.90 \\
S & 00:44:09.144 & -23:17:47.400 & 58717.2100 & $r$ & 20.67 \\
S & 00:44:11.280 & -23:18:26.280 & 58718.1467 & $r$ & 21.10 \\
S & 00:44:02.304 & -23:18:27.720 & 58736.1134 & $r$ & 20.64 \\
S & 00:46:14.712 & -23:17:43.800 & 58712.2624 & $r$ & 20.14 \\
S & 00:46:18.624 & -23:17:25.800 & 58713.3118 & $r$ & 20.30 \\
S & 00:46:18.144 & -23:17:21.480 & 58714.2909 & $r$ & 18.95 \\
S & 00:46:19.704 & -23:17:52.800 & 58716.1391 & $r$ & 20.88 \\
S & 00:46:18.648 & -23:17:48.480 & 58717.2075 & $r$ & 20.63 \\
S & 00:46:20.952 & -23:18:03.960 & 58718.1594 & $r$ & 21.14 \\
S & 00:46:18.384 & -23:17:50.280 & 58719.3394 & $r$ & 21.40 \\
S & 00:46:17.064 & -23:18:01.800 & 58720.3342 & $r$ & 21.21 \\
S & 00:46:15.168 & -23:17:33.360 & 58727.4216 & $r$ & 20.38 \\
S & 00:46:11.208 & -23:17:45.600 & 58734.2037 & $r$ & 21.11 \\
S & 00:48:25.368 & -23:18:02.880 & 58710.4320 & $r$ & 19.70 \\
S & 00:48:21.216 & -23:17:21.480 & 58712.3920 & $r$ & 19.61 \\
S & 00:48:29.496 & -23:17:03.120 & 58713.2693 & $r$ & 20.28 \\
S & 00:48:27.960 & -23:17:25.800 & 58714.2520 & $r$ & 19.66 \\
S & 00:48:30.144 & -23:17:49.560 & 58717.2052 & $r$ & 20.56 \\
S & 00:48:29.544 & -23:18:21.600 & 58718.1830 & $r$ & 21.33 \\
S & 00:48:27.480 & -23:17:56.040 & 58719.3372 & $r$ & 21.33 \\
S & 00:48:26.352 & -23:18:33.480 & 58720.3443 & $r$ & 21.35 \\
S & 00:48:29.088 & -23:18:16.200 & 58725.2159 & $r$ & 21.51 \\
S & 00:48:25.056 & -23:17:59.280 & 58727.4256 & $r$ & 20.02 \\
S & 00:48:20.088 & -23:17:43.080 & 58734.2159 & $r$ & 21.12 \\
S & 00:50:37.248 & -23:17:54.960 & 58710.2881 & $r$ & 19.20 \\
S & 00:50:34.104 & -23:17:21.120 & 58712.2599 & $r$ & 20.15 \\
S & 00:50:35.112 & -23:17:28.320 & 58713.3832 & $r$ & 20.34 \\
S & 00:50:33.456 & -23:17:37.680 & 58714.3874 & $r$ & 20.34 \\
S & 00:50:39.216 & -23:18:14.040 & 58716.1482 & $r$ & 20.75 \\
S & 00:50:39.360 & -23:18:26.280 & 58718.2093 & $r$ & 20.96 \\
S & 00:50:38.832 & -23:17:44.880 & 58719.3351 & $r$ & 21.27 \\
S & 00:50:35.664 & -23:18:06.840 & 58720.3495 & $r$ & 21.33 \\
S & 00:50:37.680 & -23:17:36.240 & 58725.2210 & $r$ & 21.46 \\
S & 00:50:32.520 & -23:17:57.120 & 58727.4301 & $r$ & 19.53 \\
S & 00:50:29.136 & -23:17:40.200 & 58734.2245 & $r$ & 21.17 \\
S & 00:52:51.384 & -23:17:21.480 & 58711.2281 & $r$ & 19.80 \\
S & 00:52:40.272 & -23:17:17.880 & 58712.3769 & $r$ & 19.86 \\
S & 00:52:45.936 & -23:17:12.480 & 58713.2524 & $r$ & 20.32 \\
S & 00:52:44.688 & -23:17:27.600 & 58714.2361 & $r$ & 19.85 \\
S & 00:52:47.904 & -23:18:07.200 & 58716.1717 & $r$ & 20.65 \\
S & 00:52:50.160 & -23:17:51.000 & 58726.3035 & $r$ & 22.00 \\
S & 00:54:53.544 & -23:18:23.760 & 58710.4032 & $r$ & 19.87 \\
S & 00:55:00.264 & -23:17:02.760 & 58711.2595 & $r$ & 19.89 \\
S & 00:54:51.792 & -23:17:17.880 & 58712.2973 & $r$ & 20.18 \\
S & 00:54:57.480 & -23:17:39.120 & 58713.3146 & $r$ & 20.31 \\
S & 00:54:56.352 & -23:17:52.800 & 58714.2931 & $r$ & 18.91 \\
S & 00:54:57.480 & -23:18:06.480 & 58716.1835 & $r$ & 20.67 \\
S & 00:54:58.872 & -23:17:57.840 & 58726.3526 & $r$ & 21.50 \\
S & 00:54:47.496 & -23:17:36.600 & 58734.2450 & $r$ & 21.17 \\
S & 00:57:04.896 & -23:17:09.240 & 58715.2122 & $r$ & 20.64 \\
S & 00:57:04.368 & -23:17:44.520 & 58716.3716 & $r$ & 20.92 \\
S & 00:57:06.384 & -23:17:31.920 & 58718.2535 & $r$ & 20.88 \\
S & 00:57:06.144 & -23:17:52.440 & 58726.3467 & $r$ & 21.97 \\
S & 00:37:37.632 & -22:48:03.240 & 58717.1841 & $r$ & 20.61 \\
S & 00:37:35.856 & -22:48:20.880 & 58718.1233 & $r$ & 21.08 \\
S & 00:37:27.792 & -22:47:49.920 & 58734.0967 & $r$ & 20.78 \\
S & 00:41:51.816 & -22:48:10.440 & 58710.3586 & $r$ & 19.26 \\
S & 00:41:54.048 & -22:47:53.520 & 58713.2960 & $r$ & 20.32 \\
S & 00:41:52.800 & -22:47:47.760 & 58714.2770 & $r$ & 19.71 \\
S & 00:41:54.000 & -22:48:14.040 & 58718.1416 & $r$ & 21.20 \\
S & 00:41:44.280 & -22:48:06.840 & 58734.1557 & $r$ & 20.94 \\
S & 00:43:59.640 & -22:47:32.280 & 58712.3062 & $r$ & 19.86 \\
S & 00:44:03.600 & -22:47:49.200 & 58713.2985 & $r$ & 20.38 \\
S & 00:44:02.400 & -22:48:08.640 & 58714.2790 & $r$ & 19.75 \\
S & 00:44:01.584 & -22:48:02.880 & 58717.2028 & $r$ & 20.53 \\
S & 00:43:53.784 & -22:48:11.160 & 58734.1961 & $r$ & 21.18 \\
S & 00:46:16.704 & -22:47:51.000 & 58711.2019 & $r$ & 19.54 \\
S & 00:46:05.832 & -22:47:52.800 & 58712.2712 & $r$ & 20.18 \\
S & 00:46:11.400 & -22:48:00.720 & 58713.1626 & $r$ & 20.09 \\
S & 00:46:11.664 & -22:48:01.800 & 58714.3113 & $r$ & 19.41 \\
S & 00:46:12.504 & -22:48:03.600 & 58717.2003 & $r$ & 20.53 \\
S & 00:46:12.720 & -22:48:54.360 & 58726.3503 & $r$ & 21.52 \\
S & 00:46:06.936 & -22:48:32.760 & 58727.4235 & $r$ & 20.24 \\
S & 00:46:03.504 & -22:47:56.760 & 58734.2076 & $r$ & 21.17 \\
S & 00:48:16.392 & -22:48:00.720 & 58712.2733 & $r$ & 20.16 \\
S & 00:48:18.576 & -22:47:32.640 & 58713.2475 & $r$ & 20.31 \\
S & 00:48:17.688 & -22:47:40.560 & 58714.2313 & $r$ & 20.14 \\
S & 00:48:21.288 & -22:48:15.840 & 58718.1919 & $r$ & 21.23 \\
S & 00:48:17.664 & -22:47:57.840 & 58727.2342 & $r$ & 21.75 \\
S & 00:50:24.000 & -22:47:36.240 & 58712.2876 & $r$ & 20.07 \\
S & 00:50:26.952 & -22:47:28.320 & 58713.2308 & $r$ & 20.34 \\
S & 00:50:26.880 & -22:48:20.520 & 58714.1806 & $r$ & 18.94 \\
S & 00:50:29.208 & -22:48:15.840 & 58716.1537 & $r$ & 20.73 \\
S & 00:50:30.840 & -22:48:13.320 & 58718.2065 & $r$ & 20.98 \\
S & 00:50:30.840 & -22:47:44.880 & 58726.2766 & $r$ & 21.89 \\
S & 00:52:36.216 & -22:48:37.800 & 58710.3946 & $r$ & 19.45 \\
S & 00:52:42.168 & -22:48:24.480 & 58711.2304 & $r$ & 19.73 \\
S & 00:52:34.608 & -22:47:29.760 & 58712.3112 & $r$ & 19.96 \\
S & 00:52:35.976 & -22:47:30.840 & 58713.2113 & $r$ & 20.29 \\
S & 00:52:35.808 & -22:48:18.720 & 58714.1629 & $r$ & 19.26 \\
S & 00:52:39.168 & -22:48:26.640 & 58716.1686 & $r$ & 20.65 \\
S & 00:52:39.024 & -22:47:49.560 & 58726.3151 & $r$ & 22.02 \\
S & 00:54:51.360 & -22:47:44.520 & 58711.1856 & $r$ & 19.50 \\
S & 00:54:40.992 & -22:48:20.880 & 58712.1455 & $r$ & 19.84 \\
S & 00:54:45.456 & -22:48:01.800 & 58713.1309 & $r$ & 19.85 \\
S & 00:54:45.360 & -22:48:10.080 & 58714.1331 & $r$ & 19.43 \\
S & 00:54:46.296 & -22:48:02.160 & 58715.1389 & $r$ & 20.40 \\
S & 00:54:48.000 & -22:48:25.560 & 58716.1802 & $r$ & 20.65 \\
S & 00:54:48.216 & -22:47:48.840 & 58726.3350 & $r$ & 21.92 \\
S & 00:39:36.720 & -22:18:52.920 & 58710.3320 & $r$ & 19.21 \\
S & 00:39:37.584 & -22:17:44.160 & 58715.1632 & $r$ & 20.50 \\
S & 00:39:39.336 & -22:17:51.360 & 58716.2681 & $r$ & 20.58 \\
S & 00:39:36.912 & -22:18:17.280 & 58717.1978 & $r$ & 20.59 \\
S & 00:39:28.176 & -22:18:17.280 & 58734.1171 & $r$ & 20.93 \\
S & 00:41:44.544 & -22:18:59.040 & 58710.3654 & $r$ & 19.86 \\
S & 00:41:46.008 & -22:17:45.960 & 58715.1802 & $r$ & 20.59 \\
S & 00:41:47.184 & -22:17:53.520 & 58716.2835 & $r$ & 20.63 \\
S & 00:41:46.104 & -22:18:14.760 & 58717.1953 & $r$ & 20.51 \\
S & 00:41:38.280 & -22:17:58.200 & 58734.1879 & $r$ & 21.14 \\
S & 00:43:53.160 & -22:18:36.360 & 58710.2801 & $r$ & 19.23 \\
S & 00:43:58.632 & -22:18:46.080 & 58711.2044 & $r$ & 19.59 \\
S & 00:43:54.216 & -22:17:41.280 & 58715.1997 & $r$ & 20.47 \\
S & 00:43:55.920 & -22:18:20.160 & 58717.1918 & $r$ & 20.53 \\
S & 00:43:51.816 & -22:18:48.600 & 58727.1446 & $r$ & 21.45 \\
S & 00:46:00.480 & -22:18:24.120 & 58710.3917 & $r$ & 19.33 \\
S & 00:46:07.440 & -22:18:34.560 & 58711.1473 & $r$ & 19.67 \\
S & 00:45:57.264 & -22:17:57.840 & 58712.1784 & $r$ & 19.90 \\
S & 00:46:02.496 & -22:18:01.800 & 58713.1734 & $r$ & 20.17 \\
S & 00:46:02.304 & -22:18:51.840 & 58714.3134 & $r$ & 19.60 \\
S & 00:46:01.344 & -22:18:39.600 & 58727.2162 & $r$ & 21.74 \\
S & 00:48:05.784 & -22:18:33.120 & 58712.1488 & $r$ & 19.91 \\
S & 00:48:09.768 & -22:18:05.400 & 58713.1355 & $r$ & 19.98 \\
S & 00:48:09.816 & -22:18:21.600 & 58714.1406 & $r$ & 19.21 \\
S & 00:48:12.192 & -22:18:43.920 & 58716.1455 & $r$ & 20.90 \\
S & 00:48:13.248 & -22:17:57.840 & 58726.2616 & $r$ & 21.88 \\
S & 00:50:19.848 & -22:18:20.160 & 58713.1580 & $r$ & 20.04 \\
S & 00:50:19.248 & -22:18:24.120 & 58714.1935 & $r$ & 19.86 \\
S & 00:50:20.376 & -22:17:47.400 & 58715.2964 & $r$ & 20.63 \\
S & 00:50:19.152 & -22:17:46.320 & 58715.3019 & $r$ & 20.73 \\
S & 00:50:19.440 & -22:18:23.760 & 58716.1594 & $r$ & 20.67 \\
S & 00:50:19.872 & -22:18:21.960 & 58718.2151 & $r$ & 21.01 \\
S & 00:50:22.392 & -22:18:20.880 & 58726.2996 & $r$ & 21.91 \\
S & 00:52:27.120 & -22:18:21.240 & 58717.1589 & $r$ & 20.66 \\
S & 00:52:28.728 & -22:17:56.760 & 58718.2259 & $r$ & 21.03 \\
S & 00:52:27.792 & -22:18:03.240 & 58719.3641 & $r$ & 21.17 \\
S & 00:52:29.640 & -22:18:03.240 & 58726.3231 & $r$ & 21.84 \\
S & 00:41:34.440 & -21:48:35.640 & 58710.3241 & $r$ & 19.45 \\
S & 00:41:34.488 & -21:48:09.360 & 58713.3011 & $r$ & 20.24 \\
S & 00:41:33.120 & -21:48:30.240 & 58714.2813 & $r$ & 19.50 \\
S & 00:41:34.368 & -21:48:34.560 & 58717.1895 & $r$ & 20.52 \\
S & 00:41:26.232 & -21:48:28.800 & 58734.1840 & $r$ & 20.95 \\
S & 00:43:40.080 & -21:49:19.560 & 58710.4096 & $r$ & 19.19 \\
S & 00:43:42.672 & -21:47:58.560 & 58715.2071 & $r$ & 20.55 \\
S & 00:43:44.328 & -21:48:30.600 & 58716.3000 & $r$ & 20.64 \\
S & 00:43:43.944 & -21:48:27.000 & 58717.1870 & $r$ & 20.48 \\
S & 00:43:41.016 & -21:49:03.360 & 58727.1676 & $r$ & 21.50 \\
S & 00:47:59.616 & -21:48:30.240 & 58713.3037 & $r$ & 20.35 \\
S & 00:47:58.584 & -21:48:38.160 & 58714.2840 & $r$ & 19.71 \\
S & 00:47:58.776 & -21:48:15.480 & 58715.2450 & $r$ & 20.46 \\
S & 00:48:00.048 & -21:48:41.760 & 58716.1418 & $r$ & 20.83 \\
S & 00:47:59.064 & -21:48:17.280 & 58718.2037 & $r$ & 21.07 \\
S & 00:47:57.384 & -21:48:51.480 & 58727.2495 & $r$ & 21.84 \\
S & 00:50:07.488 & -21:48:19.800 & 58713.3062 & $r$ & 20.30 \\
S & 00:50:06.408 & -21:48:33.840 & 58714.2861 & $r$ & 19.56 \\
S & 00:50:07.392 & -21:48:41.040 & 58715.2940 & $r$ & 20.75 \\
S & 00:50:06.312 & -21:48:29.520 & 58716.1657 & $r$ & 20.68 \\
S & 00:50:06.840 & -21:48:17.280 & 58718.2205 & $r$ & 20.93 \\
S & 00:50:08.448 & -21:48:12.600 & 58726.2960 & $r$ & 21.89 \\
S & 00:52:12.840 & -21:48:04.680 & 58713.3529 & $r$ & 20.27 \\
S & 00:52:11.856 & -21:47:57.840 & 58714.3565 & $r$ & 20.36 \\
S & 00:52:15.360 & -21:48:34.920 & 58715.2989 & $r$ & 20.77 \\
S & 00:52:14.232 & -21:48:36.360 & 58716.1766 & $r$ & 20.63 \\
S & 00:52:15.720 & -21:48:13.680 & 58718.2380 & $r$ & 20.92 \\
S & 00:52:16.440 & -21:48:37.440 & 58726.3271 & $r$ & 21.77 \\
K & 00:02:48.256 & -26:55:24.772 & 58710.3670 & C & 18.07 \\
K & 00:02:50.376 & -26:57:57.784 & 58710.3678 & C & 18.29 \\
K & 00:02:53.811 & -27:08:39.775 & 58710.3686 & C & 18.18 \\
K & 00:04:01.524 & -28:49:48.542 & 58710.3694 & C & 18.03 \\
K & 00:04:32.655 & -27:22:21.035 & 58710.3702 & C & 18.09 \\
K & 00:07:01.627 & -25:50:43.142 & 58710.3710 & C & 18.25 \\
K & 00:07:06.313 & -26:45:43.349 & 58710.3718 & C & 18.18 \\
K & 00:08:41.386 & -25:45:24.485 & 58710.3726 & C & 18.24 \\
K & 00:10:27.998 & -25:20:36.705 & 58710.3734 & C & 18.24 \\
K & 00:10:35.590 & -25:06:14.715 & 58710.3742 & C & 18.35 \\
K & 00:10:45.970 & -25:17:42.966 & 58710.3750 & C & 18.27 \\
K & 00:11:17.310 & -24:58:52.178 & 58710.3758 & C & 18.21 \\
K & 00:11:42.828 & -25:19:12.814 & 58710.3766 & C & 18.03 \\
K & 00:34:06.560 & -21:27:16.152 & 58710.3807 & C & 17.15 \\
K & 00:35:44.145 & -23:01:20.192 & 58710.3815 & C & 18.39 \\
K & 00:36:16.257 & -23:01:57.684 & 58710.3823 & C & 18.43 \\
K & 00:36:51.446 & -24:37:15.278 & 58710.3831 & C & 18.20 \\
K & 00:36:52.281 & -22:31:47.070 & 58710.3839 & C & 18.28 \\
K & 00:37:50.706 & -25:05:20.608 & 58710.3847 & C & 18.20 \\
K & 00:38:00.275 & -25:04:58.874 & 58710.3855 & C & 18.22 \\
K & 00:38:14.423 & -22:21:33.487 & 58710.3863 & C & 18.48 \\
K & 00:38:57.242 & -23:56:55.427 & 58710.3887 & C & 18.00 \\
K & 00:39:00.356 & -22:19:35.192 & 58710.3895 & C & 18.16 \\
K & 00:39:00.996 & -22:20:52.367 & 58710.3903 & C & 18.39 \\
K & 00:39:05.073 & -23:23:20.069 & 58710.3911 & C & 18.36 \\
K & 00:39:06.770 & -22:06:57.712 & 58710.3919 & C & 14.72 \\
K & 00:39:24.117 & -25:42:39.172 & 58710.3927 & C & 18.18 \\
K & 00:39:28.289 & -22:09:16.553 & 58710.3935 & C & 18.27 \\
K & 00:39:33.909 & -22:12:33.560 & 58710.3943 & C & 18.30 \\
K & 00:39:42.355 & -24:36:53.903 & 58710.3951 & C & 15.14 \\
K & 00:39:51.544 & -22:30:14.015 & 58710.3959 & C & 15.54 \\
K & 00:39:56.518 & -23:53:52.735 & 58710.3967 & C & 18.18 \\
K & 00:39:59.346 & -22:50:18.849 & 58710.3975 & C & 18.45 \\
K & 00:40:14.842 & -24:40:56.063 & 58710.3984 & C & 18.02 \\
K & 00:40:40.198 & -21:56:18.658 & 58710.3992 & C & 18.53 \\
K & 00:40:51.661 & -22:05:44.899 & 58710.4000 & C & 18.38 \\
K & 00:40:55.961 & -25:13:49.662 & 58710.4008 & C & 16.05 \\
K & 00:41:25.554 & -22:39:23.565 & 58710.4016 & C & 18.22 \\
K & 00:41:57.441 & -21:23:01.127 & 58710.4024 & C & 15.70 \\
K & 00:42:04.188 & -23:36:14.902 & 58710.4032 & C & 18.11 \\
K & 00:42:10.086 & -21:47:10.317 & 58710.4040 & C & 18.13 \\
K & 00:42:10.817 & -21:50:18.852 & 58710.4083 & C & 18.20 \\
K & 00:42:27.448 & -22:52:45.066 & 58710.4091 & C & 18.16 \\
K & 00:42:33.951 & -21:48:46.609 & 58710.4099 & C & 18.10 \\
K & 00:42:36.439 & -21:47:12.496 & 58710.4107 & C & 18.19 \\
K & 00:42:48.711 & -22:15:55.189 & 58710.4116 & C & 17.98 \\
K & 00:43:21.019 & -22:12:06.457 & 58710.4123 & C & 18.39 \\
K & 00:44:04.768 & -22:21:31.810 & 58710.4131 & C & 18.36 \\
K & 00:44:08.508 & -25:07:18.460 & 58710.4140 & C & 18.22 \\
K & 00:44:23.404 & -23:18:34.816 & 58710.4148 & C & 15.71 \\
K & 00:44:42.337 & -22:07:42.667 & 58710.4155 & C & 17.97 \\
K & 00:44:44.715 & -23:10:15.363 & 58710.4163 & C & 18.09 \\
K & 00:45:00.322 & -22:07:53.900 & 58710.4171 & C & 18.36 \\
K & 00:45:09.498 & -20:44:28.651 & 58710.4179 & C & 18.20 \\
K & 00:45:47.555 & -23:47:02.922 & 58710.4188 & C & 18.34 \\
K & 00:45:52.779 & -21:38:59.307 & 58710.4196 & C & 18.30 \\
K & 00:45:53.633 & -26:31:02.503 & 58710.4204 & C & 18.25 \\
K & 00:46:04.432 & -24:39:44.282 & 58710.4212 & C & 18.17 \\
K & 00:46:10.844 & -24:17:28.165 & 58710.4220 & C & 18.14 \\
K & 00:46:59.478 & -24:14:59.001 & 58710.4236 & C & 18.24 \\
K & 00:47:01.768 & -24:22:53.118 & 58710.4244 & C & 17.67 \\
K & 00:47:22.261 & -23:02:01.761 & 58710.4252 & C & 18.46 \\
K & 00:47:23.160 & -25:27:04.509 & 58710.4261 & C & 18.25 \\
K & 00:47:40.828 & -25:03:27.342 & 58710.4269 & C & 18.34 \\
K & 00:48:10.875 & -21:32:32.937 & 58710.4277 & C & 17.73 \\
K & 00:48:16.345 & -25:08:13.349 & 58710.4284 & C & 18.46 \\
K & 00:48:23.398 & -22:09:27.776 & 58710.4293 & C & 18.55 \\
K & 00:48:24.274 & -21:22:15.053 & 58710.4301 & C & 18.53 \\
K & 00:48:30.267 & -21:22:33.121 & 58710.4309 & C & 18.59 \\
K & 00:48:37.930 & -23:34:19.301 & 58710.4317 & C & 18.39 \\
K & 00:00:27.244 & -28:29:44.436 & 58710.4330 & C & 18.32 \\
K & 00:01:13.790 & -27:25:51.253 & 58710.4338 & C & 17.93 \\
K & 00:01:33.392 & -27:34:24.524 & 58710.4347 & C & 18.04 \\
K & 00:02:07.170 & -28:55:23.530 & 58710.4355 & C & 17.87 \\
K & 00:03:54.155 & -28:37:25.473 & 58710.4362 & C & 18.40 \\
K & 00:06:55.299 & -26:56:42.357 & 58710.4370 & C & 18.19 \\
K & 00:08:49.750 & -30:03:21.864 & 58710.4378 & C & 18.29 \\
K & 00:12:58.380 & -24:13:19.683 & 58710.4387 & C & 18.59 \\
K & 00:14:28.971 & -24:42:35.773 & 58710.4395 & C & 18.52 \\
K & 00:15:01.251 & -24:41:56.283 & 58710.4403 & C & 16.50 \\
K & 00:15:06.366 & -23:53:22.184 & 58710.4411 & C & 18.50 \\
K & 00:17:18.451 & -23:35:26.134 & 58710.4419 & C & 18.72 \\
K & 00:17:27.034 & -24:13:50.792 & 58710.4427 & C & 17.50 \\
K & 00:24:06.532 & -23:56:58.876 & 58710.4435 & C & 18.52 \\
K & 00:29:57.105 & -20:33:59.336 & 58710.4443 & C & 18.66 \\
K & 00:31:03.293 & -22:37:37.182 & 58710.4451 & C & 18.27 \\
K & 00:31:15.525 & -26:16:10.853 & 58710.4459 & C & 18.31 \\
K & 00:34:03.528 & -21:26:39.558 & 58710.4467 & C & 17.72 \\
K & 00:34:08.948 & -21:26:49.372 & 58710.4476 & C & 18.02 \\
K & 00:35:19.188 & -24:00:36.474 & 58710.4484 & C & 17.50 \\
K & 00:36:08.766 & -19:08:17.643 & 58710.4492 & C & 18.92 \\
K & 00:37:29.744 & -30:50:24.602 & 58710.4500 & C & 18.46 \\
K & 00:38:17.361 & -18:52:18.443 & 58710.4509 & C & 18.87 \\
K & 00:46:44.115 & -16:04:25.529 & 58710.4517 & C & 18.94 \\
K & 00:46:52.115 & -17:38:44.477 & 58710.4525 & C & 18.86 \\
K & 00:48:10.507 & -32:57:39.164 & 58710.4533 & C & 17.91 \\
K & 00:49:44.184 & -28:55:45.774 & 58710.4541 & C & 18.59 \\
K & 00:50:17.115 & -19:17:16.275 & 58710.4550 & C & 18.41 \\
K & 00:54:57.628 & -19:00:46.534 & 58710.4558 & C & 18.20 \\
K & 00:56:00.418 & +26:17:41.845 & 58710.4567 & C & 19.40 \\
K & 00:48:53.897 & -25:41:54.993 & 58710.4609 & C & 18.61 \\
K & 00:49:10.151 & -23:51:46.452 & 58710.4618 & C & 14.92 \\
K & 00:49:12.595 & -26:13:24.097 & 58710.4626 & C & 18.32 \\
K & 00:49:15.475 & -26:28:50.127 & 58710.4634 & C & 18.62 \\
K & 00:49:18.868 & -26:30:43.322 & 58710.4642 & C & 18.55 \\
K & 00:49:23.282 & -26:32:34.830 & 58710.4650 & C & 18.74 \\
K & 00:49:37.756 & -21:32:19.732 & 58710.4658 & C & 18.87 \\
K & 00:49:41.727 & -26:26:48.890 & 58710.4667 & C & 18.60 \\
K & 00:50:25.735 & -21:15:37.436 & 58710.4675 & C & 18.99 \\
K & 00:50:35.667 & -26:49:01.098 & 58710.4683 & C & 14.95 \\
K & 00:50:42.386 & -21:35:23.729 & 58710.4691 & C & 13.97 \\
K & 00:50:49.482 & -21:54:07.903 & 58710.4699 & C & 18.91 \\
K & 00:51:16.985 & -26:59:35.455 & 58710.4707 & C & 15.18 \\
K & 00:52:02.417 & -22:40:59.805 & 58710.4716 & C & 18.58 \\
K & 00:52:10.795 & -27:19:53.456 & 58710.4724 & C & 18.04 \\
K & 00:52:42.073 & -22:58:39.156 & 58710.4732 & C & 18.78 \\
K & 00:52:49.466 & -22:26:22.447 & 58710.4740 & C & 18.71 \\
K & 00:53:14.342 & -21:41:50.049 & 58710.4748 & C & 14.41 \\
K & 00:53:21.625 & -21:44:17.744 & 58710.4756 & C & 18.32 \\
K & 00:53:24.883 & -21:54:45.349 & 58710.4764 & C & 18.91 \\
K & 00:53:40.680 & -27:36:27.153 & 58710.4772 & C & 18.65 \\
K & 00:53:43.546 & -23:19:56.965 & 58710.4780 & C & 15.09 \\
K & 00:53:50.718 & -24:04:41.827 & 58710.4789 & C & 16.62 \\
K & 00:53:56.014 & -21:40:41.869 & 58710.4797 & C & 18.73 \\
K & 00:54:03.822 & -21:42:54.428 & 58710.4805 & C & 18.56 \\
K & 00:54:16.912 & -23:33:12.256 & 58710.4813 & C & 18.39 \\
K & 00:54:29.349 & -23:29:43.654 & 58710.4821 & C & 15.79 \\
K & 00:54:45.562 & -26:22:16.602 & 58710.4829 & C & 18.41 \\
K & 00:54:58.456 & -25:07:06.784 & 58710.4837 & C & 18.56 \\
K & 00:55:01.094 & -23:31:27.149 & 58710.4845 & C & 15.33 \\
K & 00:55:05.348 & -25:27:31.615 & 58710.4977 & C & 14.16 \\
K & 00:55:09.830 & -26:19:25.830 & 58710.4985 & C & 17.83 \\
K & 00:56:57.266 & -23:50:22.449 & 58710.4994 & C & 18.22 \\
K & 00:57:13.584 & -24:00:07.639 & 58710.5002 & C & 17.57 \\
K & 00:57:43.000 & -27:30:15.198 & 58710.5009 & C & 16.68 \\
K & 00:58:20.174 & -23:13:36.248 & 58710.5018 & C & 18.72 \\
K & 00:58:48.332 & -28:18:20.634 & 58710.5026 & C & 18.51 \\
K & 00:59:08.176 & -26:28:39.901 & 58710.5034 & C & 18.62 \\
K & 00:59:43.751 & -27:07:21.658 & 58710.5042 & C & 13.60 \\
K & 01:00:08.700 & -25:29:46.275 & 58710.5050 & C & 18.03 \\
K & 01:02:06.973 & -28:25:08.405 & 58710.5058 & C & 18.50 \\
K & 01:02:43.388 & -29:27:12.074 & 58710.5066 & C & 12.97 \\
K & 01:06:08.313 & -30:10:55.403 & 58710.5074 & C & 17.97 \\
K & 01:08:02.178 & -27:37:52.273 & 58710.5082 & C & 18.56 \\
K & 01:08:05.098 & -28:31:35.165 & 58710.5091 & C & 18.46 \\
K & 01:10:31.588 & -30:13:31.064 & 58710.5099 & C & 18.02 \\
K & 01:10:57.174 & -30:26:33.739 & 58710.5107 & C & 16.96 \\
K & 01:13:43.319 & -31:45:05.410 & 58710.5115 & C & 17.52 \\
K & 01:14:59.933 & -31:47:18.092 & 58710.5123 & C & 17.42 \\
K & 01:15:24.129 & -30:22:43.899 & 58710.5131 & C & 17.82 \\
K & 01:15:47.382 & -31:35:38.787 & 58710.5139 & C & 17.84 \\
K & 01:17:55.059 & -30:46:01.428 & 58710.5147 & C & 17.26 \\
K & 01:18:11.206 & -30:46:44.325 & 58710.5155 & C & 18.01 \\
K & 01:19:43.547 & -33:05:17.892 & 58710.5163 & C & 13.11 \\
K & 01:20:11.667 & -30:11:22.132 & 58710.5171 & C & 16.86 \\
K & 01:22:07.216 & -31:32:51.470 & 58710.5179 & C & 15.50 \\
K & 01:22:24.794 & -32:43:18.905 & 58710.5187 & C & 12.48 \\
K & 01:22:28.580 & -29:59:10.231 & 58710.5195 & C & 17.65 \\
K & 01:22:57.262 & -31:08:30.149 & 58710.5203 & C & 17.54 \\
K & 01:23:10.595 & -32:50:45.940 & 58710.5211 & C & 15.89 \\
K & 01:23:37.029 & -31:20:51.060 & 58710.5253 & C & 13.50 \\
K & 00:44:09.284 & -25:06:53.530 & 58713.4050 & C & 11.50 \\
K & 00:49:19.566 & -26:30:44.266 & 58713.4280 & C & 15.62 \\
K & 00:53:41.355 & -27:36:38.085 & 58713.4421 & C & 15.51 \\
K & 00:58:49.066 & -28:18:27.795 & 58713.4534 & C & 16.16 \\
K & 00:59:08.728 & -26:28:46.355 & 58713.4542 & C & 16.39 \\
K & 01:00:09.391 & -25:29:51.282 & 58713.4558 & C & 15.21 \\
K & 01:08:02.971 & -27:38:00.458 & 58713.4566 & C & 16.66 \\
K & 01:15:24.913 & -30:22:53.316 & 58713.4583 & C & 17.09 \\
K & 01:17:55.808 & -30:46:11.271 & 58713.4591 & C & 17.06 \\
K & 01:18:11.879 & -30:46:54.001 & 58713.4598 & C & 17.26 \\
K & 01:20:04.227 & -32:56:19.897 & 58713.4607 & C & 17.17 \\
K & 01:20:12.121 & -30:11:32.278 & 58713.4615 & C & 16.34 \\
K & 01:22:07.348 & -31:32:53.370 & 58713.4716 & C & 16.50 \\
K & 01:22:24.907 & -32:43:21.240 & 58713.4724 & C & 13.01 \\
K & 01:22:27.091 & -31:19:19.110 & 58713.4732 & C & 18.43 \\
K & 01:22:57.458 & -31:08:32.148 & 58713.4740 & C & 18.19 \\
K & 01:23:10.876 & -32:50:45.983 & 58713.4748 & C & 16.40 \\
K & 01:23:37.069 & -31:20:49.677 & 58713.4757 & C & 18.35 \\
K & 01:24:29.243 & -31:22:14.167 & 58713.4765 & C & 18.32 \\
K & 01:24:30.548 & -33:10:40.930 & 58713.4773 & C & 17.45 \\
K & 01:24:46.347 & -31:45:37.975 & 58713.4781 & C & 18.20 \\
K & 01:24:51.388 & -30:37:28.380 & 58713.4789 & C & 17.47 \\
K & 01:25:33.403 & -30:22:07.397 & 58713.4797 & C & 18.17 \\
K & 01:25:43.649 & -30:02:15.119 & 58713.4805 & C & 18.61 \\
K & 01:26:42.000 & -32:54:00.669 & 58713.4813 & C & 14.46 \\
K & 01:28:08.371 & -32:10:06.200 & 58713.4821 & C & 18.25 \\
K & 01:28:34.030 & -32:20:45.675 & 58713.4829 & C & 18.34 \\
K & 01:29:06.535 & -31:34:55.220 & 58713.4837 & C & 18.48 \\
K & 01:29:18.497 & -32:51:11.003 & 58713.4845 & C & 18.04 \\
K & 01:30:04.543 & -32:10:17.874 & 58713.4853 & C & 18.59 \\
K & 01:30:08.338 & -32:54:26.363 & 58713.4861 & C & 18.47 \\
K & 01:31:41.459 & -32:25:08.994 & 58713.4869 & C & 18.64 \\
K & 01:32:00.451 & -33:48:22.656 & 58713.4877 & C & 15.85 \\
K & 01:32:17.688 & -31:05:42.991 & 58713.4885 & C & 18.50 \\
K & 01:32:54.654 & -30:05:06.100 & 58713.4901 & C & 16.86 \\
K & 01:33:58.523 & -33:26:48.936 & 58713.4909 & C & 18.38 \\
K & 01:34:00.794 & -32:48:43.111 & 58713.4918 & C & 18.33 \\
K & 01:34:11.022 & -31:39:05.985 & 58713.4926 & C & 15.26 \\
K & 01:34:14.215 & -32:44:38.752 & 58713.4934 & C & 18.21 \\
K & 01:34:19.214 & -32:50:16.168 & 58713.4942 & C & 18.36 \\
K & 01:34:20.886 & -31:36:28.469 & 58713.4950 & C & 18.41 \\
K & 01:34:30.126 & -30:42:39.326 & 58713.5035 & C & 18.42 \\
K & 01:34:45.811 & -30:58:52.960 & 58713.5043 & C & 14.58 \\
K & 01:35:28.188 & -32:58:18.395 & 58713.5051 & C & 18.60 \\
K & 01:35:40.208 & -33:08:14.789 & 58713.5059 & C & 18.51 \\
K & 01:37:31.451 & -32:13:49.522 & 58713.5067 & C & 16.11 \\
K & 01:37:46.592 & -32:54:41.840 & 58713.5075 & C & 18.14 \\
K & 01:38:25.839 & -33:36:34.893 & 58713.5083 & C & 18.35 \\
K & 01:39:27.662 & -34:02:31.941 & 58713.5092 & C & 18.49 \\
K & 01:39:49.239 & -34:05:41.057 & 58713.5100 & C & 13.51 \\
K & 01:39:52.893 & -34:07:30.289 & 58713.5108 & C & 12.97 \\
K & 01:47:41.896 & -33:36:11.211 & 58713.5116 & C & 17.98 \\
N & 00:43:08.424 & -22:30:25.920 & 58710.4455 & $r$ & 19.64 \\
N & 00:43:05.784 & -22:31:32.880 & 58717.4079 & $r$ & 19.92 \\
N & 00:43:03.264 & -22:31:27.480 & 58722.5062 & $r$ & 20.47 \\
N & 00:49:42.912 & -25:03:32.760 & 58714.4616 & $r$ & 19.28 \\
N & 00:49:44.448 & -25:03:02.520 & 58717.4349 & $r$ & 19.93 \\
N & 00:49:40.776 & -25:03:12.960 & 58725.3952 & $r$ & 20.70 \\
N & 00:49:39.960 & -25:03:09.720 & 58725.5088 & $r$ & 20.39 \\
N & 00:49:41.472 & -25:03:28.080 & 58729.3932 & $r$ & 20.52 \\
N & 00:49:40.992 & -25:03:08.640 & 58729.4822 & $r$ & 20.48 \\
N & 00:51:28.104 & -22:16:45.480 & 58711.4899 & $r$ & 19.68 \\
N & 00:51:29.160 & -22:17:01.320 & 58712.5134 & $r$ & 19.66 \\
N & 00:51:30.480 & -22:17:12.120 & 58714.5169 & $r$ & 19.18 \\
N & 00:51:31.392 & -22:16:37.560 & 58717.4821 & $r$ & 20.04 \\
N & 00:51:29.424 & -22:17:08.160 & 58729.4467 & $r$ & 20.50 \\
N & 00:51:30.264 & -22:16:53.040 & 58737.4022 & $r$ & 20.04 \\
N & 00:44:16.416 & -22:19:39.720 & 58710.4369 & $r$ & 19.62 \\
N & 00:44:09.936 & -22:20:48.480 & 58711.4858 & $r$ & 19.68 \\
N & 00:44:10.776 & -22:21:03.960 & 58712.5091 & $r$ & 19.76 \\
N & 00:44:11.688 & -22:21:14.760 & 58714.5126 & $r$ & 19.14 \\
N & 00:44:12.552 & -22:20:41.280 & 58717.4779 & $r$ & 20.00 \\
N & 00:44:09.528 & -22:20:54.960 & 58725.4317 & $r$ & 20.64 \\
N & 00:44:10.560 & -22:21:12.960 & 58729.4422 & $r$ & 20.51 \\
N & 00:44:11.496 & -22:20:57.840 & 58737.4061 & $r$ & 20.02 \\
N & 00:44:14.064 & -24:19:49.440 & 58711.4259 & $r$ & 19.72 \\
N & 00:44:14.928 & -24:19:59.880 & 58712.4341 & $r$ & 19.68 \\
N & 00:44:12.432 & -24:20:31.920 & 58713.4850 & $r$ & 19.49 \\
N & 00:44:16.032 & -24:20:09.960 & 58714.4481 & $r$ & 19.34 \\
N & 00:44:17.784 & -24:19:40.080 & 58717.4207 & $r$ & 19.92 \\
N & 00:44:16.056 & -24:19:24.960 & 58722.5262 & $r$ & 19.79 \\
N & 00:44:15.456 & -24:19:43.680 & 58737.4103 & $r$ & 19.99 \\
N & 00:40:30.072 & -22:05:42.000 & 58710.4190 & $r$ & 19.63 \\
N & 00:40:24.768 & -22:06:55.800 & 58711.4056 & $r$ & 19.64 \\
N & 00:40:25.608 & -22:07:05.160 & 58712.4157 & $r$ & 19.74 \\
N & 00:40:29.040 & -22:06:44.640 & 58717.4037 & $r$ & 19.98 \\
N & 00:40:26.352 & -22:06:47.520 & 58722.4982 & $r$ & 20.41 \\
N & 00:40:25.488 & -22:06:52.920 & 58737.4143 & $r$ & 20.02 \\
N & 00:47:29.016 & -25:26:26.880 & 58711.4612 & $r$ & 19.50 \\
N & 00:47:29.304 & -25:26:42.720 & 58712.4774 & $r$ & 19.56 \\
N & 00:47:30.024 & -25:26:53.160 & 58714.4825 & $r$ & 19.07 \\
N & 00:47:31.200 & -25:26:17.880 & 58717.4544 & $r$ & 19.75 \\
N & 00:47:30.144 & -25:26:55.320 & 58722.4075 & $r$ & 20.54 \\
N & 00:47:29.088 & -25:26:31.920 & 58737.4181 & $r$ & 19.82 \\
N & 00:48:21.960 & -25:07:34.320 & 58711.4564 & $r$ & 19.65 \\
N & 00:48:21.960 & -25:07:53.400 & 58712.4705 & $r$ & 19.71 \\
N & 00:48:22.992 & -25:08:02.400 & 58714.4780 & $r$ & 19.29 \\
N & 00:48:24.240 & -25:07:28.920 & 58717.4498 & $r$ & 19.98 \\
N & 00:48:23.184 & -25:08:04.920 & 58722.4031 & $r$ & 20.66 \\
N & 00:48:22.296 & -25:07:42.960 & 58737.4220 & $r$ & 20.01 \\
N & 00:54:05.880 & -23:11:58.200 & 58712.4943 & $r$ & 19.74 \\
N & 00:54:04.560 & -23:11:48.120 & 58725.4210 & $r$ & 20.62 \\
N & 00:54:05.112 & -23:12:04.680 & 58729.4282 & $r$ & 20.61 \\
N & 00:54:05.136 & -23:11:44.520 & 58729.5155 & $r$ & 20.28 \\
N & 00:50:09.816 & -23:16:50.880 & 58711.4681 & $r$ & 19.74 \\
N & 00:50:09.984 & -23:17:03.840 & 58712.4898 & $r$ & 19.70 \\
N & 00:50:11.016 & -23:17:14.640 & 58714.4897 & $r$ & 19.19 \\
N & 00:50:11.880 & -23:16:40.080 & 58717.4609 & $r$ & 19.97 \\
N & 00:50:08.808 & -23:16:57.000 & 58725.4176 & $r$ & 20.67 \\
N & 00:50:09.552 & -23:17:14.280 & 58729.4228 & $r$ & 20.61 \\
N & 00:50:09.096 & -23:16:53.040 & 58729.5111 & $r$ & 20.20 \\
N & 00:43:20.880 & -24:05:07.440 & 58711.4330 & $r$ & 19.71 \\
N & 00:43:21.528 & -24:05:16.800 & 58712.4400 & $r$ & 19.72 \\
N & 00:43:18.720 & -24:05:49.200 & 58713.4943 & $r$ & 19.52 \\
N & 00:43:22.512 & -24:05:27.960 & 58714.4547 & $r$ & 19.37 \\
N & 00:43:24.384 & -24:04:54.480 & 58717.4278 & $r$ & 19.98 \\
N & 00:43:21.816 & -24:05:24.000 & 58722.3773 & $r$ & 20.57 \\
N & 00:43:21.744 & -24:05:09.240 & 58737.4259 & $r$ & 20.06 \\
N & 00:48:41.472 & -23:22:18.480 & 58711.4351 & $r$ & 19.76 \\
N & 00:48:42.096 & -23:22:27.840 & 58712.4420 & $r$ & 19.70 \\
N & 00:48:39.360 & -23:22:58.440 & 58713.4967 & $r$ & 19.60 \\
N & 00:48:43.104 & -23:22:37.920 & 58714.4569 & $r$ & 19.30 \\
N & 00:48:45.096 & -23:22:06.600 & 58717.4300 & $r$ & 19.94 \\
N & 00:48:40.488 & -23:22:19.560 & 58725.3901 & $r$ & 20.74 \\
N & 00:48:39.864 & -23:22:14.880 & 58725.5048 & $r$ & 20.43 \\
N & 00:48:40.752 & -23:22:33.240 & 58729.3887 & $r$ & 20.78 \\
N & 00:48:42.648 & -23:16:53.040 & 58729.3985 & $r$ & 20.68 \\
N & 00:48:41.208 & -23:22:14.880 & 58729.4773 & $r$ & 20.58 \\
N & 00:45:03.864 & -25:01:10.200 & 58711.4429 & $r$ & 19.70 \\
N & 00:45:03.816 & -25:01:30.720 & 58712.4577 & $r$ & 19.72 \\
N & 00:45:00.960 & -25:02:02.760 & 58713.5058 & $r$ & 19.66 \\
N & 00:45:04.800 & -25:01:39.360 & 58714.4642 & $r$ & 19.34 \\
N & 00:45:06.672 & -25:01:08.760 & 58717.4372 & $r$ & 20.00 \\
N & 00:45:04.920 & -25:01:40.440 & 58722.3870 & $r$ & 20.61 \\
N & 00:45:04.560 & -25:01:18.840 & 58737.4332 & $r$ & 20.03 \\
N & 00:44:13.200 & -24:19:37.200 & 58711.4473 & $r$ & 19.68 \\
N & 00:44:13.464 & -24:19:59.520 & 58712.4618 & $r$ & 19.69 \\
N & 00:44:10.800 & -24:20:31.200 & 58713.5123 & $r$ & 19.58 \\
N & 00:44:14.544 & -24:20:07.800 & 58714.4687 & $r$ & 19.29 \\
N & 00:44:15.960 & -24:19:36.120 & 58717.4414 & $r$ & 19.97 \\
N & 00:44:13.992 & -24:20:07.080 & 58722.3921 & $r$ & 20.64 \\
N & 00:44:13.680 & -24:19:49.080 & 58737.4370 & $r$ & 20.04 \\
N & 00:49:01.608 & -23:48:43.200 & 58711.4703 & $r$ & 19.76 \\
N & 00:49:01.944 & -23:48:56.160 & 58712.4921 & $r$ & 19.66 \\
N & 00:49:02.640 & -23:49:06.960 & 58714.4967 & $r$ & 19.17 \\
N & 00:49:03.768 & -23:48:33.840 & 58717.4632 & $r$ & 19.97 \\
N & 00:49:03.000 & -23:49:10.200 & 58722.4186 & $r$ & 20.72 \\
N & 00:49:01.488 & -23:48:50.760 & 58737.4411 & $r$ & 20.03 \\
N & 00:36:02.328 & -20:43:20.280 & 58710.3950 & $r$ & 19.71 \\
N & 00:35:55.968 & -20:44:29.400 & 58711.3908 & $r$ & 19.50 \\
N & 00:35:56.952 & -20:44:30.480 & 58712.3981 & $r$ & 19.71 \\
N & 00:35:54.192 & -20:44:58.200 & 58713.4256 & $r$ & 19.16 \\
N & 00:35:58.464 & -20:44:39.120 & 58714.3976 & $r$ & 19.35 \\
N & 00:36:00.456 & -20:44:09.960 & 58717.3855 & $r$ & 19.96 \\
N & 00:35:59.040 & -20:44:34.800 & 58722.3350 & $r$ & 20.14 \\
N & 00:35:57.552 & -20:44:20.400 & 58737.4504 & $r$ & 20.17 \\
N & 00:54:15.792 & -23:32:12.480 & 58711.4748 & $r$ & 19.72 \\
N & 00:54:16.224 & -23:32:24.720 & 58712.4965 & $r$ & 19.69 \\
N & 00:54:16.944 & -23:32:35.160 & 58714.5013 & $r$ & 19.12 \\
N & 00:54:17.928 & -23:32:01.680 & 58717.4674 & $r$ & 19.93 \\
N & 00:54:17.400 & -23:32:36.600 & 58722.4252 & $r$ & 20.61 \\
N & 00:54:16.488 & -23:32:17.880 & 58737.4544 & $r$ & 20.10 \\
N & 00:39:19.776 & -22:05:06.720 & 58710.4271 & $r$ & 19.59 \\
N & 00:39:13.920 & -22:06:29.880 & 58711.3990 & $r$ & 19.68 \\
N & 00:39:12.192 & -22:06:03.960 & 58711.4968 & $r$ & 19.72 \\
N & 00:39:14.088 & -22:06:25.920 & 58712.4086 & $r$ & 19.72 \\
N & 00:39:13.728 & -22:06:21.240 & 58712.5180 & $r$ & 19.65 \\
N & 00:39:17.712 & -22:06:05.760 & 58717.3972 & $r$ & 19.81 \\
N & 00:39:15.864 & -22:06:55.440 & 58722.3455 & $r$ & 20.37 \\
N & 00:43:01.416 & -24:39:10.440 & 58711.4307 & $r$ & 19.73 \\
N & 00:43:02.088 & -24:39:19.440 & 58712.4381 & $r$ & 19.71 \\
N & 00:42:59.256 & -24:39:51.120 & 58713.4914 & $r$ & 19.46 \\
N & 00:43:03.000 & -24:39:28.800 & 58714.4526 & $r$ & 19.29 \\
N & 00:43:04.872 & -24:38:58.560 & 58717.4258 & $r$ & 20.05 \\
N & 00:43:02.088 & -24:39:09.000 & 58737.4623 & $r$ & 20.20 \\
N & 00:51:29.592 & -24:38:34.800 & 58711.4589 & $r$ & 19.62 \\
N & 00:51:29.976 & -24:38:49.560 & 58712.4749 & $r$ & 19.70 \\
N & 00:51:32.160 & -24:38:26.160 & 58717.4523 & $r$ & 19.99 \\
N & 00:51:28.872 & -24:38:41.640 & 58725.4104 & $r$ & 20.67 \\
N & 00:51:27.552 & -24:38:42.720 & 58725.5233 & $r$ & 20.11 \\
N & 00:51:29.424 & -24:38:57.480 & 58729.4129 & $r$ & 20.53 \\
N & 00:51:28.968 & -24:38:37.320 & 58729.5018 & $r$ & 20.32 \\
N & 00:53:57.696 & -24:32:38.760 & 58711.4636 & $r$ & 19.67 \\
N & 00:53:56.208 & -24:32:35.880 & 58711.5079 & $r$ & 19.56 \\
N & 00:53:57.864 & -24:32:53.160 & 58712.4798 & $r$ & 19.62 \\
N & 00:53:57.504 & -24:32:51.000 & 58712.5266 & $r$ & 19.10 \\
N & 00:53:58.800 & -24:33:02.160 & 58714.4848 & $r$ & 19.25 \\
N & 00:54:00.024 & -24:32:26.520 & 58717.4568 & $r$ & 19.96 \\
N & 00:53:56.808 & -24:32:41.640 & 58725.4140 & $r$ & 20.70 \\
N & 00:53:57.360 & -24:32:57.840 & 58729.4181 & $r$ & 20.64 \\
N & 00:53:57.096 & -24:32:37.320 & 58729.5061 & $r$ & 20.45 \\
N & 00:47:05.424 & -24:14:35.520 & 58712.4638 & $r$ & 19.68 \\
N & 00:47:02.736 & -24:15:06.840 & 58713.5149 & $r$ & 19.54 \\
N & 00:47:06.504 & -24:14:45.600 & 58714.4711 & $r$ & 19.19 \\
N & 00:47:07.872 & -24:14:14.280 & 58717.4435 & $r$ & 20.07 \\
N & 00:47:04.128 & -24:14:30.120 & 58725.4027 & $r$ & 20.67 \\
N & 00:47:02.904 & -24:14:28.320 & 58725.5163 & $r$ & 20.30 \\
N & 00:47:04.488 & -24:14:43.440 & 58729.4037 & $r$ & 20.54 \\
N & 00:47:04.032 & -24:14:25.440 & 58729.4923 & $r$ & 20.56 \\
N & 00:43:32.928 & -23:57:19.800 & 58711.4286 & $r$ & 19.74 \\
N & 00:43:32.280 & -23:57:06.840 & 58711.5044 & $r$ & 19.71 \\
N & 00:43:33.696 & -23:57:28.440 & 58712.4361 & $r$ & 19.75 \\
N & 00:43:33.072 & -23:57:24.480 & 58712.5244 & $r$ & 19.27 \\
N & 00:43:31.128 & -23:57:59.400 & 58713.4879 & $r$ & 19.60 \\
N & 00:43:34.656 & -23:57:38.520 & 58714.4503 & $r$ & 19.40 \\
N & 00:43:36.552 & -23:57:08.280 & 58717.4238 & $r$ & 20.06 \\
N & 00:43:33.912 & -23:57:43.560 & 58722.3730 & $r$ & 20.44 \\
N & 00:48:42.912 & -23:46:25.320 & 58711.4449 & $r$ & 19.71 \\
N & 00:48:42.864 & -23:46:43.320 & 58712.4598 & $r$ & 19.68 \\
N & 00:48:40.104 & -23:47:15.360 & 58713.5094 & $r$ & 19.60 \\
N & 00:48:43.944 & -23:46:52.680 & 58714.4665 & $r$ & 19.22 \\
N & 00:48:45.696 & -23:46:21.000 & 58717.4394 & $r$ & 20.00 \\
N & 00:48:41.976 & -23:46:35.760 & 58725.3989 & $r$ & 20.69 \\
N & 00:48:41.040 & -23:46:33.600 & 58725.5125 & $r$ & 20.35 \\
N & 00:48:42.096 & -23:46:31.080 & 58729.4877 & $r$ & 20.50 \\
N & 00:48:43.128 & -23:46:28.920 & 58737.4702 & $r$ & 20.22 \\
N & 00:50:54.528 & -23:37:58.800 & 58711.4658 & $r$ & 19.76 \\
N & 00:50:54.720 & -23:38:12.480 & 58712.4821 & $r$ & 19.74 \\
N & 00:50:54.192 & -23:38:11.760 & 58712.4874 & $r$ & 19.71 \\
N & 00:50:56.664 & -23:37:46.920 & 58717.4589 & $r$ & 20.03 \\
N & 00:50:55.896 & -23:38:22.200 & 58722.4126 & $r$ & 20.67 \\
N & 00:50:53.976 & -23:38:01.680 & 58737.4742 & $r$ & 20.30 \\
N & 00:54:29.472 & -23:35:30.840 & 58711.4792 & $r$ & 19.70 \\
N & 00:54:29.952 & -23:35:45.240 & 58712.5021 & $r$ & 19.71 \\
N & 00:54:30.936 & -23:35:56.040 & 58714.5058 & $r$ & 19.13 \\
N & 00:54:31.680 & -23:35:21.480 & 58717.4717 & $r$ & 20.05 \\
N & 00:54:30.072 & -23:35:34.440 & 58737.4777 & $r$ & 20.29 \\
N & 00:51:14.376 & -23:17:30.840 & 58711.4814 & $r$ & 19.67 \\
N & 00:51:14.856 & -23:17:44.880 & 58712.5043 & $r$ & 19.72 \\
N & 00:51:15.696 & -23:17:51.720 & 58714.5081 & $r$ & 19.19 \\
N & 00:51:16.368 & -23:17:21.840 & 58717.4738 & $r$ & 19.97 \\
N & 00:51:13.464 & -23:17:37.320 & 58725.4280 & $r$ & 20.70 \\
N & 00:51:14.664 & -23:17:53.160 & 58729.4372 & $r$ & 20.71 \\
N & 00:51:15.120 & -23:17:35.880 & 58737.4814 & $r$ & 20.33 \\
N & 00:54:53.952 & -23:11:13.920 & 58711.4835 & $r$ & 19.62 \\
N & 00:54:54.672 & -23:11:29.400 & 58712.5067 & $r$ & 19.68 \\
N & 00:54:55.488 & -23:11:39.840 & 58714.5102 & $r$ & 19.11 \\
N & 00:54:56.280 & -23:11:06.000 & 58717.4758 & $r$ & 20.05 \\
N & 00:54:56.808 & -23:11:43.080 & 58722.4405 & $r$ & 20.70 \\
N & 00:54:54.048 & -23:11:21.480 & 58737.4851 & $r$ & 20.17 \\
N & 00:46:52.368 & -23:02:11.400 & 58711.4236 & $r$ & 19.72 \\
N & 00:46:53.256 & -23:02:17.520 & 58712.4321 & $r$ & 19.81 \\
N & 00:46:50.640 & -23:02:51.000 & 58713.4822 & $r$ & 19.68 \\
N & 00:46:54.552 & -23:02:29.040 & 58714.4459 & $r$ & 19.30 \\
N & 00:46:56.064 & -23:01:58.800 & 58717.4186 & $r$ & 20.01 \\
N & 00:46:53.904 & -23:02:34.080 & 58722.3684 & $r$ & 20.43 \\
N & 00:46:53.088 & -23:02:06.360 & 58737.4892 & $r$ & 20.21 \\
N & 00:43:06.408 & -22:14:40.560 & 58710.4317 & $r$ & 19.64 \\
N & 00:42:59.352 & -22:15:58.320 & 58711.4075 & $r$ & 19.71 \\
N & 00:43:00.264 & -22:16:07.680 & 58712.4182 & $r$ & 19.71 \\
N & 00:42:57.768 & -22:16:39.360 & 58713.4597 & $r$ & 19.24 \\
N & 00:43:03.504 & -22:15:47.160 & 58717.4058 & $r$ & 20.02 \\
N & 00:43:01.848 & -22:16:14.160 & 58722.3549 & $r$ & 20.47 \\
N & 00:43:00.192 & -22:15:52.920 & 58737.4931 & $r$ & 20.08 \\
N & 00:43:42.600 & -22:12:33.480 & 58710.4537 & $r$ & 19.66 \\
N & 00:43:35.208 & -22:13:45.120 & 58711.4878 & $r$ & 19.82 \\
N & 00:43:36.024 & -22:14:02.400 & 58712.5112 & $r$ & 19.77 \\
N & 00:43:37.800 & -22:13:37.560 & 58717.4801 & $r$ & 20.02 \\
N & 00:43:37.560 & -22:14:15.720 & 58722.4464 & $r$ & 20.70 \\
N & 00:43:36.096 & -22:13:57.360 & 58737.4974 & $r$ & 20.14 \\
N & 00:43:33.288 & -22:10:14.160 & 58710.4428 & $r$ & 19.69 \\
N & 00:43:26.424 & -22:11:34.080 & 58711.4181 & $r$ & 19.76 \\
N & 00:43:27.264 & -22:11:40.920 & 58712.4277 & $r$ & 19.72 \\
N & 00:43:24.816 & -22:12:15.120 & 58713.4746 & $r$ & 19.59 \\
N & 00:43:28.584 & -22:11:54.600 & 58714.4291 & $r$ & 19.05 \\
N & 00:43:28.440 & -22:11:54.600 & 58714.4402 & $r$ & 18.91 \\
N & 00:43:30.120 & -22:11:21.840 & 58717.4142 & $r$ & 20.01 \\
N & 00:43:28.032 & -22:11:56.760 & 58722.3640 & $r$ & 20.53 \\
N & 00:43:27.144 & -22:11:30.480 & 58737.5015 & $r$ & 20.13 \\
N & 00:43:23.016 & -22:09:11.520 & 58710.4480 & $r$ & 19.68 \\
N & 00:43:33.600 & -22:09:12.960 & 58710.4216 & $r$ & 19.66 \\
N & 00:43:28.968 & -22:10:23.880 & 58711.4161 & $r$ & 19.74 \\
N & 00:43:29.808 & -22:10:31.080 & 58712.4257 & $r$ & 19.77 \\
N & 00:43:27.336 & -22:11:05.280 & 58713.4703 & $r$ & 19.30 \\
N & 00:43:30.936 & -22:10:46.200 & 58714.4379 & $r$ & 18.86 \\
N & 00:43:32.736 & -22:10:13.080 & 58717.4122 & $r$ & 19.94 \\
N & 00:43:31.200 & -22:10:02.640 & 58722.5130 & $r$ & 20.41 \\
N & 00:43:30.144 & -22:10:21.720 & 58737.5054 & $r$ & 20.18 \\
N & 00:46:59.400 & -22:00:56.880 & 58710.4563 & $r$ & 19.65 \\
N & 00:46:51.696 & -22:02:25.440 & 58711.4032 & $r$ & 19.57 \\
N & 00:46:51.288 & -22:02:08.880 & 58711.5017 & $r$ & 19.70 \\
N & 00:46:52.848 & -22:02:31.200 & 58712.4135 & $r$ & 19.77 \\
N & 00:46:52.536 & -22:02:26.160 & 58712.5223 & $r$ & 19.51 \\
N & 00:46:50.208 & -22:03:03.960 & 58713.4533 & $r$ & 19.24 \\
N & 00:46:53.544 & -22:02:45.600 & 58714.4136 & $r$ & 18.96 \\
N & 00:46:56.328 & -22:02:12.120 & 58717.4014 & $r$ & 19.96 \\
N & 00:46:54.672 & -22:02:38.040 & 58722.3503 & $r$ & 20.40 \\
N & 00:46:53.160 & -22:02:19.320 & 58737.5092 & $r$ & 20.14 \\
N & 00:45:16.560 & -21:59:40.920 & 58710.4615 & $r$ & 19.68 \\
N & 00:45:09.816 & -22:01:08.760 & 58711.4010 & $r$ & 18.92 \\
N & 00:45:09.072 & -22:00:49.680 & 58711.4996 & $r$ & 19.61 \\
N & 00:45:10.536 & -22:01:12.000 & 58712.4111 & $r$ & 19.69 \\
N & 00:45:10.224 & -22:01:06.960 & 58712.5201 & $r$ & 19.62 \\
N & 00:45:07.848 & -22:01:44.760 & 58713.4484 & $r$ & 19.26 \\
N & 00:45:14.064 & -22:00:52.200 & 58717.3993 & $r$ & 19.87 \\
N & 00:45:11.448 & -22:00:57.240 & 58722.4928 & $r$ & 20.35 \\
N & 00:48:08.328 & -21:53:30.480 & 58710.4664 & $r$ & 19.67 \\
N & 00:48:03.432 & -21:54:33.840 & 58717.4863 & $r$ & 19.95 \\
N & 00:48:00.384 & -21:54:50.760 & 58725.4387 & $r$ & 20.67 \\
N & 00:48:01.608 & -21:55:04.440 & 58729.4513 & $r$ & 20.64 \\
N & 00:42:26.784 & -21:50:27.240 & 58710.4160 & $r$ & 19.67 \\
N & 00:45:59.400 & -21:50:06.720 & 58710.4589 & $r$ & 19.68 \\
N & 00:45:52.008 & -21:51:34.560 & 58711.4214 & $r$ & 19.73 \\
N & 00:45:52.824 & -21:51:41.040 & 58712.4297 & $r$ & 19.78 \\
N & 00:45:50.256 & -21:52:12.000 & 58713.4780 & $r$ & 19.58 \\
N & 00:45:54.144 & -21:51:53.640 & 58714.4314 & $r$ & 18.86 \\
N & 00:45:54.024 & -21:51:52.560 & 58714.4434 & $r$ & 18.88 \\
N & 00:45:55.680 & -21:51:23.040 & 58717.4164 & $r$ & 20.00 \\
N & 00:45:54.144 & -21:51:10.800 & 58722.5201 & $r$ & 20.16 \\
N & 00:41:44.808 & -21:46:16.320 & 58710.4134 & $r$ & 19.61 \\
N & 00:42:38.304 & -21:44:54.240 & 58710.4106 & $r$ & 19.69 \\
N & 00:51:51.000 & -21:37:09.120 & 58710.4720 & $r$ & 19.77 \\
N & 00:51:45.576 & -21:38:07.080 & 58717.4907 & $r$ & 20.05 \\
N & 00:51:42.288 & -21:38:24.360 & 58725.4422 & $r$ & 20.64 \\
N & 00:51:43.512 & -21:38:37.320 & 58729.4556 & $r$ & 20.65 \\
N & 00:49:49.080 & -21:30:53.280 & 58710.4750 & $r$ & 19.71 \\
N & 00:49:41.496 & -21:32:19.680 & 58711.4134 & $r$ & 19.68 \\
N & 00:49:42.336 & -21:32:26.880 & 58712.4234 & $r$ & 19.73 \\
N & 00:49:39.768 & -21:32:57.840 & 58713.4664 & $r$ & 19.47 \\
N & 00:49:43.536 & -21:32:40.560 & 58714.4237 & $r$ & 18.78 \\
N & 00:49:45.408 & -21:32:07.080 & 58717.4101 & $r$ & 20.00 \\
N & 00:49:43.560 & -21:32:37.320 & 58722.3593 & $r$ & 20.46 \\
N & 00:43:06.000 & -21:30:16.920 & 58717.4887 & $r$ & 19.93 \\
N & 00:43:05.664 & -21:30:44.640 & 58722.4613 & $r$ & 20.57 \\
N & 00:42:35.928 & -21:24:57.960 & 58710.4082 & $r$ & 19.63 \\
N & 00:42:22.944 & -21:28:29.640 & 58710.4342 & $r$ & 19.64 \\
N & 00:42:31.416 & -21:26:13.920 & 58711.3970 & $r$ & 19.66 \\
N & 00:42:28.968 & -21:26:42.360 & 58713.4331 & $r$ & 19.16 \\
N & 00:42:35.232 & -21:25:51.960 & 58717.3939 & $r$ & 19.85 \\
N & 00:42:32.616 & -21:25:53.760 & 58722.4814 & $r$ & 20.39 \\
N & 00:42:20.184 & -21:22:19.920 & 58710.4639 & $r$ & 19.71 \\
N & 00:42:15.312 & -21:23:22.920 & 58717.4842 & $r$ & 20.01 \\
N & 00:42:15.552 & -21:23:54.240 & 58722.4532 & $r$ & 20.60 \\
N & 00:38:23.640 & -21:21:54.360 & 58710.4034 & $r$ & 19.65 \\
N & 00:48:30.048 & -21:16:42.600 & 58710.4778 & $r$ & 19.70 \\
N & 00:48:24.648 & -21:17:45.600 & 58717.4927 & $r$ & 19.89 \\
N & 00:35:54.696 & -20:53:53.520 & 58710.3983 & $r$ & 19.71 \\
N & 00:41:16.704 & -20:43:28.920 & 58710.4006 & $r$ & 19.65 \\
N & 00:41:11.088 & -20:44:37.680 & 58711.3929 & $r$ & 19.57 \\
N & 00:41:10.344 & -20:44:15.720 & 58711.4941 & $r$ & 19.76 \\
N & 00:41:11.568 & -20:44:39.120 & 58712.4012 & $r$ & 19.66 \\
N & 00:41:11.736 & -20:44:31.560 & 58712.5155 & $r$ & 19.66 \\
N & 00:41:10.536 & -20:44:47.400 & 58713.4284 & $r$ & 21.51 \\
N & 00:41:15.168 & -20:44:18.960 & 58717.3877 & $r$ & 19.86 \\
N & 00:41:13.560 & -20:44:24.000 & 58722.4750 & $r$ & 20.54 \\
N & 00:40:59.472 & -20:31:41.160 & 58710.4057 & $r$ & 19.65 \\
N & 00:40:54.384 & -20:32:52.080 & 58711.3950 & $r$ & 19.66 \\
N & 00:40:54.576 & -20:32:49.200 & 58712.4037 & $r$ & 19.66 \\
N & 00:40:52.032 & -20:33:20.520 & 58713.4311 & $r$ & 19.23 \\
N & 00:40:58.128 & -20:32:29.400 & 58717.3899 & $r$ & 19.94 \\
N & 00:40:55.896 & -20:32:56.400 & 58722.3398 & $r$ & 20.17 \\
N & 00:40:34.248 & -20:05:32.640 & 58710.4999 & $r$ & 19.76 \\
N & 00:40:29.304 & -20:06:35.280 & 58717.4947 & $r$ & 19.90 \\
N & 00:40:26.328 & -20:06:56.160 & 58725.4458 & $r$ & 20.76 \\
N & 00:40:27.552 & -20:07:06.600 & 58729.4602 & $r$ & 20.58 \\
N & 00:42:57.288 & -24:39:01.080 & 58711.4374 & $r$ & 19.74 \\
N & 00:42:57.768 & -24:39:10.440 & 58712.4460 & $r$ & 19.69 \\
N & 00:42:54.984 & -24:39:45.360 & 58713.5004 & $r$ & 19.55 \\
N & 00:42:58.608 & -24:39:21.240 & 58714.4593 & $r$ & 19.29 \\
N & 00:43:00.456 & -24:38:53.160 & 58717.4321 & $r$ & 19.89 \\
N & 00:42:57.936 & -24:39:17.640 & 58722.3821 & $r$ & 20.65 \\
N & 00:50:57.144 & -23:33:32.400 & 58711.4770 & $r$ & 19.72 \\
N & 00:50:57.504 & -23:33:46.800 & 58712.4999 & $r$ & 19.76 \\
N & 00:50:59.712 & -23:33:23.040 & 58717.4697 & $r$ & 20.02 \\
N & 00:50:56.376 & -23:33:38.520 & 58725.4246 & $r$ & 20.71 \\
N & 00:50:57.432 & -23:33:54.720 & 58729.4329 & $r$ & 20.70 \\
N & 00:50:56.544 & -23:33:32.040 & 58729.5205 & $r$ & 20.23 \\
L & 01:02:40.002 & -21:20:09.758 & 58710.0492 & $i$ & 20.52 \\
L & 01:02:40.002 & -21:20:09.758 & 58710.0542 & $i$ & 20.50 \\
L & 01:02:40.002 & -21:20:09.758 & 58711.3752 & $g$ & 17.79 \\
L & 01:02:40.002 & -21:20:09.758 & 58711.3791 & $i$ & 16.49 \\
L & 01:02:40.002 & -21:20:09.758 & 58713.1356 & $g$ & 19.75 \\
L & 01:02:40.002 & -21:20:09.758 & 58713.1395 & $i$ & 18.25 \\
L & 01:02:40.002 & -21:20:09.758 & 58714.1590 & $g$ & 20.53 \\
L & 01:02:40.002 & -21:20:09.758 & 58714.1630 & $i$ & 19.23 \\
L & 01:22:27.355 & -12:57:09.191 & 58710.0088 & $i$ & 20.22 \\
L & 01:22:27.355 & -12:57:09.191 & 58710.1499 & $i$ & 21.11 \\
L & 01:11:14.308 & -16:15:54.788 & 58710.0088 & $i$ & 20.47 \\
L & 01:11:14.308 & -16:15:54.788 & 58710.1088 & $i$ & 19.61 \\
L & 01:11:14.308 & -16:15:54.788 & 58710.1094 & $i$ & 21.12 \\
L & 01:11:14.308 & -16:15:54.788 & 58712.1530 & $g$ & 18.38 \\
L & 01:11:14.308 & -16:15:54.788 & 58712.1569 & $i$ & 17.33 \\
L & 01:11:14.308 & -16:15:54.788 & 58713.1792 & $g$ & 18.36 \\
L & 01:11:14.308 & -16:15:54.788 & 58713.1832 & $i$ & 17.60 \\
L & 00:20:36.036 & -31:22:16.925 & 58710.0391 & $i$ & 20.79 \\
L & 00:20:36.036 & -31:22:16.925 & 58710.1223 & $i$ & 17.38 \\
L & 01:00:02.053 & -21:29:18.499 & 58710.0770 & $i$ & 21.21 \\
L & 01:00:02.053 & -21:29:18.499 & 58710.0852 & $i$ & 20.71 \\
L & 01:00:02.053 & -21:29:18.499 & 58710.0886 & $i$ & 21.04 \\
L & 01:00:02.053 & -21:29:18.499 & 58712.2235 & $g$ & 18.31 \\
L & 01:00:02.053 & -21:29:18.499 & 58712.2275 & $i$ & 17.40 \\
L & 01:00:02.053 & -21:29:18.499 & 58714.0109 & $g$ & 22.41 \\
L & 01:00:02.053 & -21:29:18.499 & 58714.0149 & $i$ & 20.41 \\
L & 00:47:07.527 & -24:22:14.329 & 58709.9464 & $g$ & 19.30 \\
L & 00:47:07.527 & -24:22:14.329 & 58709.9504 & $i$ & 18.50 \\
L & 00:47:07.527 & -24:22:14.329 & 58710.9759 & $i$ & 18.52 \\
L & 00:47:07.527 & -24:22:14.329 & 58712.0045 & $i$ & 17.75 \\
L & 00:47:07.527 & -24:22:14.329 & 58712.8789 & $g$ & 19.69 \\
L & 00:47:07.527 & -24:22:14.329 & 58712.8829 & $i$ & 19.54 \\
L & 00:47:07.527 & -24:22:14.329 & 58713.3495 & $i$ & 18.39 \\
L & 00:47:07.527 & -24:22:14.329 & 58713.3629 & $i$ & 18.32 \\
L & 00:47:07.527 & -24:22:14.329 & 58714.0200 & $g$ & 21.29 \\
L & 00:47:07.527 & -24:22:14.329 & 58714.0239 & $i$ & 20.69 \\
L & 01:17:23.818 & -16:03:44.600 & 58709.9936 & $i$ & 19.31 \\
L & 01:17:23.818 & -16:03:44.600 & 58710.0592 & $i$ & 20.36 \\
L & 01:27:33.415 & -04:40:58.537 & 58710.0937 & $i$ & 21.75 \\
L & 01:27:33.415 & -04:40:58.537 & 58710.0986 & $i$ & 21.77 \\
L & 01:25:16.213 & -11:54:50.170 & 58709.9784 & $g$ & 19.49 \\
L & 01:25:16.213 & -11:54:50.170 & 58709.9823 & $i$ & 18.94 \\
L & 01:25:16.213 & -11:54:50.170 & 58710.1173 & $i$ & 21.33 \\
L & 01:25:16.213 & -11:54:50.170 & 58710.1397 & $i$ & 20.85 \\
L & 01:25:16.213 & -11:54:50.170 & 58711.7224 & $g$ & 21.35 \\
L & 01:25:16.213 & -11:54:50.170 & 58711.7264 & $i$ & 20.82 \\
L & 01:25:16.213 & -11:54:50.170 & 58713.7983 & $g$ & 16.68 \\
L & 01:25:16.213 & -11:54:50.170 & 58713.7983 & $g$ & 16.68 \\
L & 01:25:16.213 & -11:54:50.170 & 58713.8023 & $i$ & 15.39 \\
L & 00:47:28.948 & -25:26:26.358 & 58709.9886 & $i$ & 19.35 \\
L & 00:47:28.948 & -25:26:26.358 & 58710.0987 & $i$ & 20.69 \\
L & 00:47:28.948 & -25:26:26.358 & 58711.0731 & $i$ & 20.48 \\
L & 00:47:28.948 & -25:26:26.358 & 58712.4249 & $i$ & 17.92 \\
L & 00:47:28.948 & -25:26:26.358 & 58713.3278 & $i$ & 18.15 \\
L & 00:47:28.948 & -25:26:26.358 & 58713.7535 & $i$ & 17.36 \\
L & 00:47:28.948 & -25:26:26.358 & 58713.8162 & $i$ & 17.96 \\
L & 01:19:37.246 & -12:32:17.794 & 58710.0708 & $i$ & 20.93 \\
L & 01:19:37.246 & -12:32:17.794 & 58710.1440 & $i$ & 20.94 \\
L & 23:54:57.854 & -34:36:05.213 & 58709.9555 & $g$ & 19.34 \\
L & 23:54:57.854 & -34:36:05.213 & 58709.9594 & $i$ & 18.66 \\
L & 23:54:57.854 & -34:36:05.213 & 58712.8695 & $g$ & 20.33 \\
L & 23:54:57.854 & -34:36:05.213 & 58712.8735 & $i$ & 20.06 \\
L & 23:54:57.854 & -34:36:05.213 & 58714.0074 & $g$ & 21.23 \\
L & 23:54:57.854 & -34:36:05.213 & 58714.0113 & $i$ & 20.15 \\
L & 23:51:30.381 & -34:27:08.230 & 58709.9782 & $g$ & 20.99 \\
L & 23:51:30.381 & -34:27:08.230 & 58709.9822 & $i$ & 19.50 \\
L & 23:51:30.381 & -34:27:08.230 & 58710.0772 & $i$ & 17.77 \\
L & 23:51:30.381 & -34:27:08.230 & 58710.1024 & $i$ & 17.37 \\
L & 23:51:30.381 & -34:27:08.230 & 58711.8442 & $g$ & 20.43 \\
L & 23:51:30.381 & -34:27:08.230 & 58711.8482 & $i$ & 19.43 \\
L & 23:51:30.381 & -34:27:08.230 & 58711.8618 & $g$ & 21.28 \\
L & 23:51:30.381 & -34:27:08.230 & 58711.8657 & $i$ & 19.53 \\
L & 23:51:30.381 & -34:27:08.230 & 58713.8523 & $g$ & 21.23 \\
L & 23:51:30.381 & -34:27:08.230 & 58713.8563 & $i$ & 20.02 \\
L & 23:51:30.381 & -34:27:08.230 & 58714.8710 & $g$ & 21.16 \\
L & 23:51:30.381 & -34:27:08.230 & 58714.8749 & $i$ & 20.64 \\
L & 01:08:49.703 & -15:56:54.798 & 58709.9986 & $i$ & 20.26 \\
L & 01:08:49.703 & -15:56:54.798 & 58710.0442 & $i$ & 20.91 \\
L & 00:36:26.277 & -28:17:59.449 & 58709.9936 & $i$ & 20.72 \\
L & 00:36:26.277 & -28:17:59.449 & 58710.1335 & $i$ & 17.83 \\
L & 01:05:15.119 & -19:16:57.821 & 58710.0290 & $i$ & 21.57 \\
L & 01:05:15.119 & -19:16:57.821 & 58710.0543 & $i$ & 20.88 \\
L & 01:29:06.703 & -07:38:30.048 & 58710.0341 & $i$ & 20.75 \\
L & 01:29:06.703 & -07:38:30.048 & 58710.0771 & $i$ & 21.21 \\
L & 01:29:06.703 & -07:38:30.048 & 58710.0886 & $i$ & 21.29 \\
L & 01:29:06.703 & -07:38:30.048 & 58712.9276 & $g$ & 20.19 \\
L & 01:29:06.703 & -07:38:30.048 & 58712.9315 & $i$ & 17.69 \\
L & 01:36:39.837 & -01:23:44.729 & 58710.1293 & $i$ & 22.07 \\
L & 01:36:39.837 & -01:23:44.729 & 58710.1386 & $i$ & 21.26 \\
L & 01:36:39.837 & -01:23:44.729 & 58710.1475 & $i$ & 22.02 \\
L & 01:02:03.780 & -19:27:02.804 & 58709.9556 & $g$ & 18.88 \\
L & 01:02:03.780 & -19:27:02.804 & 58709.9595 & $i$ & 17.93 \\
L & 01:02:03.780 & -19:27:02.804 & 58712.8127 & $g$ & 18.52 \\
L & 01:02:03.780 & -19:27:02.804 & 58712.8167 & $i$ & 17.33 \\
L & 01:06:35.094 & -20:19:55.999 & 58710.0648 & $i$ & 20.89 \\
L & 01:06:35.094 & -20:19:55.999 & 58710.0708 & $i$ & 20.97 \\
L & 01:14:23.885 & -15:22:17.368 & 58710.0037 & $i$ & 20.32 \\
L & 01:14:23.885 & -15:22:17.368 & 58710.1523 & $i$ & 21.01 \\
L & 01:13:50.066 & -14:50:44.124 & 58709.9646 & $g$ & 18.91 \\
L & 01:13:50.066 & -14:50:44.124 & 58709.9685 & $i$ & 18.08 \\
L & 01:13:50.066 & -14:50:44.124 & 58710.1141 & $i$ & 21.22 \\
L & 01:13:50.066 & -14:50:44.124 & 58710.1344 & $i$ & 18.96 \\
L & 01:13:50.066 & -14:50:44.124 & 58710.1349 & $i$ & 20.81 \\
L & 01:13:50.066 & -14:50:44.124 & 58711.7419 & $g$ & 21.40 \\
L & 01:13:50.066 & -14:50:44.124 & 58711.7459 & $i$ & 20.93 \\
L & 01:13:50.066 & -14:50:44.124 & 58713.3718 & $g$ & 20.34 \\
L & 01:13:50.066 & -14:50:44.124 & 58713.3757 & $i$ & 18.90 \\
L & 00:20:33.685 & -31:18:14.940 & 58710.1038 & $i$ & 18.19 \\
L & 00:20:33.685 & -31:18:14.940 & 58710.1185 & $i$ & 17.59 \\
L & 01:13:28.527 & -16:14:30.102 & 58710.0391 & $i$ & 21.09 \\
L & 01:13:28.527 & -16:14:30.102 & 58710.0592 & $i$ & 20.78 \\
L & 01:13:28.527 & -16:14:30.102 & 58710.0696 & $i$ & 20.08 \\
L & 01:12:58.920 & -19:00:29.556 & 58710.0644 & $i$ & 20.54 \\
L & 01:12:58.920 & -19:00:29.556 & 58710.1396 & $i$ & 20.56 \\
L & 00:49:27.554 & -26:32:17.884 & 58710.0883 & $i$ & 20.71 \\
L & 00:49:27.554 & -26:32:17.884 & 58710.0932 & $i$ & 20.59 \\
L & 00:49:27.554 & -26:32:17.884 & 58711.0265 & $i$ & 19.20 \\
L & 00:49:27.554 & -26:32:17.884 & 58712.5832 & $i$ & 18.49 \\
L & 00:49:27.554 & -26:32:17.884 & 58713.9076 & $i$ & 21.02 \\
L & 00:49:27.554 & -26:32:17.884 & 58713.9377 & $i$ & 20.38 \\
L & 01:19:24.945 & -15:42:00.778 & 58709.9863 & $g$ & 19.93 \\
L & 01:19:24.945 & -15:42:00.778 & 58710.0442 & $i$ & 20.92 \\
L & 01:19:24.945 & -15:42:00.778 & 58710.1192 & $i$ & 20.87 \\
L & 01:19:24.945 & -15:42:00.778 & 58711.7833 & $g$ & 21.44 \\
L & 01:19:24.945 & -15:42:00.778 & 58711.7872 & $i$ & 21.16 \\
L & 01:19:24.945 & -15:42:00.778 & 58712.7979 & $g$ & 18.07 \\
L & 01:19:24.945 & -15:42:00.778 & 58712.8019 & $i$ & 16.99 \\
L & 01:08:51.135 & -15:24:22.799 & 58709.9864 & $g$ & 19.89 \\
L & 01:08:51.135 & -15:24:22.799 & 58710.0240 & $i$ & 20.20 \\
L & 01:08:51.135 & -15:24:22.799 & 58710.0340 & $i$ & 19.54 \\
L & 01:08:51.135 & -15:24:22.799 & 58712.8960 & $g$ & 19.60 \\
L & 01:08:51.135 & -15:24:22.799 & 58712.9000 & $i$ & 19.48 \\
L & 01:30:41.164 & -03:56:42.688 & 58709.9374 & $g$ & 19.22 \\
L & 01:30:41.164 & -03:56:42.688 & 58709.9414 & $i$ & 18.62 \\
L & 01:30:41.164 & -03:56:42.688 & 58711.7100 & $g$ & 21.52 \\
L & 01:30:41.164 & -03:56:42.688 & 58711.7140 & $i$ & 21.03 \\
L & 01:30:41.164 & -03:56:42.688 & 58712.7253 & $g$ & 21.28 \\
L & 01:30:41.164 & -03:56:42.688 & 58712.7293 & $i$ & 20.63 \\
L & 01:16:12.201 & -15:54:34.528 & 58709.9374 & $g$ & 19.17 \\
L & 01:16:12.201 & -15:54:34.528 & 58709.9414 & $i$ & 18.19 \\
L & 01:16:12.201 & -15:54:34.528 & 58711.3901 & $g$ & 21.14 \\
L & 01:16:12.201 & -15:54:34.528 & 58711.3941 & $i$ & 20.82 \\
L & 01:16:12.201 & -15:54:34.528 & 58713.1460 & $g$ & 20.02 \\
L & 01:16:12.201 & -15:54:34.528 & 58713.1500 & $i$ & 18.61 \\
L & 01:06:04.405 & -19:00:14.778 & 58710.0542 & $i$ & 20.34 \\
L & 01:06:04.405 & -19:00:14.778 & 58710.1084 & $i$ & 20.73 \\
L & 01:06:04.405 & -19:00:14.778 & 58710.1141 & $i$ & 20.95 \\
L & 01:06:04.405 & -19:00:14.778 & 58711.3691 & $i$ & 20.36 \\
L & 01:06:04.405 & -19:00:14.778 & 58711.3843 & $g$ & 18.00 \\
L & 01:06:04.405 & -19:00:14.778 & 58711.3882 & $i$ & 16.16 \\
L & 01:06:04.405 & -19:00:14.778 & 58713.1254 & $g$ & 20.17 \\
L & 01:06:04.405 & -19:00:14.778 & 58713.1293 & $i$ & 19.05 \\
L & 01:11:09.093 & -13:57:39.791 & 58709.9886 & $i$ & 19.46 \\
L & 01:11:09.093 & -13:57:39.791 & 58710.0037 & $i$ & 19.85 \\
L & 00:54:07.466 & -21:42:50.555 & 58710.0342 & $i$ & 20.12 \\
L & 00:54:07.466 & -21:42:50.555 & 58710.0391 & $i$ & 20.60 \\
L & 00:54:07.466 & -21:42:50.555 & 58710.3497 & $i$ & 20.58 \\
L & 00:52:46.173 & -22:58:30.065 & 58709.9647 & $g$ & 19.98 \\
L & 00:52:46.173 & -22:58:30.065 & 58709.9687 & $i$ & 18.08 \\
L & 00:52:46.173 & -22:58:30.065 & 58709.9987 & $i$ & 19.96 \\
L & 00:52:46.173 & -22:58:30.065 & 58710.0138 & $i$ & 20.35 \\
L & 00:52:46.173 & -22:58:30.065 & 58710.9606 & $g$ & 19.01 \\
L & 00:52:46.173 & -22:58:30.065 & 58710.9645 & $i$ & 17.90 \\
L & 00:52:46.173 & -22:58:30.065 & 58710.9669 & $i$ & 17.72 \\
L & 00:52:46.173 & -22:58:30.065 & 58712.7394 & $i$ & 18.75 \\
L & 00:52:46.173 & -22:58:30.065 & 58712.8827 & $g$ & 20.00 \\
L & 00:52:46.173 & -22:58:30.065 & 58712.8866 & $i$ & 19.58 \\
L & 00:52:46.173 & -22:58:30.065 & 58713.8798 & $i$ & 20.27 \\
L & 00:52:46.173 & -22:58:30.065 & 58713.9273 & $i$ & 20.52 \\
L & 00:52:46.173 & -22:58:30.065 & 58714.0165 & $g$ & 21.32 \\
L & 00:52:46.173 & -22:58:30.065 & 58714.0204 & $i$ & 20.44 \\
L & 00:03:12.980 & -35:56:13.243 & 58709.9374 & $g$ & 18.89 \\
L & 00:03:12.980 & -35:56:13.243 & 58709.9413 & $i$ & 17.84 \\
L & 00:03:12.980 & -35:56:13.243 & 58711.3670 & $g$ & 18.54 \\
L & 00:03:12.980 & -35:56:13.243 & 58711.3709 & $i$ & 17.70 \\
L & 00:03:12.980 & -35:56:13.243 & 58713.0185 & $g$ & 21.94 \\
L & 00:03:12.980 & -35:56:13.243 & 58713.0225 & $i$ & 19.99 \\
L & 00:03:12.980 & -35:56:13.243 & 58714.0292 & $g$ & 21.72 \\
L & 00:03:12.980 & -35:56:13.243 & 58714.0331 & $i$ & 21.40 \\
L & 01:24:38.972 & -12:38:08.117 & 58709.9464 & $g$ & 19.59 \\
L & 01:24:38.972 & -12:38:08.117 & 58709.9504 & $i$ & 19.99 \\
L & 01:24:38.972 & -12:38:08.117 & 58712.1563 & $g$ & 19.97 \\
L & 01:24:38.972 & -12:38:08.117 & 58712.1603 & $i$ & 19.36 \\
L & 01:24:38.972 & -12:38:08.117 & 58713.1702 & $g$ & 15.92 \\
L & 01:24:38.972 & -12:38:08.117 & 58713.1742 & $i$ & 16.68 \\
L & 23:57:00.681 & -34:40:50.171 & 58710.0291 & $i$ & 20.77 \\
L & 23:57:00.681 & -34:40:50.171 & 58710.1072 & $i$ & 17.49 \\
L & 01:19:20.805 & -11:52:07.550 & 58710.0189 & $i$ & 20.21 \\
L & 01:19:20.805 & -11:52:07.550 & 58710.1425 & $i$ & 21.17 \\
L & 01:19:20.805 & -11:52:07.550 & 58710.1490 & $i$ & 20.98 \\
L & 01:02:11.290 & -21:14:29.774 & 58710.0442 & $i$ & 20.82 \\
L & 01:02:11.290 & -21:14:29.774 & 58710.0492 & $i$ & 20.72 \\
L & 23:57:00.689 & -34:45:33.178 & 58709.9988 & $i$ & 20.23 \\
L & 23:57:00.689 & -34:45:33.178 & 58710.1123 & $i$ & 17.11 \\
L & 23:57:00.689 & -34:45:33.178 & 58710.1171 & $i$ & 17.04 \\
L & 23:57:00.689 & -34:45:33.178 & 58712.8616 & $g$ & 20.02 \\
L & 23:57:00.689 & -34:45:33.178 & 58712.8655 & $i$ & 19.72 \\
L & 23:57:00.689 & -34:45:33.178 & 58714.0256 & $g$ & 21.21 \\
L & 23:57:00.689 & -34:45:33.178 & 58714.0295 & $i$ & 21.37 \\
L & 01:07:04.937 & -19:22:29.424 & 58710.0290 & $i$ & 20.30 \\
L & 01:07:04.937 & -19:22:29.424 & 58710.1223 & $i$ & 20.76 \\
L & 01:07:04.937 & -19:22:29.424 & 58712.9142 & $g$ & 19.87 \\
L & 01:07:04.937 & -19:22:29.424 & 58712.9181 & $i$ & 19.54 \\
L & 01:26:20.577 & -07:28:36.012 & 58710.0836 & $i$ & 21.81 \\
L & 01:26:20.577 & -07:28:36.012 & 58710.1324 & $i$ & 21.84 \\
L & 00:57:01.119 & -23:50:14.269 & 58710.0037 & $i$ & 20.39 \\
L & 00:57:01.119 & -23:50:14.269 & 58710.0492 & $i$ & 21.00 \\
L & 00:57:01.119 & -23:50:14.269 & 58711.3053 & $i$ & 20.21 \\
L & 00:57:01.119 & -23:50:14.269 & 58712.6991 & $i$ & 20.05 \\
L & 00:57:01.119 & -23:50:14.269 & 58713.9462 & $i$ & 20.51 \\
L & 00:57:01.119 & -23:50:14.269 & 58713.9895 & $i$ & 20.19 \\
L & 01:20:54.888 & -12:36:16.211 & 58709.9464 & $g$ & 19.20 \\
L & 01:20:54.888 & -12:36:16.211 & 58709.9504 & $i$ & 18.50 \\
L & 01:20:54.888 & -12:36:16.211 & 58709.9504 & $i$ & 18.50 \\
L & 01:20:54.888 & -12:36:16.211 & 58712.9067 & $g$ & 18.54 \\
L & 01:20:54.888 & -12:36:16.211 & 58712.9107 & $i$ & 17.81 \\
L & 01:02:17.356 & -19:40:08.774 & 58710.0801 & $i$ & 20.82 \\
L & 01:02:17.356 & -19:40:08.774 & 58710.1234 & $i$ & 20.42 \\
L & 01:20:58.515 & -13:51:00.220 & 58709.9838 & $g$ & 20.14 \\
L & 01:20:58.515 & -13:51:00.220 & 58709.9936 & $i$ & 19.02 \\
L & 01:20:58.515 & -13:51:00.220 & 58710.1089 & $i$ & 18.87 \\
L & 01:20:58.515 & -13:51:00.220 & 58710.1094 & $i$ & 20.60 \\
L & 01:20:58.515 & -13:51:00.220 & 58712.7798 & $g$ & 18.16 \\
L & 01:20:58.515 & -13:51:00.220 & 58712.7838 & $i$ & 16.39 \\
L & 01:19:02.302 & -14:31:13.490 & 58710.0138 & $i$ & 20.18 \\
L & 01:19:02.302 & -14:31:13.490 & 58710.0645 & $i$ & 20.48 \\
L & 01:19:02.302 & -14:31:13.490 & 58712.9051 & $g$ & 19.53 \\
L & 01:19:02.302 & -14:31:13.490 & 58712.9090 & $i$ & 19.10 \\
L & 01:01:57.129 & -20:54:03.809 & 58709.9863 & $g$ & 20.04 \\
L & 01:01:57.129 & -20:54:03.809 & 58710.0696 & $i$ & 20.48 \\
L & 01:01:57.129 & -20:54:03.809 & 58710.1511 & $i$ & 16.72 \\
L & 01:01:57.129 & -20:54:03.809 & 58711.4174 & $g$ & 20.64 \\
L & 01:01:57.129 & -20:54:03.809 & 58711.4213 & $i$ & 19.85 \\
L & 01:01:57.129 & -20:54:03.809 & 58713.4147 & $g$ & 19.42 \\
L & 01:01:57.129 & -20:54:03.809 & 58713.4186 & $i$ & 18.37 \\
L & 01:01:57.129 & -20:54:03.809 & 58714.6690 & $g$ & 18.64 \\
L & 01:01:57.129 & -20:54:03.809 & 58714.6729 & $i$ & 17.30 \\
L & 01:02:41.771 & -21:52:55.754 & 58710.0088 & $i$ & 19.88 \\
L & 01:02:41.771 & -21:52:55.754 & 58710.0138 & $i$ & 20.02 \\
L & 01:02:41.771 & -21:52:55.754 & 58712.8894 & $g$ & 19.51 \\
L & 01:02:41.771 & -21:52:55.754 & 58712.8894 & $g$ & 19.51 \\
L & 01:02:41.771 & -21:52:55.754 & 58712.8934 & $i$ & 18.20 \\
L & 01:02:41.771 & -21:52:55.754 & 58714.0383 & $g$ & 21.23 \\
L & 01:02:41.771 & -21:52:55.754 & 58714.0423 & $i$ & 19.90 \\
L & 01:25:16.372 & -08:52:25.064 & 58710.0606 & $i$ & 20.82 \\
L & 01:25:16.372 & -08:52:25.064 & 58710.1133 & $i$ & 21.10 \\
L & 01:23:15.825 & -09:01:41.430 & 58710.1335 & $i$ & 20.61 \\
L & 01:23:15.825 & -09:01:41.430 & 58710.1525 & $i$ & 21.15 \\
L & 01:26:20.302 & -08:05:20.011 & 58709.9645 & $g$ & 19.58 \\
L & 01:26:20.302 & -08:05:20.011 & 58709.9686 & $i$ & 19.49 \\
L & 01:26:20.302 & -08:05:20.011 & 58710.0937 & $i$ & 22.04 \\
L & 01:26:20.302 & -08:05:20.011 & 58710.1274 & $i$ & 21.95 \\
L & 01:26:20.302 & -08:05:20.011 & 58711.7743 & $g$ & 21.47 \\
L & 01:26:20.302 & -08:05:20.011 & 58711.7782 & $i$ & 21.09 \\
L & 01:26:20.302 & -08:05:20.011 & 58713.2954 & $i$ & 15.58 \\
L & 00:48:43.287 & -23:33:42.070 & 58710.0189 & $i$ & 20.83 \\
L & 00:48:43.287 & -23:33:42.070 & 58710.0747 & $i$ & 20.65 \\
L & 00:48:43.287 & -23:33:42.070 & 58710.1421 & $i$ & 17.50 \\
L & 00:48:43.287 & -23:33:42.070 & 58711.1091 & $i$ & 20.76 \\
L & 00:48:43.287 & -23:33:42.070 & 58711.9714 & $i$ & 17.41 \\
L & 00:48:43.287 & -23:33:42.070 & 58713.2423 & $i$ & 19.61 \\
L & 00:48:43.287 & -23:33:42.070 & 58713.4115 & $i$ & 17.22 \\
L & 01:05:11.425 & -20:18:01.829 & 58710.1284 & $i$ & 20.34 \\
L & 01:05:11.425 & -20:18:01.829 & 58710.1448 & $i$ & 20.90 \\
L & 01:05:11.425 & -20:18:01.829 & 58712.7889 & $g$ & 18.82 \\
L & 01:05:11.425 & -20:18:01.829 & 58712.7928 & $i$ & 17.73 \\
L & 01:05:11.425 & -20:18:01.829 & 58714.0109 & $g$ & 21.61 \\
L & 01:05:11.425 & -20:18:01.829 & 58714.0149 & $i$ & 21.53 \\
L & 01:12:51.492 & -18:07:51.233 & 58710.1034 & $i$ & 20.96 \\
L & 01:12:51.492 & -18:07:51.233 & 58710.1242 & $i$ & 20.82 \\
L & 01:12:58.856 & -19:00:15.210 & 58710.0189 & $i$ & 20.58 \\
L & 01:12:58.856 & -19:00:15.210 & 58710.0240 & $i$ & 20.26 \\
L & 01:17:06.387 & -13:59:51.619 & 58709.9886 & $i$ & 19.86 \\
L & 01:17:06.387 & -13:59:51.619 & 58710.0984 & $i$ & 21.33 \\
L & 01:17:06.387 & -13:59:51.619 & 58711.7328 & $g$ & 21.51 \\
L & 01:17:06.387 & -13:59:51.619 & 58711.7368 & $i$ & 21.05 \\
L & 01:17:06.387 & -13:59:51.619 & 58713.6447 & $g$ & 15.62 \\
L & 01:17:06.387 & -13:59:51.619 & 58713.6487 & $i$ & 14.56 \\
L & 00:57:08.579 & -21:55:11.237 & 58709.9555 & $g$ & 18.97 \\
L & 00:57:08.579 & -21:55:11.237 & 58709.9594 & $i$ & 18.09 \\
L & 00:57:08.579 & -21:55:11.237 & 58710.3536 & $i$ & 19.66 \\
L & 00:57:08.579 & -21:55:11.237 & 58712.8859 & $g$ & 19.74 \\
L & 00:57:08.579 & -21:55:11.237 & 58712.8898 & $i$ & 19.66 \\
L & 00:57:08.579 & -21:55:11.237 & 58714.0488 & $g$ & 20.36 \\
L & 00:57:08.579 & -21:55:11.237 & 58714.0528 & $i$ & 19.06 \\
L & 01:12:42.201 & -17:20:35.851 & 58710.1038 & $i$ & 21.18 \\
L & 01:12:42.201 & -17:20:35.851 & 58710.1374 & $i$ & 20.99 \\
L & 01:12:42.201 & -17:20:35.851 & 58711.4167 & $g$ & 20.58 \\
L & 01:12:42.201 & -17:20:35.851 & 58711.4206 & $i$ & 19.69 \\
L & 00:58:46.371 & -22:07:33.564 & 58710.0239 & $i$ & 20.62 \\
L & 00:58:46.371 & -22:07:33.564 & 58710.0837 & $i$ & 21.32 \\
L & 01:32:35.274 & -33:22:15.319 & 58710.3466 & $i$ & 20.06 \\
L & 00:36:23.086 & -23:01:00.721 & 58710.2813 & $i$ & 20.29 \\
L & 01:37:49.334 & -32:54:36.590 & 58710.2962 & $i$ & 20.08 \\
L & 00:38:07.332 & -25:04:03.389 & 58710.3013 & $i$ & 19.90 \\
L & 00:53:28.665 & -21:54:40.752 & 58710.3063 & $i$ & 20.34 \\
L & 01:25:37.151 & -30:21:55.742 & 58710.3368 & $i$ & 19.31 \\
L & 00:36:59.589 & -22:30:52.232 & 58710.3114 & $i$ & 20.22 \\
L & 01:08:47.538 & -28:34:56.568 & 58710.3516 & $i$ & 19.82 \\
L & 01:08:47.538 & -28:34:56.568 & 58710.3572 & $i$ & 20.00 \\
L & 00:58:53.387 & -26:59:51.464 & 58710.3363 & $i$ & 19.23 \\
L & 00:49:05.009 & -22:04:24.762 & 58710.3396 & $i$ & 13.90 \\
L & 00:59:52.211 & -27:40:59.063 & 58710.3437 & $i$ & 13.76 \\
L & 00:51:44.158 & -21:38:16.066 & 58710.3485 & $i$ & 19.79 \\
L & 01:23:14.857 & -32:50:28.601 & 58710.3566 & $i$ & 15.89 \\
L & 01:23:14.857 & -32:50:28.601 & 58710.3569 & $i$ & 19.47 \\
L & 01:23:14.857 & -32:50:28.601 & 58710.3618 & $i$ & 19.75 \\
L & 01:45:57.431 & -34:49:11.258 & 58710.3114 & $i$ & 20.34 \\
L & 01:45:57.431 & -34:49:11.258 & 58710.3171 & $i$ & 20.11 \\
L & 00:39:30.866 & -25:41:48.322 & 58710.2912 & $i$ & 19.73 \\
L & 00:42:54.699 & -22:15:09.580 & 58710.3374 & $i$ & 18.28 \\
L & 00:42:54.699 & -22:15:09.580 & 58710.3446 & $i$ & 17.22 \\
L & 00:44:27.058 & -25:23:11.274 & 58710.2764 & $i$ & 19.55 \\
L & 00:47:40.290 & -21:36:12.251 & 58710.3217 & $i$ & 20.01 \\
L & 00:54:07.466 & -21:42:50.555 & 58710.0342 & $i$ & 20.12 \\
L & 00:54:07.466 & -21:42:50.555 & 58710.0391 & $i$ & 20.60 \\
L & 00:54:07.466 & -21:42:50.555 & 58710.3497 & $i$ & 20.58 \\
L & 01:06:12.223 & -30:10:41.174 & 58710.3418 & $i$ & 19.63 \\
L & 01:38:08.996 & -32:51:16.956 & 58710.2813 & $i$ & 19.53 \\
L & 00:37:57.617 & -25:04:25.442 & 58710.2912 & $i$ & 19.81 \\
L & 00:57:46.992 & -28:17:00.848 & 58710.3413 & $i$ & 19.28 \\
L & 00:59:49.426 & -27:41:16.066 & 58710.2861 & $i$ & 19.44 \\
L & 00:37:21.521 & -19:56:03.286 & 58710.3386 & $i$ & 15.37 \\
L & 01:13:47.280 & -31:44:50.100 & 58710.2861 & $i$ & 19.40 \\
L & 00:34:13.637 & -21:26:19.043 & 58710.2764 & $i$ & 20.25 \\
L & 01:34:24.358 & -31:36:20.135 & 58710.3262 & $i$ & 19.74 \\
L & 01:11:01.124 & -30:26:18.632 & 58710.3317 & $i$ & 19.32 \\
L & 01:08:09.048 & -28:31:25.378 & 58710.3063 & $i$ & 20.35 \\
L & 00:50:29.945 & -21:15:27.176 & 58710.3013 & $i$ & 19.74 \\
L & 01:10:35.613 & -30:13:16.558 & 58710.3570 & $i$ & 17.70 \\
L & 01:33:18.645 & -32:53:35.066 & 58710.3165 & $i$ & 19.63 \\
L & 01:33:18.645 & -32:53:35.066 & 58710.3172 & $i$ & 20.17 \\
L & 01:16:41.067 & -31:26:02.216 & 58710.3620 & $i$ & 18.01 \\
L & 01:35:21.551 & -32:46:35.170 & 58710.3470 & $i$ & 20.03 \\
L & 01:35:21.551 & -32:46:35.170 & 58710.3521 & $i$ & 20.21 \\
L & 00:57:08.579 & -21:55:11.237 & 58709.9555 & $g$ & 18.97 \\
L & 00:57:08.579 & -21:55:11.237 & 58709.9594 & $i$ & 18.09 \\
L & 00:57:08.579 & -21:55:11.237 & 58710.3536 & $i$ & 19.66 \\
L & 00:57:08.579 & -21:55:11.237 & 58712.8859 & $g$ & 19.74 \\
L & 00:57:08.579 & -21:55:11.237 & 58712.8898 & $i$ & 19.66 \\
L & 00:57:08.579 & -21:55:11.237 & 58714.0488 & $g$ & 20.36 \\
L & 00:57:08.579 & -21:55:11.237 & 58714.0528 & $i$ & 19.06 \\
L & 00:53:12.305 & -21:31:17.749 & 58710.2962 & $i$ & 19.64 \\
L & 01:32:58.309 & -30:04:57.270 & 58710.3311 & $i$ & 19.14 \\
L & 00:47:21.761 & -23:35:07.858 & 58710.3165 & $i$ & 19.53 \\
L & 00:47:21.761 & -23:35:07.858 & 58710.3213 & $i$ & 20.04 \\
L & 00:54:24.345 & -25:27:50.587 & 58710.8953 & $i$ & 17.81 \\
L & 00:54:24.345 & -25:27:50.587 & 58711.2953 & $i$ & 19.73 \\
L & 00:54:24.345 & -25:27:50.587 & 58712.6890 & $i$ & 19.74 \\
L & 00:54:24.345 & -25:27:50.587 & 58713.9204 & $i$ & 21.03 \\
L & 00:54:24.345 & -25:27:50.587 & 58713.9740 & $i$ & 19.92 \\
L & 00:50:06.164 & -25:57:28.580 & 58710.8061 & $i$ & 17.77 \\
L & 00:50:06.164 & -25:57:28.580 & 58710.9516 & $i$ & 17.88 \\
L & 00:50:06.164 & -25:57:28.580 & 58712.1617 & $i$ & 16.85 \\
L & 00:50:06.164 & -25:57:28.580 & 58713.4266 & $i$ & 16.68 \\
L & 00:50:06.164 & -25:57:28.580 & 58713.6538 & $i$ & 17.43 \\
L & 00:45:03.577 & -25:01:11.158 & 58710.6356 & $i$ & 17.71 \\
L & 00:45:03.577 & -25:01:11.158 & 58711.0488 & $i$ & 20.32 \\
L & 00:45:03.577 & -25:01:11.158 & 58711.9613 & $i$ & 18.45 \\
L & 00:45:03.577 & -25:01:11.158 & 58713.2306 & $i$ & 19.08 \\
L & 00:45:03.577 & -25:01:11.158 & 58713.3613 & $i$ & 18.48 \\
L & 00:55:04.329 & -26:46:12.551 & 58710.9004 & $i$ & 17.85 \\
L & 00:55:04.329 & -26:46:12.551 & 58710.9060 & $i$ & 18.12 \\
L & 00:55:04.329 & -26:46:12.551 & 58710.9620 & $i$ & 18.01 \\
L & 00:55:04.329 & -26:46:12.551 & 58712.6183 & $i$ & 18.26 \\
L & 00:55:04.329 & -26:46:12.551 & 58713.3664 & $i$ & 18.38 \\
L & 00:55:04.329 & -26:46:12.551 & 58713.9134 & $i$ & 20.69 \\
L & 00:44:50.543 & -23:09:32.504 & 58710.5797 & $i$ & 17.73 \\
L & 00:44:50.543 & -23:09:32.504 & 58710.9434 & $i$ & 17.81 \\
L & 00:44:50.543 & -23:09:32.504 & 58712.1130 & $i$ & 17.43 \\
L & 00:44:50.543 & -23:09:32.504 & 58713.1519 & $i$ & 16.94 \\
L & 00:44:50.543 & -23:09:32.504 & 58713.3329 & $i$ & 19.12 \\
L & 00:55:09.151 & -25:27:20.534 & 58710.8919 & $i$ & 17.94 \\
L & 00:55:09.151 & -25:27:20.534 & 58710.8987 & $i$ & 18.00 \\
L & 00:55:09.151 & -25:27:20.534 & 58711.3679 & $i$ & 18.89 \\
L & 00:55:09.151 & -25:27:20.534 & 58711.3789 & $i$ & 17.86 \\
L & 00:55:09.151 & -25:27:20.534 & 58712.5731 & $i$ & 18.05 \\
L & 00:55:09.151 & -25:27:20.534 & 58713.9844 & $i$ & 20.42 \\
L & 00:55:09.151 & -25:27:20.534 & 58714.0002 & $i$ & 20.37 \\
L & 00:50:09.705 & -23:16:48.173 & 58710.6808 & $i$ & 20.19 \\
L & 00:50:09.705 & -23:16:48.173 & 58711.2029 & $i$ & 17.56 \\
L & 00:50:09.705 & -23:16:48.173 & 58712.7050 & $i$ & 20.17 \\
L & 00:50:09.705 & -23:16:48.173 & 58713.1775 & $i$ & 18.38 \\
L & 00:50:09.705 & -23:16:48.173 & 58713.3682 & $i$ & 18.31 \\
L & 00:52:41.582 & -25:44:01.867 & 58710.7133 & $i$ & 20.82 \\
L & 00:52:41.582 & -25:44:01.867 & 58711.0404 & $i$ & 19.47 \\
L & 00:52:41.582 & -25:44:01.867 & 58712.4264 & $i$ & 17.41 \\
L & 00:52:41.582 & -25:44:01.867 & 58713.9689 & $i$ & 19.97 \\
L & 00:52:41.582 & -25:44:01.867 & 58713.9895 & $i$ & 20.41 \\
L & 00:52:46.690 & -25:40:17.886 & 58710.7549 & $i$ & 18.48 \\
L & 00:52:46.690 & -25:40:17.886 & 58711.2865 & $i$ & 19.48 \\
L & 00:52:46.690 & -25:40:17.886 & 58712.6044 & $i$ & 18.76 \\
L & 00:52:46.690 & -25:40:17.886 & 58713.8960 & $i$ & 20.55 \\
L & 00:45:50.556 & -25:32:33.706 & 58710.6662 & $i$ & 19.94 \\
L & 00:45:50.556 & -25:32:33.706 & 58711.1134 & $i$ & 18.26 \\
L & 00:45:50.556 & -25:32:33.706 & 58712.0157 & $i$ & 17.57 \\
L & 00:45:50.556 & -25:32:33.706 & 58713.3446 & $i$ & 18.30 \\
L & 00:49:01.481 & -23:48:40.741 & 58710.7657 & $i$ & 17.71 \\
L & 00:49:01.481 & -23:48:40.741 & 58711.1041 & $i$ & 20.96 \\
L & 00:49:01.481 & -23:48:40.741 & 58711.1141 & $i$ & 20.90 \\
L & 00:49:01.481 & -23:48:40.741 & 58712.6738 & $i$ & 18.41 \\
L & 00:49:01.481 & -23:48:40.741 & 58713.3926 & $i$ & 18.34 \\
L & 00:49:01.481 & -23:48:40.741 & 58713.7434 & $i$ & 19.03 \\
L & 00:44:14.580 & -24:19:39.266 & 58710.5949 & $i$ & 17.52 \\
L & 00:44:14.580 & -24:19:39.266 & 58711.1272 & $i$ & 18.17 \\
L & 00:44:14.580 & -24:19:39.266 & 58711.2085 & $i$ & 17.58 \\
L & 00:44:14.580 & -24:19:39.266 & 58712.0384 & $i$ & 18.33 \\
L & 00:44:14.580 & -24:19:39.266 & 58713.1569 & $i$ & 15.89 \\
L & 00:49:16.822 & -26:13:09.044 & 58710.6609 & $i$ & 19.92 \\
L & 00:49:16.822 & -26:13:09.044 & 58711.0349 & $i$ & 19.39 \\
L & 00:49:16.822 & -26:13:09.044 & 58712.5391 & $i$ & 18.66 \\
L & 00:49:16.822 & -26:13:09.044 & 58713.3905 & $i$ & 17.99 \\
L & 00:49:16.822 & -26:13:09.044 & 58713.7815 & $i$ & 18.46 \\
L & 00:49:16.822 & -26:13:09.044 & 58713.9171 & $i$ & 20.25 \\
L & 00:51:21.179 & -26:59:22.020 & 58710.6255 & $i$ & 18.39 \\
L & 00:51:21.179 & -26:59:22.020 & 58711.2988 & $i$ & 19.72 \\
L & 00:51:21.179 & -26:59:22.020 & 58713.9621 & $i$ & 20.09 \\
L & 00:51:21.179 & -26:59:22.020 & 58713.9689 & $i$ & 20.09 \\
L & 00:49:17.677 & -26:28:34.039 & 58710.6559 & $i$ & 18.92 \\
L & 00:49:17.677 & -26:28:34.039 & 58710.9828 & $i$ & 18.21 \\
L & 00:49:17.677 & -26:28:34.039 & 58712.6612 & $i$ & 19.00 \\
L & 00:49:17.677 & -26:28:34.039 & 58713.5808 & $i$ & 17.13 \\
L & 00:49:17.677 & -26:28:34.039 & 58713.7376 & $i$ & 17.52 \\
L & 00:49:17.677 & -26:28:34.039 & 58713.7485 & $i$ & 17.47 \\
L & 00:54:05.477 & -23:11:40.686 & 58710.6458 & $i$ & 18.30 \\
L & 00:54:05.477 & -23:11:40.686 & 58711.2571 & $i$ & 17.94 \\
L & 00:54:05.477 & -23:11:40.686 & 58712.6839 & $i$ & 19.33 \\
L & 00:54:05.477 & -23:11:40.686 & 58713.8913 & $i$ & 20.18 \\
L & 00:54:05.477 & -23:11:40.686 & 58713.9529 & $i$ & 20.52 \\
L & 00:45:46.307 & -25:55:12.695 & 58710.6859 & $i$ & 20.40 \\
L & 00:45:46.307 & -25:55:12.695 & 58711.1075 & $i$ & 18.10 \\
L & 00:45:46.307 & -25:55:12.695 & 58712.1738 & $i$ & 17.07 \\
L & 00:45:46.307 & -25:55:12.695 & 58713.2502 & $i$ & 19.72 \\
L & 00:45:46.307 & -25:55:12.695 & 58713.3578 & $i$ & 18.25 \\
L & 00:43:01.682 & -24:39:00.713 & 58710.8815 & $i$ & 17.04 \\
L & 00:43:01.682 & -24:39:00.713 & 58710.8878 & $i$ & 16.95 \\
L & 00:43:01.682 & -24:39:00.713 & 58711.1127 & $i$ & 18.04 \\
L & 00:43:01.682 & -24:39:00.713 & 58711.1252 & $i$ & 20.65 \\
L & 00:43:01.682 & -24:39:00.713 & 58711.8168 & $i$ & 17.08 \\
L & 00:43:01.682 & -24:39:00.713 & 58713.8732 & $i$ & 20.12 \\
L & 00:43:01.682 & -24:39:00.713 & 58713.8734 & $i$ & 20.52 \\
L & 00:54:49.133 & -26:22:16.522 & 58710.8162 & $i$ & 18.29 \\
L & 00:54:49.133 & -26:22:16.522 & 58712.7202 & $i$ & 18.40 \\
L & 00:54:49.133 & -26:22:16.522 & 58713.9844 & $i$ & 20.35 \\
L & 00:54:49.133 & -26:22:16.522 & 58714.0058 & $i$ & 21.21 \\
L & 00:51:29.863 & -24:38:32.978 & 58710.5898 & $i$ & 18.22 \\
L & 00:51:29.863 & -24:38:32.978 & 58711.0488 & $i$ & 19.44 \\
L & 00:51:29.863 & -24:38:32.978 & 58712.2177 & $i$ & 17.64 \\
L & 00:51:29.863 & -24:38:32.978 & 58713.8789 & $i$ & 20.54 \\
L & 00:51:29.863 & -24:38:32.978 & 58713.9636 & $i$ & 19.77 \\
L & 00:54:19.288 & -23:34:06.589 & 58710.9012 & $i$ & 17.84 \\
L & 00:54:19.288 & -23:34:06.589 & 58711.1717 & $i$ & 20.45 \\
L & 00:54:19.288 & -23:34:06.589 & 58712.7445 & $i$ & 19.07 \\
L & 00:54:19.288 & -23:34:06.589 & 58713.8850 & $i$ & 20.07 \\
L & 00:54:19.288 & -23:34:06.589 & 58714.0002 & $i$ & 21.10 \\
L & 00:50:54.447 & -23:37:54.793 & 58710.6757 & $i$ & 20.13 \\
L & 00:50:54.447 & -23:37:54.793 & 58711.0811 & $i$ & 20.69 \\
L & 00:50:54.447 & -23:37:54.793 & 58712.7101 & $i$ & 19.56 \\
L & 00:50:54.447 & -23:37:54.793 & 58713.4115 & $i$ & 18.21 \\
L & 00:50:54.447 & -23:37:54.793 & 58713.4215 & $i$ & 19.04 \\
L & 00:50:54.447 & -23:37:54.793 & 58713.4364 & $i$ & 16.48 \\
L & 00:50:54.447 & -23:37:54.793 & 58713.6110 & $i$ & 16.04 \\
L & 00:53:54.509 & -24:04:37.315 & 58710.7448 & $i$ & 20.85 \\
L & 00:53:54.509 & -24:04:37.315 & 58711.3039 & $i$ & 19.76 \\
L & 00:53:54.509 & -24:04:37.315 & 58712.6561 & $i$ & 19.24 \\
L & 00:53:54.509 & -24:04:37.315 & 58713.9205 & $i$ & 20.39 \\
L & 00:53:54.509 & -24:04:37.315 & 58713.9585 & $i$ & 20.39 \\
L & 00:46:10.416 & -24:39:00.691 & 58710.7808 & $i$ & 17.71 \\
L & 00:46:10.416 & -24:39:00.691 & 58711.0662 & $i$ & 20.65 \\
L & 00:46:10.416 & -24:39:00.691 & 58711.9898 & $i$ & 18.17 \\
L & 00:46:10.416 & -24:39:00.691 & 58711.9986 & $i$ & 18.17 \\
L & 00:46:10.416 & -24:39:00.691 & 58713.4045 & $i$ & 18.50 \\
L & 00:48:21.859 & -25:07:36.530 & 58710.7234 & $i$ & 20.60 \\
L & 00:48:21.859 & -25:07:36.530 & 58710.9929 & $i$ & 17.80 \\
L & 00:48:21.859 & -25:07:36.530 & 58712.4199 & $i$ & 18.04 \\
L & 00:48:21.859 & -25:07:36.530 & 58713.6978 & $i$ & 17.79 \\
L & 00:48:21.859 & -25:07:36.530 & 58713.7779 & $i$ & 18.41 \\
L & 00:48:21.859 & -25:07:36.530 & 58713.8960 & $i$ & 19.79 \\
L & 00:48:21.859 & -25:07:36.530 & 58713.9076 & $i$ & 19.97 \\
L & 00:53:26.155 & -26:35:59.341 & 58710.7354 & $i$ & 20.93 \\
L & 00:53:26.155 & -26:35:59.341 & 58711.3003 & $i$ & 20.05 \\
L & 00:53:26.155 & -26:35:59.341 & 58712.5662 & $i$ & 18.05 \\
L & 00:53:26.155 & -26:35:59.341 & 58713.9414 & $i$ & 20.48 \\
L & 00:53:26.155 & -26:35:59.341 & 58713.9794 & $i$ & 20.22 \\
L & 00:50:39.874 & -26:48:48.222 & 58710.7910 & $i$ & 18.13 \\
L & 00:50:39.874 & -26:48:48.222 & 58711.1183 & $i$ & 18.22 \\
L & 00:50:39.874 & -26:48:48.222 & 58712.6284 & $i$ & 18.63 \\
L & 00:50:39.874 & -26:48:48.222 & 58713.4164 & $i$ & 18.18 \\
L & 00:50:39.874 & -26:48:48.222 & 58713.4278 & $i$ & 14.04 \\
L & 00:50:39.874 & -26:48:48.222 & 58713.9794 & $i$ & 20.12 \\
L & 00:53:11.809 & -26:05:38.324 & 58710.7707 & $i$ & 18.19 \\
L & 00:53:11.809 & -26:05:38.324 & 58711.3318 & $i$ & 19.76 \\
L & 00:53:11.809 & -26:05:38.324 & 58712.1738 & $i$ & 17.30 \\
L & 00:53:11.809 & -26:05:38.324 & 58713.8801 & $i$ & 20.19 \\
L & 00:53:11.809 & -26:05:38.324 & 58713.9323 & $i$ & 21.11 \\
L & 00:46:13.218 & -25:57:00.677 & 58710.6050 & $i$ & 17.84 \\
L & 00:46:13.218 & -25:57:00.677 & 58710.9879 & $i$ & 18.01 \\
L & 00:46:13.218 & -25:57:00.677 & 58712.0931 & $i$ & 17.85 \\
L & 00:46:13.218 & -25:57:00.677 & 58713.3127 & $i$ & 19.89 \\
L & 00:46:13.218 & -25:57:00.677 & 58713.3481 & $i$ & 18.54 \\
L & 00:55:13.534 & -26:19:16.511 & 58710.8918 & $i$ & 17.45 \\
L & 00:55:13.534 & -26:19:16.511 & 58710.8987 & $i$ & 17.38 \\
L & 00:55:13.534 & -26:19:16.511 & 58711.3629 & $i$ & 20.36 \\
L & 00:55:13.534 & -26:19:16.511 & 58711.3771 & $i$ & 17.79 \\
L & 00:55:13.534 & -26:19:16.511 & 58712.5292 & $i$ & 17.70 \\
L & 00:55:13.534 & -26:19:16.511 & 58713.8913 & $i$ & 20.69 \\
L & 00:55:13.534 & -26:19:16.511 & 58714.0058 & $i$ & 20.54 \\
L & 00:54:17.033 & -23:33:09.583 & 58710.6508 & $i$ & 18.35 \\
L & 00:54:17.033 & -23:33:09.583 & 58711.2699 & $i$ & 18.69 \\
L & 00:54:17.033 & -23:33:09.583 & 58712.6094 & $i$ & 19.08 \\
L & 00:54:17.033 & -23:33:09.583 & 58713.9428 & $i$ & 20.97 \\
L & 00:54:17.033 & -23:33:09.583 & 58713.9478 & $i$ & 20.87 \\
L & 00:49:27.554 & -26:32:17.884 & 58710.0883 & $i$ & 20.71 \\
L & 00:49:27.554 & -26:32:17.884 & 58710.0932 & $i$ & 20.59 \\
L & 00:49:27.554 & -26:32:17.884 & 58711.0265 & $i$ & 19.20 \\
L & 00:49:27.554 & -26:32:17.884 & 58712.5832 & $i$ & 18.49 \\
L & 00:49:27.554 & -26:32:17.884 & 58713.9076 & $i$ & 21.02 \\
L & 00:49:27.554 & -26:32:17.884 & 58713.9377 & $i$ & 20.38 \\
L & 00:49:46.032 & -26:26:34.933 & 58710.5747 & $i$ & 18.25 \\
L & 00:49:46.032 & -26:26:34.933 & 58711.0939 & $i$ & 20.88 \\
L & 00:49:46.032 & -26:26:34.933 & 58712.1563 & $i$ & 16.89 \\
L & 00:49:46.032 & -26:26:34.933 & 58712.1668 & $i$ & 16.96 \\
L & 00:49:46.032 & -26:26:34.933 & 58713.4364 & $i$ & 13.86 \\
L & 00:49:46.032 & -26:26:34.933 & 58713.7321 & $i$ & 17.81 \\
L & 00:49:46.032 & -26:26:34.933 & 58713.7882 & $i$ & 18.42 \\
L & 00:49:14.671 & -23:51:30.769 & 58710.7076 & $i$ & 20.69 \\
L & 00:49:14.671 & -23:51:30.769 & 58711.0434 & $i$ & 20.18 \\
L & 00:49:14.671 & -23:51:30.769 & 58712.2112 & $i$ & 17.41 \\
L & 00:47:28.948 & -25:26:26.358 & 58709.9886 & $i$ & 19.35 \\
L & 00:47:28.948 & -25:26:26.358 & 58710.0987 & $i$ & 20.69 \\
L & 00:47:28.948 & -25:26:26.358 & 58711.0731 & $i$ & 20.48 \\
L & 00:47:28.948 & -25:26:26.358 & 58712.4249 & $i$ & 17.92 \\
L & 00:47:28.948 & -25:26:26.358 & 58713.3278 & $i$ & 18.15 \\
L & 00:47:28.948 & -25:26:26.358 & 58713.7535 & $i$ & 17.36 \\
L & 00:47:28.948 & -25:26:26.358 & 58713.8162 & $i$ & 17.96 \\
L & 00:51:14.003 & -26:27:40.028 & 58710.6000 & $i$ & 18.30 \\
L & 00:51:14.003 & -26:27:40.028 & 58711.0990 & $i$ & 20.95 \\
L & 00:51:14.003 & -26:27:40.028 & 58712.6385 & $i$ & 18.59 \\
L & 00:51:14.003 & -26:27:40.028 & 58713.9585 & $i$ & 20.26 \\
L & 00:51:14.003 & -26:27:40.028 & 58713.9689 & $i$ & 21.02 \\
L & 00:57:01.119 & -23:50:14.269 & 58710.0037 & $i$ & 20.39 \\
L & 00:57:01.119 & -23:50:14.269 & 58710.0492 & $i$ & 21.00 \\
L & 00:57:01.119 & -23:50:14.269 & 58711.3053 & $i$ & 20.21 \\
L & 00:57:01.119 & -23:50:14.269 & 58712.6991 & $i$ & 20.05 \\
L & 00:57:01.119 & -23:50:14.269 & 58713.9462 & $i$ & 20.51 \\
L & 00:57:01.119 & -23:50:14.269 & 58713.9895 & $i$ & 20.19 \\
L & 00:52:46.173 & -22:58:30.065 & 58709.9647 & $g$ & 19.98 \\
L & 00:52:46.173 & -22:58:30.065 & 58709.9687 & $i$ & 18.08 \\
L & 00:52:46.173 & -22:58:30.065 & 58709.9987 & $i$ & 19.96 \\
L & 00:52:46.173 & -22:58:30.065 & 58710.0138 & $i$ & 20.35 \\
L & 00:52:46.173 & -22:58:30.065 & 58710.9606 & $g$ & 19.01 \\
L & 00:52:46.173 & -22:58:30.065 & 58710.9645 & $i$ & 17.90 \\
L & 00:52:46.173 & -22:58:30.065 & 58710.9669 & $i$ & 17.72 \\
L & 00:52:46.173 & -22:58:30.065 & 58712.7394 & $i$ & 18.75 \\
L & 00:52:46.173 & -22:58:30.065 & 58712.8827 & $g$ & 20.00 \\
L & 00:52:46.173 & -22:58:30.065 & 58712.8866 & $i$ & 19.58 \\
L & 00:52:46.173 & -22:58:30.065 & 58713.8798 & $i$ & 20.27 \\
L & 00:52:46.173 & -22:58:30.065 & 58713.9273 & $i$ & 20.52 \\
L & 00:52:46.173 & -22:58:30.065 & 58714.0165 & $g$ & 21.32 \\
L & 00:52:46.173 & -22:58:30.065 & 58714.0204 & $i$ & 20.44 \\
L & 00:50:34.509 & -23:37:06.769 & 58710.7185 & $i$ & 20.85 \\
L & 00:50:34.509 & -23:37:06.769 & 58711.1220 & $i$ & 18.90 \\
L & 00:50:34.509 & -23:37:06.769 & 58712.6334 & $i$ & 18.83 \\
L & 00:50:34.509 & -23:37:06.769 & 58713.4237 & $i$ & 18.34 \\
L & 00:50:34.509 & -23:37:06.769 & 58713.7250 & $i$ & 19.01 \\
L & 00:49:29.035 & -25:59:28.896 & 58710.6909 & $i$ & 20.50 \\
L & 00:49:29.035 & -25:59:28.896 & 58711.0974 & $i$ & 20.08 \\
L & 00:49:29.035 & -25:59:28.896 & 58712.6662 & $i$ & 18.67 \\
L & 00:49:29.035 & -25:59:28.896 & 58713.4230 & $i$ & 18.82 \\
L & 00:49:29.035 & -25:59:28.896 & 58713.5910 & $i$ & 17.12 \\
L & 00:49:23.120 & -26:30:26.993 & 58710.6101 & $i$ & 18.18 \\
L & 00:49:23.120 & -26:30:26.993 & 58710.9346 & $i$ & 17.89 \\
L & 00:49:23.120 & -26:30:26.993 & 58712.7344 & $i$ & 18.88 \\
L & 00:49:23.120 & -26:30:26.993 & 58712.7502 & $i$ & 19.18 \\
L & 00:49:23.120 & -26:30:26.993 & 58713.9219 & $i$ & 20.41 \\
L & 00:49:23.120 & -26:30:26.993 & 58713.9844 & $i$ & 20.50 \\
L & 00:50:57.715 & -23:33:28.782 & 58710.7960 & $i$ & 17.80 \\
L & 00:50:57.715 & -23:33:28.782 & 58711.1860 & $i$ & 17.35 \\
L & 00:50:57.715 & -23:33:28.782 & 58712.5782 & $i$ & 18.99 \\
L & 00:50:57.715 & -23:33:28.782 & 58713.6010 & $i$ & 17.25 \\
L & 00:50:57.715 & -23:33:28.782 & 58713.6929 & $i$ & 18.02 \\
L & 00:47:07.527 & -24:22:14.329 & 58709.9464 & $g$ & 19.30 \\
L & 00:47:07.527 & -24:22:14.329 & 58709.9504 & $i$ & 18.50 \\
L & 00:47:07.527 & -24:22:14.329 & 58710.9759 & $i$ & 18.52 \\
L & 00:47:07.527 & -24:22:14.329 & 58712.0045 & $i$ & 17.75 \\
L & 00:47:07.527 & -24:22:14.329 & 58712.8789 & $g$ & 19.69 \\
L & 00:47:07.527 & -24:22:14.329 & 58712.8829 & $i$ & 19.54 \\
L & 00:47:07.527 & -24:22:14.329 & 58713.3495 & $i$ & 18.39 \\
L & 00:47:07.527 & -24:22:14.329 & 58713.3629 & $i$ & 18.32 \\
L & 00:47:07.527 & -24:22:14.329 & 58714.0200 & $g$ & 21.29 \\
L & 00:47:07.527 & -24:22:14.329 & 58714.0239 & $i$ & 20.69 \\
L & 00:43:21.228 & -24:04:57.104 & 58710.6960 & $i$ & 20.83 \\
L & 00:43:21.228 & -24:04:57.104 & 58710.7015 & $i$ & 20.84 \\
L & 00:43:21.228 & -24:04:57.104 & 58711.0052 & $i$ & 17.98 \\
L & 00:43:21.228 & -24:04:57.104 & 58711.0160 & $i$ & 19.07 \\
L & 00:43:21.228 & -24:04:57.104 & 58712.0280 & $i$ & 18.09 \\
L & 00:43:21.228 & -24:04:57.104 & 58713.3178 & $i$ & 19.01 \\
L & 00:43:21.228 & -24:04:57.104 & 58713.8736 & $i$ & 20.24 \\
L & 00:48:42.776 & -23:46:23.070 & 58710.6306 & $i$ & 18.14 \\
L & 00:48:42.776 & -23:46:23.070 & 58711.0538 & $i$ & 19.68 \\
L & 00:48:42.776 & -23:46:23.070 & 58711.9815 & $i$ & 17.87 \\
L & 00:48:42.776 & -23:46:23.070 & 58713.9046 & $i$ & 18.93 \\
L & 00:48:42.776 & -23:46:23.070 & 58713.9740 & $i$ & 19.81 \\
L & 00:48:58.272 & -25:41:36.420 & 58710.8112 & $i$ & 17.86 \\
L & 00:48:58.272 & -25:41:36.420 & 58711.1025 & $i$ & 19.34 \\
L & 00:48:58.272 & -25:41:36.420 & 58712.5594 & $i$ & 18.79 \\
L & 00:48:58.272 & -25:41:36.420 & 58713.2258 & $i$ & 17.67 \\
L & 00:48:58.272 & -25:41:36.420 & 58713.2357 & $i$ & 18.22 \\
L & 00:48:58.272 & -25:41:36.420 & 58713.3995 & $i$ & 18.38 \\
L & 00:55:13.061 & -24:02:38.519 & 58710.9012 & $i$ & 17.52 \\
L & 00:55:13.061 & -24:02:38.519 & 58712.5883 & $i$ & 19.02 \\
L & 00:55:13.061 & -24:02:38.519 & 58712.5973 & $i$ & 19.03 \\
L & 00:55:13.061 & -24:02:38.519 & 58713.9323 & $i$ & 20.47 \\
L & 00:55:13.061 & -24:02:38.519 & 58713.9636 & $i$ & 19.86 \\
L & 00:50:33.089 & -23:17:43.757 & 58710.5628 & $i$ & 18.16 \\
L & 00:50:33.089 & -23:17:43.757 & 58710.9796 & $i$ & 17.81 \\
L & 00:50:33.089 & -23:17:43.757 & 58711.9764 & $i$ & 18.04 \\
L & 00:50:33.089 & -23:17:43.757 & 58713.6059 & $i$ & 17.51 \\
L & 00:50:33.089 & -23:17:43.757 & 58713.9794 & $i$ & 19.57 \\
L & 01:34:22.761 & -32:50:07.138 & 58710.9173 & $i$ & 18.00 \\
L & 01:34:22.761 & -32:50:07.138 & 58711.1466 & $i$ & 18.70 \\
L & 01:34:22.761 & -32:50:07.138 & 58712.1493 & $i$ & 17.20 \\
L & 01:34:22.761 & -32:50:07.138 & 58713.1651 & $i$ & 17.66 \\
L & 01:34:22.761 & -32:50:07.138 & 58713.1654 & $i$ & 17.26 \\
L & 00:52:19.127 & -27:20:45.431 & 58710.7758 & $i$ & 18.12 \\
L & 00:52:19.127 & -27:20:45.431 & 58711.1356 & $i$ & 19.68 \\
L & 00:52:19.127 & -27:20:45.431 & 58712.6511 & $i$ & 19.09 \\
L & 00:52:19.127 & -27:20:45.431 & 58713.9026 & $i$ & 20.00 \\
L & 00:52:19.127 & -27:20:45.431 & 58713.9377 & $i$ & 21.18 \\
L & 00:45:53.292 & -23:46:20.860 & 58710.8842 & $i$ & 17.63 \\
L & 00:45:53.292 & -23:46:20.860 & 58711.0201 & $i$ & 19.14 \\
L & 00:45:53.292 & -23:46:20.860 & 58712.0076 & $i$ & 18.83 \\
L & 00:45:53.292 & -23:46:20.860 & 58713.1205 & $i$ & 18.30 \\
L & 00:45:53.292 & -23:46:20.860 & 58713.3531 & $i$ & 18.62 \\
L & 00:44:43.618 & -23:51:17.539 & 58710.8827 & $i$ & 17.62 \\
L & 00:44:43.618 & -23:51:17.539 & 58710.8883 & $i$ & 17.72 \\
L & 00:44:43.618 & -23:51:17.539 & 58710.9525 & $i$ & 17.89 \\
L & 00:44:43.618 & -23:51:17.539 & 58712.1461 & $i$ & 18.06 \\
L & 00:44:43.618 & -23:51:17.539 & 58713.3057 & $i$ & 19.66 \\
L & 00:49:32.547 & -26:32:18.917 & 58710.5848 & $i$ & 18.20 \\
L & 00:49:32.547 & -26:32:18.917 & 58711.0589 & $i$ & 19.67 \\
L & 00:49:32.547 & -26:32:18.917 & 58712.6789 & $i$ & 18.73 \\
L & 00:49:32.547 & -26:32:18.917 & 58713.3822 & $i$ & 18.28 \\
L & 00:49:32.547 & -26:32:18.917 & 58713.9273 & $i$ & 20.61 \\
L & 00:48:41.981 & -23:22:07.072 & 58710.7498 & $i$ & 20.19 \\
L & 00:48:41.981 & -23:22:07.072 & 58711.0761 & $i$ & 20.68 \\
L & 00:48:41.981 & -23:22:07.072 & 58711.9563 & $i$ & 18.15 \\
L & 00:48:41.981 & -23:22:07.072 & 58713.1874 & $i$ & 18.14 \\
L & 00:56:02.632 & -27:30:28.447 & 58710.8903 & $i$ & 17.42 \\
L & 00:56:02.632 & -27:30:28.447 & 58711.3460 & $i$ & 17.91 \\
L & 00:56:02.632 & -27:30:28.447 & 58712.5340 & $i$ & 18.54 \\
L & 00:56:02.632 & -27:30:28.447 & 58713.7932 & $i$ & 18.20 \\
L & 00:56:02.632 & -27:30:28.447 & 58713.8074 & $i$ & 18.12 \\
L & 00:56:02.632 & -27:30:28.447 & 58713.9026 & $i$ & 20.07 \\
L & 00:54:15.943 & -23:32:06.583 & 58710.5696 & $i$ & 18.23 \\
L & 00:54:15.943 & -23:32:06.583 & 58711.2444 & $i$ & 17.53 \\
L & 00:54:15.943 & -23:32:06.583 & 58712.6460 & $i$ & 19.18 \\
L & 00:54:15.943 & -23:32:06.583 & 58713.8916 & $i$ & 19.97 \\
L & 00:54:15.943 & -23:32:06.583 & 58713.9134 & $i$ & 20.98 \\
L & 00:52:14.999 & -27:19:41.430 & 58710.7397 & $i$ & 19.60 \\
L & 00:52:14.999 & -27:19:41.430 & 58711.0832 & $i$ & 20.83 \\
L & 00:52:14.999 & -27:19:41.430 & 58712.6940 & $i$ & 19.77 \\
L & 00:52:14.999 & -27:19:41.430 & 58713.8995 & $i$ & 20.35 \\
L & 00:52:14.999 & -27:19:41.430 & 58713.9740 & $i$ & 21.15 \\
L & 00:51:18.760 & -26:10:05.016 & 58710.7010 & $i$ & 18.68 \\
L & 00:51:18.760 & -26:10:05.016 & 58710.8011 & $i$ & 17.74 \\
L & 00:51:18.760 & -26:10:05.016 & 58711.0066 & $i$ & 17.96 \\
L & 00:51:18.760 & -26:10:05.016 & 58713.9529 & $i$ & 21.54 \\
L & 00:51:18.760 & -26:10:05.016 & 58714.0002 & $i$ & 20.58 \\
L & 00:50:33.407 & -23:00:59.767 & 58710.6205 & $i$ & 18.29 \\
L & 00:50:33.407 & -23:00:59.767 & 58711.1711 & $i$ & 18.09 \\
L & 00:50:33.407 & -23:00:59.767 & 58711.9663 & $i$ & 18.08 \\
L & 00:50:33.407 & -23:00:59.767 & 58713.6595 & $i$ & 17.51 \\
L & 00:50:33.407 & -23:00:59.767 & 58713.8850 & $i$ & 20.47 \\
L & 00:48:43.287 & -23:33:42.070 & 58710.0189 & $i$ & 20.83 \\
L & 00:48:43.287 & -23:33:42.070 & 58710.0747 & $i$ & 20.65 \\
L & 00:48:43.287 & -23:33:42.070 & 58710.1421 & $i$ & 17.50 \\
L & 00:48:43.287 & -23:33:42.070 & 58711.1091 & $i$ & 20.76 \\
L & 00:48:43.287 & -23:33:42.070 & 58711.9714 & $i$ & 17.41 \\
L & 00:48:43.287 & -23:33:42.070 & 58713.2423 & $i$ & 19.61 \\
L & 00:48:43.287 & -23:33:42.070 & 58713.4115 & $i$ & 17.22 \\
L & 00:52:35.921 & -26:45:03.359 & 58710.6407 & $i$ & 18.24 \\
L & 00:52:35.921 & -26:45:03.359 & 58711.0782 & $i$ & 20.87 \\
L & 00:52:35.921 & -26:45:03.359 & 58712.6233 & $i$ & 18.34 \\
L & 00:52:35.921 & -26:45:03.359 & 58713.9478 & $i$ & 21.20 \\
L & 00:52:35.921 & -26:45:03.359 & 58713.9513 & $i$ & 20.32 \\
L & 00:51:10.523 & -25:57:15.019 & 58710.7284 & $i$ & 20.88 \\
L & 00:51:10.523 & -25:57:15.019 & 58711.2750 & $i$ & 19.14 \\
L & 00:51:10.523 & -25:57:15.019 & 58713.9323 & $i$ & 20.72 \\
L & 00:51:10.523 & -25:57:15.019 & 58713.9895 & $i$ & 20.45 \\
L & 00:44:13.189 & -24:19:39.266 & 58710.7606 & $i$ & 17.60 \\
L & 00:44:13.189 & -24:19:39.266 & 58711.0385 & $i$ & 19.99 \\
L & 00:44:13.189 & -24:19:39.266 & 58712.0315 & $i$ & 18.35 \\
L & 00:44:13.189 & -24:19:39.266 & 58713.1519 & $i$ & 15.12 \\
L & 00:44:13.189 & -24:19:39.266 & 58713.2050 & $i$ & 15.80 \\
L & 00:47:05.254 & -24:14:19.331 & 58710.6707 & $i$ & 20.10 \\
L & 00:47:05.254 & -24:14:19.331 & 58711.1302 & $i$ & 21.51 \\
L & 00:47:05.254 & -24:14:19.331 & 58712.0106 & $i$ & 17.68 \\
L & 00:47:05.254 & -24:14:19.331 & 58712.0207 & $i$ & 18.26 \\
L & 00:47:28.192 & -23:01:22.836 & 58710.6151 & $i$ & 18.05 \\
L & 00:47:28.192 & -23:01:22.836 & 58710.6162 & $i$ & 18.05 \\
L & 00:47:28.192 & -23:01:22.836 & 58711.1086 & $i$ & 19.76 \\
L & 00:47:28.192 & -23:01:22.836 & 58712.0289 & $i$ & 19.21 \\
L & 00:47:28.192 & -23:01:22.836 & 58712.0445 & $i$ & 19.25 \\
L & 00:47:28.192 & -23:01:22.836 & 58713.1823 & $i$ & 19.15 \\
L & 00:47:28.192 & -23:01:22.836 & 58713.2120 & $i$ & 19.41 \\
L & 00:53:57.737 & -24:32:35.311 & 58710.7859 & $i$ & 18.25 \\
L & 00:53:57.737 & -24:32:35.311 & 58711.2814 & $i$ & 19.26 \\
L & 00:53:57.737 & -24:32:35.311 & 58711.2917 & $i$ & 19.43 \\
L & 00:53:57.737 & -24:32:35.311 & 58712.7152 & $i$ & 19.59 \\
L & 00:53:57.737 & -24:32:35.311 & 58713.9273 & $i$ & 20.89 \\
L & 00:53:57.737 & -24:32:35.311 & 58713.9427 & $i$ & 20.73 \\
M & 00:51:29.000 & -22:28:16.960 & 58710.5526 & J & -- \\
M & 00:50:32.560 & -22:13:33.700 & 58710.5486 & J & -- \\
M & 01:34:29.640 & -32:48:22.460 & 58710.5652 & J & -- \\
M & 00:48:21.860 & -25:07:36.520 & 58710.5543 & J & -- \\
M & 00:51:18.760 & -26:10:05.010 & 58710.5635 & J & -- \\
M & 00:51:29.860 & -24:38:32.970 & 58710.5589 & J & -- \\
M & 00:53:57.740 & -24:32:35.300 & 58710.5573 & J & -- \\
M & 00:47:05.250 & -24:14:19.320 & 58710.5558 & J & -- \\
M & 00:50:56.150 & -23:38:53.380 & 58710.5620 & J & -- \\
M & 00:52:41.580 & -25:44:01.860 & 58710.5604 & J & -- \\
T & 01:27:22.392 & -32:00:23.760 & 58714.4818 & $r$ & 19.02 \\
T & 01:27:22.392 & -32:00:23.760 & 58714.4818 & $r$ & 19.03 \\
T & 01:30:38.448 & -32:00:28.440 & 58715.4820 & $r$ & 19.26 \\
T & 01:32:16.440 & -32:00:26.280 & 58715.4846 & $r$ & 19.29 \\
T & 01:33:54.192 & -32:00:23.400 & 58714.4870 & $r$ & 19.05 \\
T & 01:33:54.192 & -32:00:23.400 & 58714.4870 & $r$ & 19.05 \\
T & 01:33:54.408 & -32:00:25.920 & 58715.4872 & $r$ & 19.32 \\
T & 01:35:32.184 & -32:00:24.480 & 58714.4895 & $r$ & 19.08 \\
T & 01:35:32.184 & -32:00:24.480 & 58714.4895 & $r$ & 19.08 \\
T & 01:35:32.424 & -32:00:26.280 & 58715.4897 & $r$ & 19.30 \\
T & 01:28:42.480 & -31:39:40.320 & 58715.4794 & $r$ & 19.38 \\
T & 01:28:42.432 & -31:39:24.480 & 58717.4750 & $r$ & 19.19 \\
T & 01:30:19.848 & -31:39:38.160 & 58714.4844 & $r$ & 19.10 \\
T & 01:30:19.848 & -31:39:38.160 & 58714.4844 & $r$ & 19.08 \\
T & 01:30:20.160 & -31:39:38.160 & 58715.5000 & $r$ & 19.26 \\
T & 01:31:57.504 & -31:39:36.000 & 58714.4947 & $r$ & 19.19 \\
T & 01:31:57.504 & -31:39:36.000 & 58714.4947 & $r$ & 19.17 \\
T & 01:31:57.744 & -31:39:38.880 & 58715.4949 & $r$ & 19.35 \\
T & 01:33:35.136 & -31:39:36.000 & 58714.4921 & $r$ & 19.08 \\
T & 01:33:35.136 & -31:39:36.000 & 58714.4921 & $r$ & 19.08 \\
T & 01:33:35.448 & -31:39:38.520 & 58715.4923 & $r$ & 19.36 \\
T & 01:30:01.728 & -31:18:47.160 & 58714.4998 & $r$ & 19.12 \\
T & 01:30:01.728 & -31:18:47.160 & 58714.4998 & $r$ & 19.11 \\
T & 01:30:01.920 & -31:18:48.960 & 58715.5026 & $r$ & 19.36 \\
T & 01:31:38.904 & -31:18:49.320 & 58714.4973 & $r$ & 18.66 \\
T & 01:31:38.904 & -31:18:49.320 & 58714.4973 & $r$ & 18.66 \\
T & 01:31:39.144 & -31:18:52.920 & 58715.4975 & $r$ & 19.35 \\
T & 01:31:40.944 & -31:19:09.480 & 58720.4931 & $r$ & 19.47 \\
T & 01:31:41.160 & -31:19:01.920 & 58722.4877 & $r$ & 19.45 \\
T & 01:31:41.112 & -31:19:05.880 & 58724.4848 & $r$ & 19.43 \\
T & 01:31:41.040 & -31:19:01.920 & 58725.4802 & $r$ & 19.43 \\
T & 01:31:41.136 & -31:19:06.960 & 58726.4766 & $r$ & 19.63 \\
T & 01:31:41.280 & -31:18:57.600 & 58727.4754 & $r$ & 19.60 \\
T & 00:52:12.600 & -27:09:52.920 & 58719.4684 & $r$ & 19.46 \\
T & 00:52:12.672 & -27:09:55.440 & 58720.4655 & $r$ & 19.69 \\
T & 00:52:12.816 & -27:09:48.600 & 58721.4664 & $r$ & 15.25 \\
T & 00:52:12.864 & -27:09:48.240 & 58722.4601 & $r$ & 19.71 \\
T & 00:52:12.744 & -27:09:54.000 & 58723.4614 & $r$ & 19.93 \\
T & 00:52:12.864 & -27:09:50.760 & 58724.4577 & $r$ & 19.64 \\
T & 00:52:12.912 & -27:09:47.880 & 58725.4554 & $r$ & 19.56 \\
T & 00:52:12.960 & -27:09:52.560 & 58726.4492 & $r$ & 19.72 \\
T & 00:52:13.080 & -27:09:45.000 & 58727.4464 & $r$ & 19.70 \\
T & 00:53:34.080 & -26:48:53.640 & 58715.4561 & $r$ & 19.30 \\
T & 00:55:08.712 & -26:49:08.040 & 58719.4555 & $r$ & 19.56 \\
T & 00:55:08.784 & -26:49:10.560 & 58720.4526 & $r$ & 19.60 \\
T & 00:55:08.904 & -26:49:02.640 & 58721.4535 & $r$ & 16.13 \\
T & 00:55:08.928 & -26:49:03.360 & 58722.4472 & $r$ & 19.64 \\
T & 00:55:08.784 & -26:49:09.480 & 58723.4383 & $r$ & 19.91 \\
T & 00:55:08.952 & -26:49:05.880 & 58724.4448 & $r$ & 19.76 \\
T & 00:55:08.976 & -26:49:03.000 & 58725.4426 & $r$ & 19.61 \\
T & 00:55:09.048 & -26:49:07.320 & 58726.4363 & $r$ & 19.84 \\
T & 00:55:09.144 & -26:48:59.760 & 58727.4336 & $r$ & 19.63 \\
T & 00:59:46.248 & -26:48:50.760 & 58714.4714 & $r$ & 19.20 \\
T & 00:59:46.392 & -26:48:52.560 & 58715.4639 & $r$ & 19.32 \\
T & 00:59:46.248 & -26:48:50.760 & 58714.4714 & $r$ & 19.21 \\
T & 00:59:46.464 & -26:48:37.080 & 58717.4617 & $r$ & 19.26 \\
T & 00:59:34.728 & -26:28:04.080 & 58714.4740 & $r$ & 19.19 \\
T & 00:59:34.872 & -26:28:05.880 & 58715.4665 & $r$ & 19.38 \\
T & 00:59:34.728 & -26:28:04.080 & 58714.4740 & $r$ & 19.20 \\
T & 00:59:34.920 & -26:27:50.400 & 58717.4643 & $r$ & 19.31 \\
T & 00:50:13.056 & -26:07:37.200 & 58719.4426 & $r$ & 19.48 \\
T & 00:50:13.128 & -26:07:40.440 & 58720.4397 & $r$ & 19.75 \\
T & 00:50:13.272 & -26:07:32.880 & 58721.4406 & $r$ & 19.08 \\
T & 00:50:13.272 & -26:07:33.240 & 58722.4343 & $r$ & 19.76 \\
T & 00:50:13.104 & -26:07:36.840 & 58723.4357 & $r$ & 20.00 \\
T & 00:50:13.224 & -26:07:35.400 & 58724.4319 & $r$ & 19.72 \\
T & 00:50:13.248 & -26:07:32.520 & 58725.4297 & $r$ & 19.57 \\
T & 00:50:13.416 & -26:07:36.840 & 58726.4234 & $r$ & 19.81 \\
T & 00:50:13.440 & -26:07:30.360 & 58727.4207 & $r$ & 19.61 \\
T & 00:50:13.560 & -26:07:36.840 & 58728.4213 & $r$ & 18.30 \\
T & 00:51:44.256 & -26:07:19.200 & 58711.4909 & $r$ & 19.09 \\
T & 00:51:44.424 & -26:07:15.240 & 58716.4848 & $r$ & 19.13 \\
T & 00:53:16.752 & -26:07:19.560 & 58711.4754 & $r$ & 18.95 \\
T & 00:53:16.872 & -26:07:13.440 & 58716.4693 & $r$ & 19.18 \\
T & 00:54:51.000 & -26:07:35.040 & 58719.4581 & $r$ & 19.01 \\
T & 00:54:51.072 & -26:07:37.920 & 58720.4552 & $r$ & 19.71 \\
T & 00:54:51.216 & -26:07:30.720 & 58722.4498 & $r$ & 19.72 \\
T & 00:54:51.096 & -26:07:35.760 & 58723.4486 & $r$ & 19.93 \\
T & 00:54:51.216 & -26:07:33.240 & 58724.4474 & $r$ & 19.71 \\
T & 00:54:51.240 & -26:07:30.360 & 58725.4451 & $r$ & 19.64 \\
T & 00:54:51.336 & -26:07:34.320 & 58726.4389 & $r$ & 19.88 \\
T & 00:54:51.432 & -26:07:27.480 & 58727.4361 & $r$ & 19.65 \\
T & 00:59:27.072 & -26:07:18.120 & 58714.4766 & $r$ & 19.07 \\
T & 00:59:27.240 & -26:07:20.280 & 58715.4690 & $r$ & 19.42 \\
T & 00:59:27.072 & -26:07:18.120 & 58714.4766 & $r$ & 19.07 \\
T & 00:51:34.440 & -25:46:32.160 & 58711.4934 & $r$ & 19.14 \\
T & 00:51:34.632 & -25:46:29.280 & 58716.4874 & $r$ & 19.20 \\
T & 00:53:06.576 & -25:46:31.440 & 58711.4781 & $r$ & 18.87 \\
T & 00:53:06.672 & -25:46:27.120 & 58716.4719 & $r$ & 19.29 \\
T & 00:54:40.464 & -25:46:48.360 & 58719.4606 & $r$ & 19.53 \\
T & 00:54:40.512 & -25:46:51.960 & 58720.4577 & $r$ & 19.69 \\
T & 00:54:40.704 & -25:46:46.200 & 58721.4431 & $r$ & 17.69 \\
T & 00:54:40.704 & -25:46:44.400 & 58722.4524 & $r$ & 19.71 \\
T & 00:54:40.584 & -25:46:49.440 & 58723.4511 & $r$ & 19.92 \\
T & 00:54:40.728 & -25:46:46.920 & 58724.4500 & $r$ & 19.73 \\
T & 00:54:40.680 & -25:46:46.920 & 58725.4323 & $r$ & 19.36 \\
T & 00:54:40.824 & -25:46:48.360 & 58726.4414 & $r$ & 19.88 \\
T & 00:54:40.920 & -25:46:41.160 & 58727.4387 & $r$ & 19.77 \\
T & 00:59:15.696 & -25:46:31.080 & 58714.4792 & $r$ & 19.09 \\
T & 00:59:15.888 & -25:46:33.600 & 58715.4716 & $r$ & 19.43 \\
T & 00:59:15.696 & -25:46:31.080 & 58714.4792 & $r$ & 19.08 \\
T & 01:03:25.176 & -25:49:57.000 & 58717.4575 & $r$ & 19.24 \\
T & 01:03:26.832 & -25:50:29.040 & 58719.4529 & $r$ & 19.53 \\
T & 01:03:26.904 & -25:50:30.480 & 58720.4500 & $r$ & 19.72 \\
T & 01:03:27.096 & -25:50:22.200 & 58721.4509 & $r$ & 15.45 \\
T & 01:03:27.024 & -25:50:23.280 & 58722.4447 & $r$ & 19.62 \\
T & 01:03:26.928 & -25:50:27.960 & 58723.4460 & $r$ & 19.95 \\
T & 01:03:27.024 & -25:50:26.160 & 58724.4422 & $r$ & 19.77 \\
T & 01:03:26.928 & -25:50:24.000 & 58725.4400 & $r$ & 19.63 \\
T & 01:03:27.192 & -25:50:26.880 & 58726.4337 & $r$ & 19.84 \\
T & 01:03:27.144 & -25:50:19.680 & 58727.4310 & $r$ & 19.63 \\
T & 00:43:46.128 & -25:26:01.320 & 58725.4220 & $r$ & 19.59 \\
T & 00:46:48.288 & -25:25:48.360 & 58711.4627 & $r$ & 19.04 \\
T & 00:46:48.216 & -25:25:44.040 & 58716.4487 & $r$ & 19.23 \\
T & 00:46:49.968 & -25:26:00.960 & 58719.4761 & $r$ & 19.47 \\
T & 00:46:49.944 & -25:26:03.840 & 58720.4733 & $r$ & 19.69 \\
T & 00:46:50.016 & -25:26:01.680 & 58721.4354 & $r$ & 16.23 \\
T & 00:46:50.184 & -25:25:57.360 & 58722.4679 & $r$ & 19.64 \\
T & 00:46:50.016 & -25:26:02.760 & 58723.4640 & $r$ & 19.90 \\
T & 00:46:50.160 & -25:25:59.520 & 58724.4654 & $r$ & 19.67 \\
T & 00:46:50.088 & -25:26:01.680 & 58725.4245 & $r$ & 19.53 \\
T & 00:46:50.256 & -25:26:01.320 & 58726.4569 & $r$ & 19.74 \\
T & 00:46:50.424 & -25:25:53.400 & 58727.4542 & $r$ & 19.70 \\
T & 00:46:50.400 & -25:26:06.000 & 58728.4162 & $r$ & 18.77 \\
T & 00:49:52.416 & -25:25:49.080 & 58715.4535 & $r$ & 19.37 \\
T & 00:51:24.672 & -25:25:46.920 & 58711.4960 & $r$ & 19.15 \\
T & 00:51:24.960 & -25:25:44.040 & 58716.5003 & $r$ & 19.11 \\
T & 00:52:56.496 & -25:25:46.200 & 58711.4806 & $r$ & 19.04 \\
T & 00:52:56.640 & -25:25:41.880 & 58716.4745 & $r$ & 19.29 \\
T & 00:54:28.440 & -25:25:47.640 & 58711.4678 & $r$ & 19.08 \\
T & 00:54:28.392 & -25:25:42.600 & 58716.4564 & $r$ & 19.30 \\
T & 00:59:04.800 & -25:25:46.200 & 58714.5025 & $r$ & 19.06 \\
T & 00:59:04.560 & -25:25:47.280 & 58715.4742 & $r$ & 19.41 \\
T & 00:59:04.800 & -25:25:46.200 & 58714.5025 & $r$ & 19.07 \\
T & 00:59:05.952 & -25:26:00.240 & 58723.5055 & $r$ & 20.03 \\
T & 00:59:06.312 & -25:25:54.120 & 58724.5180 & $r$ & 19.56 \\
T & 00:59:06.168 & -25:25:57.360 & 58726.4983 & $r$ & 19.59 \\
T & 00:43:37.752 & -25:05:16.440 & 58721.4328 & $r$ & 14.09 \\
T & 00:49:42.840 & -25:04:48.360 & 58717.4482 & $r$ & 19.35 \\
T & 00:51:15.024 & -25:05:03.480 & 58711.5088 & $r$ & 18.89 \\
T & 00:52:46.416 & -25:04:59.520 & 58711.4832 & $r$ & 19.04 \\
T & 00:52:46.560 & -25:04:55.200 & 58716.4771 & $r$ & 19.29 \\
T & 00:58:53.232 & -25:05:02.040 & 58715.4613 & $r$ & 19.36 \\
T & 00:58:54.768 & -25:05:11.400 & 58719.5131 & $r$ & 19.42 \\
T & 00:58:54.720 & -25:05:13.560 & 58720.5123 & $r$ & 19.54 \\
T & 00:58:54.696 & -25:05:14.280 & 58723.5030 & $r$ & 19.97 \\
T & 00:58:54.936 & -25:05:10.680 & 58724.5017 & $r$ & 19.57 \\
T & 00:58:54.912 & -25:05:06.000 & 58725.4993 & $r$ & 19.66 \\
T & 00:58:54.912 & -25:05:11.040 & 58726.4958 & $r$ & 19.69 \\
T & 00:41:58.872 & -24:44:02.400 & 58717.4427 & $r$ & 19.42 \\
T & 00:42:00.504 & -24:44:33.360 & 58719.4374 & $r$ & 19.47 \\
T & 00:42:00.576 & -24:44:36.600 & 58720.4345 & $r$ & 19.69 \\
T & 00:42:00.672 & -24:44:29.760 & 58722.4292 & $r$ & 19.78 \\
T & 00:42:00.840 & -24:44:32.640 & 58726.4182 & $r$ & 19.83 \\
T & 00:43:32.448 & -24:44:34.080 & 58728.4136 & $r$ & 18.96 \\
T & 00:48:06.600 & -24:44:28.320 & 58719.4710 & $r$ & 19.55 \\
T & 00:48:06.648 & -24:44:31.200 & 58720.4681 & $r$ & 19.82 \\
T & 00:48:06.816 & -24:44:23.640 & 58721.4689 & $r$ & 15.65 \\
T & 00:48:06.840 & -24:44:24.720 & 58722.4627 & $r$ & 19.63 \\
T & 00:48:06.552 & -24:44:33.000 & 58723.4305 & $r$ & 19.97 \\
T & 00:48:06.864 & -24:44:27.240 & 58724.4603 & $r$ & 19.74 \\
T & 00:48:06.888 & -24:44:24.360 & 58725.4580 & $r$ & 19.57 \\
T & 00:48:06.936 & -24:44:27.960 & 58726.4517 & $r$ & 19.81 \\
T & 00:48:07.032 & -24:44:21.120 & 58727.4490 & $r$ & 19.79 \\
T & 00:51:08.376 & -24:44:13.920 & 58711.4986 & $r$ & 19.09 \\
T & 00:51:08.616 & -24:44:11.040 & 58716.4951 & $r$ & 19.13 \\
T & 00:52:39.720 & -24:44:14.640 & 58711.4858 & $r$ & 19.02 \\
T & 00:52:39.864 & -24:44:10.320 & 58716.4797 & $r$ & 19.26 \\
T & 00:54:10.944 & -24:44:11.040 & 58710.4723 & $r$ & 18.86 \\
T & 00:54:11.088 & -24:44:11.040 & 58716.4539 & $r$ & 19.25 \\
T & 00:57:14.208 & -24:44:16.800 & 58715.4587 & $r$ & 19.37 \\
T & 00:57:15.744 & -24:44:31.200 & 58719.4477 & $r$ & 19.46 \\
T & 00:57:15.792 & -24:44:34.440 & 58720.4474 & $r$ & 19.77 \\
T & 00:57:15.984 & -24:44:26.160 & 58721.4457 & $r$ & 17.45 \\
T & 00:57:15.936 & -24:44:27.240 & 58722.4395 & $r$ & 19.79 \\
T & 00:57:15.840 & -24:44:31.560 & 58723.4408 & $r$ & 20.03 \\
T & 00:57:16.008 & -24:44:29.400 & 58724.4370 & $r$ & 19.79 \\
T & 00:57:15.984 & -24:44:26.880 & 58725.4348 & $r$ & 19.69 \\
T & 00:57:16.104 & -24:44:30.120 & 58726.4311 & $r$ & 19.93 \\
T & 00:57:16.104 & -24:44:24.000 & 58727.4259 & $r$ & 19.80 \\
T & 00:57:16.248 & -24:44:30.840 & 58728.4265 & $r$ & 14.24 \\
T & 00:58:46.056 & -24:44:14.280 & 58714.5051 & $r$ & 19.08 \\
T & 00:58:45.840 & -24:44:14.640 & 58715.4768 & $r$ & 19.42 \\
T & 00:58:46.056 & -24:44:14.280 & 58714.5051 & $r$ & 19.07 \\
T & 00:58:47.256 & -24:44:27.960 & 58720.5080 & $r$ & 19.63 \\
T & 00:58:47.448 & -24:44:21.480 & 58722.5044 & $r$ & 19.67 \\
T & 00:58:47.256 & -24:44:28.680 & 58723.4987 & $r$ & 19.99 \\
T & 00:58:47.400 & -24:44:25.080 & 58724.4991 & $r$ & 19.73 \\
T & 00:58:47.424 & -24:44:20.400 & 58725.4967 & $r$ & 19.65 \\
T & 00:58:47.424 & -24:44:26.160 & 58726.4914 & $r$ & 19.93 \\
T & 00:58:47.856 & -24:44:20.040 & 58727.4781 & $r$ & 19.82 \\
T & 00:46:24.480 & -24:23:25.440 & 58710.4647 & $r$ & 18.85 \\
T & 00:46:25.296 & -24:23:25.800 & 58716.5054 & $r$ & 19.15 \\
T & 00:46:26.232 & -24:23:46.680 & 58719.4400 & $r$ & 19.47 \\
T & 00:46:26.304 & -24:23:49.920 & 58720.4371 & $r$ & 19.73 \\
T & 00:46:26.472 & -24:23:41.640 & 58721.4380 & $r$ & 18.50 \\
T & 00:46:26.424 & -24:23:43.080 & 58722.4318 & $r$ & 19.76 \\
T & 00:46:26.352 & -24:23:44.880 & 58724.4267 & $r$ & 19.75 \\
T & 00:46:26.472 & -24:23:41.640 & 58725.4271 & $r$ & 19.52 \\
T & 00:46:26.592 & -24:23:45.960 & 58726.4208 & $r$ & 19.89 \\
T & 00:46:26.592 & -24:23:39.840 & 58727.4182 & $r$ & 19.70 \\
T & 00:46:26.712 & -24:23:46.320 & 58728.4187 & $r$ & 18.73 \\
T & 00:50:58.416 & -24:23:29.760 & 58711.4652 & $r$ & 19.09 \\
T & 00:50:58.920 & -24:23:25.800 & 58716.4977 & $r$ & 19.11 \\
T & 00:54:00.960 & -24:23:28.680 & 58711.4703 & $r$ & 19.21 \\
T & 00:54:00.936 & -24:23:24.000 & 58716.4590 & $r$ & 19.27 \\
T & 00:58:35.088 & -24:23:30.840 & 58715.5053 & $r$ & 19.43 \\
T & 00:58:36.192 & -24:23:39.840 & 58719.5062 & $r$ & 19.63 \\
T & 00:58:36.120 & -24:23:42.000 & 58720.5054 & $r$ & 19.65 \\
T & 00:58:36.288 & -24:23:36.240 & 58722.5018 & $r$ & 19.71 \\
T & 00:58:36.120 & -24:23:43.080 & 58723.4961 & $r$ & 19.97 \\
T & 00:58:36.288 & -24:23:40.560 & 58724.4948 & $r$ & 19.75 \\
T & 00:58:36.264 & -24:23:35.520 & 58725.4923 & $r$ & 19.71 \\
T & 00:58:36.312 & -24:23:40.200 & 58726.4889 & $r$ & 19.88 \\
T & 00:40:14.640 & -24:02:45.240 & 58715.4458 & $r$ & 19.37 \\
T & 00:40:14.448 & -24:02:38.760 & 58716.4435 & $r$ & 19.31 \\
T & 00:40:14.568 & -24:02:30.840 & 58717.4401 & $r$ & 19.39 \\
T & 00:40:16.176 & -24:03:01.440 & 58719.4349 & $r$ & 19.52 \\
T & 00:40:16.224 & -24:03:04.320 & 58720.4320 & $r$ & 19.72 \\
T & 00:40:16.344 & -24:02:58.200 & 58722.4267 & $r$ & 19.84 \\
T & 00:40:16.224 & -24:02:58.920 & 58724.4216 & $r$ & 19.80 \\
T & 00:40:16.488 & -24:03:00.720 & 58726.4157 & $r$ & 19.76 \\
T & 00:40:16.512 & -24:02:53.880 & 58727.4131 & $r$ & 19.60 \\
T & 00:44:49.344 & -24:02:54.240 & 58719.4787 & $r$ & 19.49 \\
T & 00:44:49.344 & -24:02:57.480 & 58720.4758 & $r$ & 19.75 \\
T & 00:44:49.584 & -24:02:50.280 & 58721.4741 & $r$ & 17.45 \\
T & 00:44:49.584 & -24:02:50.640 & 58722.4705 & $r$ & 19.74 \\
T & 00:44:49.392 & -24:02:56.400 & 58723.4691 & $r$ & 19.99 \\
T & 00:44:49.464 & -24:02:57.480 & 58724.4293 & $r$ & 19.75 \\
T & 00:44:49.608 & -24:02:51.000 & 58725.4657 & $r$ & 19.63 \\
T & 00:44:49.632 & -24:02:54.960 & 58726.4595 & $r$ & 19.77 \\
T & 00:44:49.824 & -24:02:47.400 & 58727.4568 & $r$ & 19.70 \\
T & 00:50:52.224 & -24:02:42.720 & 58711.5012 & $r$ & 18.99 \\
T & 00:50:52.464 & -24:02:39.480 & 58716.4900 & $r$ & 19.17 \\
T & 00:56:56.592 & -24:02:45.960 & 58715.5130 & $r$ & 19.26 \\
T & 00:56:57.720 & -24:02:59.280 & 58719.4503 & $r$ & 19.60 \\
T & 00:56:57.840 & -24:03:02.160 & 58720.4448 & $r$ & 19.79 \\
T & 00:56:57.936 & -24:02:53.880 & 58721.4483 & $r$ & 17.98 \\
T & 00:56:57.936 & -24:02:54.600 & 58722.4421 & $r$ & 19.79 \\
T & 00:56:57.864 & -24:02:58.560 & 58723.4434 & $r$ & 20.01 \\
T & 00:56:57.960 & -24:02:56.760 & 58724.4396 & $r$ & 19.83 \\
T & 00:56:57.984 & -24:02:54.240 & 58725.4374 & $r$ & 19.64 \\
T & 00:56:58.128 & -24:02:58.560 & 58726.4285 & $r$ & 19.86 \\
T & 00:56:58.272 & -24:02:58.200 & 58728.4291 & $r$ & 13.95 \\
T & 00:58:26.928 & -24:02:41.280 & 58714.4688 & $r$ & 19.24 \\
T & 00:58:26.928 & -24:02:41.280 & 58714.4688 & $r$ & 19.24 \\
T & 00:58:27.648 & -24:02:45.240 & 58715.5079 & $r$ & 19.39 \\
T & 00:58:28.776 & -24:02:54.240 & 58719.5036 & $r$ & 19.64 \\
T & 00:58:28.728 & -24:02:56.400 & 58720.5028 & $r$ & 19.60 \\
T & 00:58:28.944 & -24:02:49.920 & 58722.4974 & $r$ & 19.75 \\
T & 00:58:28.728 & -24:02:57.840 & 58723.4919 & $r$ & 20.01 \\
T & 00:58:28.944 & -24:02:53.880 & 58724.4922 & $r$ & 19.75 \\
T & 00:58:28.896 & -24:02:49.560 & 58725.4898 & $r$ & 19.66 \\
T & 00:58:28.896 & -24:02:54.600 & 58726.4863 & $r$ & 19.84 \\
T & 00:41:37.848 & -23:41:57.480 & 58711.4575 & $r$ & 19.15 \\
T & 00:41:37.704 & -23:41:52.800 & 58716.4461 & $r$ & 19.29 \\
T & 00:44:40.896 & -23:42:09.360 & 58719.4813 & $r$ & 19.53 \\
T & 00:44:40.896 & -23:42:12.240 & 58720.4784 & $r$ & 19.76 \\
T & 00:44:41.136 & -23:42:05.760 & 58721.4767 & $r$ & 16.20 \\
T & 00:44:41.184 & -23:42:04.320 & 58722.4731 & $r$ & 19.85 \\
T & 00:44:40.968 & -23:42:11.160 & 58723.4717 & $r$ & 20.05 \\
T & 00:44:41.160 & -23:42:08.280 & 58724.4680 & $r$ & 19.83 \\
T & 00:44:41.184 & -23:42:05.400 & 58725.4631 & $r$ & 19.64 \\
T & 00:44:41.256 & -23:42:09.000 & 58726.4621 & $r$ & 19.85 \\
T & 00:44:41.256 & -23:42:07.920 & 58727.4156 & $r$ & 19.47 \\
T & 00:46:10.128 & -23:41:57.840 & 58715.4510 & $r$ & 19.37 \\
T & 00:49:11.400 & -23:41:53.160 & 58710.4672 & $r$ & 18.92 \\
T & 00:49:12.168 & -23:41:53.880 & 58716.5029 & $r$ & 19.18 \\
T & 00:50:42.744 & -23:41:58.200 & 58711.5063 & $r$ & 18.88 \\
T & 00:50:42.912 & -23:41:54.600 & 58716.4925 & $r$ & 19.18 \\
T & 00:53:44.160 & -23:41:53.520 & 58710.5042 & $r$ & 18.95 \\
T & 00:53:43.968 & -23:41:51.000 & 58716.4616 & $r$ & 19.06 \\
T & 00:53:45.384 & -23:42:10.080 & 58719.4632 & $r$ & 19.58 \\
T & 00:53:45.456 & -23:42:13.320 & 58720.4603 & $r$ & 19.81 \\
T & 00:53:45.744 & -23:42:05.400 & 58721.4586 & $r$ & 15.33 \\
T & 00:53:45.648 & -23:42:06.120 & 58722.4550 & $r$ & 19.77 \\
T & 00:53:45.504 & -23:42:11.160 & 58723.4537 & $r$ & 19.96 \\
T & 00:53:45.528 & -23:42:11.520 & 58724.4344 & $r$ & 19.75 \\
T & 00:53:45.648 & -23:42:06.480 & 58725.4477 & $r$ & 19.76 \\
T & 00:53:45.768 & -23:42:10.080 & 58726.4440 & $r$ & 19.92 \\
T & 00:53:45.840 & -23:42:03.600 & 58727.4413 & $r$ & 19.74 \\
T & 00:53:45.840 & -23:42:12.600 & 58728.4239 & $r$ & 15.91 \\
T & 00:56:45.648 & -23:41:40.560 & 58717.4722 & $r$ & 19.43 \\
T & 00:56:47.088 & -23:41:58.920 & 58725.5183 & $r$ & 19.47 \\
T & 00:41:34.248 & -23:21:25.920 & 58721.4303 & $r$ & 17.72 \\
T & 00:41:34.056 & -23:21:27.720 & 58723.4254 & $r$ & 19.96 \\
T & 00:41:34.392 & -23:21:25.920 & 58725.4194 & $r$ & 19.63 \\
T & 00:41:34.656 & -23:21:29.520 & 58728.4111 & $r$ & 18.54 \\
T & 00:44:33.744 & -23:21:10.800 & 58711.4601 & $r$ & 19.21 \\
T & 00:44:34.224 & -23:21:07.560 & 58716.5080 & $r$ & 19.14 \\
T & 00:50:36.312 & -23:21:11.520 & 58711.5037 & $r$ & 18.81 \\
T & 00:50:35.952 & -23:21:06.120 & 58716.4513 & $r$ & 19.28 \\
T & 00:52:06.816 & -23:21:06.120 & 58710.5093 & $r$ & 18.86 \\
T & 00:52:06.720 & -23:21:10.080 & 58711.4883 & $r$ & 19.12 \\
T & 00:52:06.912 & -23:21:06.480 & 58716.4822 & $r$ & 19.31 \\
T & 00:52:08.064 & -23:21:23.760 & 58719.4658 & $r$ & 19.61 \\
T & 00:52:08.136 & -23:21:27.360 & 58720.4629 & $r$ & 19.81 \\
T & 00:52:08.256 & -23:21:19.440 & 58721.4638 & $r$ & 17.75 \\
T & 00:52:08.328 & -23:21:19.800 & 58722.4576 & $r$ & 19.76 \\
T & 00:52:08.136 & -23:21:25.560 & 58723.4589 & $r$ & 20.07 \\
T & 00:52:08.280 & -23:21:23.040 & 58724.4551 & $r$ & 19.90 \\
T & 00:52:08.352 & -23:21:20.160 & 58725.4529 & $r$ & 19.74 \\
T & 00:52:08.400 & -23:21:24.120 & 58726.4466 & $r$ & 19.92 \\
T & 00:52:08.520 & -23:21:17.280 & 58727.4439 & $r$ & 19.77 \\
T & 00:52:08.016 & -23:21:15.120 & 58728.5104 & $r$ & 17.79 \\
T & 00:53:38.664 & -23:21:27.000 & 58719.4451 & $r$ & 19.46 \\
T & 00:53:38.736 & -23:21:30.600 & 58720.4422 & $r$ & 19.76 \\
T & 00:53:38.880 & -23:21:19.440 & 58721.4612 & $r$ & 14.98 \\
T & 00:53:38.856 & -23:21:24.120 & 58722.4369 & $r$ & 19.81 \\
T & 00:53:38.760 & -23:21:25.920 & 58723.4563 & $r$ & 19.99 \\
T & 00:53:38.880 & -23:21:23.400 & 58724.4525 & $r$ & 19.85 \\
T & 00:53:38.952 & -23:21:20.520 & 58725.4503 & $r$ & 19.71 \\
T & 00:53:39.000 & -23:21:27.360 & 58726.4259 & $r$ & 19.89 \\
T & 00:53:39.024 & -23:21:20.520 & 58727.4233 & $r$ & 19.78 \\
T & 00:53:38.544 & -23:21:16.920 & 58728.5078 & $r$ & 18.07 \\
T & 00:56:38.760 & -23:21:12.960 & 58715.5104 & $r$ & 19.34 \\
T & 00:56:39.936 & -23:21:14.040 & 58725.5155 & $r$ & 19.61 \\
T & 00:42:56.712 & -23:00:39.600 & 58724.4242 & $r$ & 19.81 \\
T & 00:44:26.880 & -23:00:41.760 & 58723.4280 & $r$ & 20.00 \\
T & 00:47:27.552 & -23:00:37.080 & 58719.4735 & $r$ & 19.60 \\
T & 00:47:27.600 & -23:00:39.960 & 58720.4707 & $r$ & 19.81 \\
T & 00:47:27.792 & -23:00:32.400 & 58721.4715 & $r$ & 17.50 \\
T & 00:47:27.792 & -23:00:32.760 & 58722.4653 & $r$ & 19.71 \\
T & 00:47:27.528 & -23:00:40.680 & 58723.4331 & $r$ & 20.02 \\
T & 00:47:27.792 & -23:00:36.000 & 58724.4628 & $r$ & 19.84 \\
T & 00:47:27.888 & -23:00:37.080 & 58726.4543 & $r$ & 19.83 \\
T & 00:47:28.008 & -23:00:29.880 & 58727.4516 & $r$ & 19.79 \\
T & 00:53:26.904 & -23:00:19.800 & 58710.4698 & $r$ & 18.92 \\
T & 00:53:27.168 & -23:00:18.720 & 58716.4642 & $r$ & 19.17 \\
T & 00:42:49.704 & -22:39:39.960 & 58715.4484 & $r$ & 19.38 \\
T & 00:53:20.712 & -22:39:33.840 & 58710.5068 & $r$ & 18.84 \\
T & 00:53:20.448 & -22:39:36.720 & 58711.4729 & $r$ & 19.14 \\
T & 00:53:20.616 & -22:39:32.400 & 58716.4668 & $r$ & 19.22 \\
T & 00:39:41.832 & -22:18:48.600 & 58710.4595 & $r$ & 19.05 \\
T & 00:48:41.064 & -22:18:37.080 & 58717.4549 & $r$ & 19.39 \\
T & 00:42:30.936 & -21:37:15.960 & 58710.4621 & $r$ & 18.98 \\
T & 00:36:17.376 & -20:34:58.440 & 58710.4570 & $r$ & 18.96 \\
\enddata
%\tablecomments{}
\tablenotetext{a}{Surveys correspond to KAIT (K), Keck/MOSFIRE (M), Las Cumbres Observatory (L), Nickel (N), Swope (S), and Thacher (T) imaging as described in \autoref{sec:obs}.}
\tablenotetext{b}{In-band 3$\sigma$ limit for the reported image as described in \autoref{sec:obs} and \autoref{sec:limits}.  The ``Clear'' filter is abbreviated as ``C'' for all KAIT observations.  All magnitudes are on the AB system \citep{Oke83}.}
\end{deluxetable}

\startlongtable
\begin{deluxetable*}
{lccccccl}
\tabletypesize{\scriptsize}
\tablecaption{Candidate Electromagnetic Counterparts to GW190814\label{tab:candidates}}
\tablewidth{0pt}
\tablehead{
\colhead{Name}& 
\colhead{$\alpha$}& 
\colhead{$\delta$}& 
\colhead{Cumulative LVC Prob.\tablenotemark{\footnotesize  a}}&
\colhead{Discovery Date}&
\colhead{Redshift\tablenotemark{\footnotesize  b}}&
\colhead{Absolute Magnitude\tablenotemark{\footnotesize  c}}& 
\colhead{Note\tablenotemark{\footnotesize d}}\\
&
(J2000) &
(J2000) &
&
(MJD) &
&
(AB mag) &
}
\startdata
2019nmd       & 00:51:29.004 & -22:28:16.96 & 0.9626 & 58710.27800 & --                         & --                              & (MP) 2010 GA33                     \\
2019nme       & 00:50:32.558 & -22:13:33.70 & 0.9723 & 58710.27800 & --                         & --                              & (MP) 2005 OL33                     \\
2019noq       & 00:48:47.882 & -25:18:23.46 & 0.3030 & 58710.58500 & 0.05907$\pm$0.00033 (s)    & $i$=$-$17.28$\pm$0.25 (0.7 d)  & (SN) II                            \\
2019nor       & 00:49:51.992 & -24:16:17.71 & 0.1808 & 58710.58500 & 0.43652$\pm$0.00015 (s)    & $r$=$-$22.33$\pm$0.23 (0.7 d)  & (Z)                                \\
2019npd       & 00:46:56.705 & -25:22:36.66 & 0.5377 & 58710.28000 & 0.00081$\pm$0.00001 (s)    & $i$=$-$8.68$\pm$0.30 (0.4 d)   & (Z; Sculptor Galaxy)                                \\
2019npe       & 00:41:33.330 & -23:44:31.94 & 0.8787 & 58710.27600 & 0.17233$\pm$0.02355 (PS1)  & $z$=$-$19.55$\pm$0.30 (0.4 d)  & (Z)                                \\
2019npf       & 00:44:25.379 & -23:11:52.08 & 0.7192 & 58710.27600 & 0.17953$\pm$0.02702 (PS1)  & $z$=$-$20.28$\pm$0.30 (0.4 d)  & (Z)                                \\
2019nph       & 00:58:07.613 & -27:12:20.27 & 0.9362 & 58710.30899 & 0.23849$\pm$0.06683 (PS1)  & $r$=$-$20.88$\pm$0.30 (0.4 d)  & (Z)                                \\
2019npk       & 00:45:15.389 & -20:58:23.75 & 0.9855 & 58710.30600 & --                         & --                              & (MP) 2015 XV140                    \\
2019npl       & 00:42:07.934 & -21:57:09.23 & 0.9515 & 58710.30500 & --                         & --                              & (MP) 2014 VF30                     \\
2019npp       & 01:21:32.078 & -32:14:23.62 & 0.9579 & 58711.28600 & 0.16168$\pm$0.10660 (LDR8) & $z$=$-$19.14$\pm$0.30 (1.4 d)  & (PHOT; bright)                     \\
2019npv       & 00:53:32.309 & -23:49:58.64 & 0.7397 & 58711.32300 & 0.05600$\pm$0.00010 (s)    & $i$=$-$17.37$\pm$0.23 (0.6 d)  & (SN) Ibc                           \\
2019npw       & 00:55:52.399 & -25:46:59.81 & 0.5610 & 58711.31899 & 0.14936$\pm$0.00013 (s)    & $z$=$-$18.47$\pm$0.23 (0.6 d)  & (SN) II                            \\
2019npy       & 00:56:12.025 & -25:29:24.50 & 0.6620 & 58711.24199 & 0.46141$\pm$0.17703 (LDR8) & $z$=$-$21.70$\pm$0.30 (1.4 d)  & (Z)                                \\
2019npz       & 00:53:05.560 & -24:21:38.71 & 0.5276 & 58711.24800 & 0.21228$\pm$0.03472 (LDR8) & $z$=$-$22.97$\pm$0.43 (0.6 d)  & (Z)                                \\
2019nqa       & 00:52:39.170 & -25:00:14.97 & 0.1744 & 58711.24399 & 0.19930$\pm$0.00030 (s)    & $z$=$-$22.82$\pm$0.43 (0.6 d)  & (Z)                                \\
2019nqb       & 01:39:29.813 & -32:12:48.62 & 0.9894 & 58711.30100 & 0.16431$\pm$0.02454 (LDR8) & $z$=$-$18.49$\pm$0.30 (1.4 d)  & (Z)                                \\
2019nqc       & 01:29:03.673 & -32:42:18.50 & 0.7825 & 58711.34999 & 0.07800$\pm$0.00010 (s)    & $i$=$-$17.22$\pm$0.24 (0.6 d)  & (SN) II                            \\
2019nqg       & 00:56:35.642 & -24:01:23.15 & 0.9268 & 58711.24699 & 0.17096$\pm$0.00018 (s)    & $z$=$-$19.55$\pm$0.30 (1.4 d)  & (Z)                                \\
2019nqh       & 00:47:13.220 & -24:24:38.32 & 0.3500 & 58711.23100 & --                         & --                              & (MP) 2008 SD335                    \\
2019nqp       & 00:56:50.424 & -24:20:50.03 & 0.8987 & 58710.58699 & 0.40278$\pm$0.11514 (LDR8) & $z$=$-$21.13$\pm$0.28 (0.7 d)  & (Z)                                \\
2019nqq       & 01:23:49.217 & -33:02:05.00 & 0.9693 & 58710.29800 & 0.07108$\pm$0.00008 (s)    & $i$=$-$16.89$\pm$0.22 (0.4 d)  & (SN) II                            \\
2019nqr       & 01:34:17.649 & -32:44:30.41 & 0.8920 & 58711.27199 & 0.08319$\pm$0.00007 (s)    & $z$=$-$19.65$\pm$0.22 (1.4 d)  & (SN) II                            \\
2019nqs       & 01:33:35.164 & -31:46:48.48 & 0.8857 & 58711.29699 & 0.12630$\pm$0.00100 (s)    & $z$=$-$19.26$\pm$0.22 (1.4 d)  & (Z)                                \\
2019nqt       & 00:57:15.826 & -25:07:46.16 & 0.8278 & 58711.24399 & 0.38773$\pm$0.11565 (LDR8) & $z$=$-$21.62$\pm$0.30 (1.4 d)  & (Z)                                \\
2019nqv       & 00:46:50.738 & -22:40:03.32 & 0.8328 & 58711.31199 & 0.46462$\pm$0.03153 (LDR8) & $z$=$-$21.28$\pm$0.30 (1.4 d)  & (Z)                                \\
2019nqw       & 00:56:46.712 & -25:09:33.27 & 0.7343 & 58711.34600 & 0.45393$\pm$0.20120 (PS1)  & $z$=$-$22.06$\pm$0.30 (1.5 d)  & (Z)                                \\
2019nqx       & 00:47:29.061 & -26:56:58.36 & 0.9653 & 58711.31500 & 0.26467$\pm$0.02604 (PS1)  & $r$=$-$19.77$\pm$0.30 (1.4 d)  & (Z)                                \\
2019nqy       & 00:56:23.197 & -24:41:11.29 & 0.7849 & 58711.32000 & 0.16852$\pm$0.08018 (PS1)  & $z$=$-$18.83$\pm$0.30 (1.4 d)  & (Z)                                \\
2019nqz       & 00:46:46.416 & -24:20:12.06 & 0.4014 & 58711.30699 & 0.12769$\pm$0.05122 (PS1)  & $z$=$-$21.71$\pm$0.43 (0.6 d)  & (Z)                                \\
2019nra       & 00:55:10.705 & -25:56:57.12 & 0.5861 & 58711.25100 & 0.26867$\pm$0.02940 (PS1)  & $r$=$-$20.30$\pm$0.30 (1.4 d)  & (Z)                                \\
2019nrb       & 00:58:09.874 & -26:13:18.06 & 0.8292 & 58711.32899 & 0.20750$\pm$0.02660 (PS1)  & $z$=$-$20.82$\pm$0.24 (1.4 d)  & (Z)                                \\
2019nrc       & 01:29:33.236 & -32:26:23.70 & 0.7715 & 58711.35100 & 0.41923$\pm$0.22188 (LDR8) & $z$=$-$21.13$\pm$0.30 (1.5 d)  & (Z)                                \\
2019nrd       & 00:46:07.284 & -26:25:25.99 & 0.9053 & 58711.31500 & 0.24716$\pm$0.00033 (s)    & $r$=$-$20.35$\pm$0.30 (1.4 d)  & (Z)                                \\
2019nre       & 01:27:47.085 & -31:45:18.56 & 0.7676 & 58711.28600 & --                         & $r$=$-$17.01$\pm$0.30 (1.4 d)  & $\Delta_{z}$=-1.54$\pm$0.15~mag)                                   \\
2019nrf       & 00:53:06.283 & -25:22:59.52 & 0.1930 & 58711.31899 & 0.26791$\pm$0.15589 (PS1)  & $z$=$-$20.42$\pm$0.30 (1.4 d)  & (Z)                                \\
2019nrg       & 01:28:22.218 & -31:12:30.38 & 0.8713 & 58711.29300 & 0.42341$\pm$0.00000 (PS1)  & $z$=$-$22.00$\pm$0.30 (1.4 d)  & (Z)                                \\
2019nrh       & 01:32:58.426 & -31:17:06.17 & 0.9325 & 58711.29500 & 0.39881$\pm$0.13875 (LDR8) & $z$=$-$21.08$\pm$0.30 (1.4 d)  & (Z)                                \\
2019nri       & 00:46:41.737 & -24:26:08.84 & 0.3895 & 58712.27899 & --                         & --                              & (MP) 2008 SD335                    \\
2019nro       & 01:30:44.285 & -32:36:09.19 & 0.8101 & 58711.34999 & 0.24795$\pm$0.05842 (LDR8) & $z$=$-$19.66$\pm$0.30 (1.5 d)  & (Z)                                \\
2019nrp       & 01:37:16.351 & -32:09:33.76 & 0.9522 & 58711.30100 & 0.25509$\pm$0.02762 (LDR8) & $z$=$-$20.69$\pm$0.30 (1.4 d)  & (Z)                                \\
2019nrq       & 00:50:57.481 & -22:22:20.06 & 0.9667 & 58712.23600 & --                         & --                              & (MP) 2005 OL33                     \\
2019nrs       & 01:40:46.165 & -32:36:57.92 & 0.9836 & 58711.30100 & 0.34916$\pm$0.02637 (LDR8) & $r$=$-$20.94$\pm$0.30 (1.4 d)  & (Z)                                \\
2019nrt       & 00:54:19.821 & -23:05:03.93 & 0.9536 & 58712.23600 & --                         & --                              & (MP) 2014 UL252                    \\
2019nru       & 01:31:16.167 & -34:02:32.37 & 0.9744 & 58711.35600 & 0.18847$\pm$0.01724 (LDR8) & $z$=$-$19.28$\pm$0.30 (1.5 d)  & (Z)                                \\
2019nrv       & 01:30:50.152 & -31:40:24.50 & 0.8384 & 58712.24500 & 0.11850$\pm$0.01784 (LDR8) & $r$=$-$19.78$\pm$0.30 (2.4 d)  & (Z)                                \\
2019nrw       & 00:47:55.814 & -21:49:52.87 & 0.9786 & 58712.31000 & 0.36754$\pm$0.13300 (LDR8) & $z$=$-$20.77$\pm$0.30 (2.4 d)  & (Z)                                \\
2019nrx       & 00:57:08.123 & -26:15:44.11 & 0.7619 & 58711.32899 & 0.38697$\pm$0.21990 (PS1)  & $z$=$-$20.88$\pm$0.30 (1.4 d)  & (Z)                                \\
2019nsc       & 00:44:37.598 & -23:35:16.51 & 0.6856 & 58711.31000 & 0.31059$\pm$0.16121 (LDR8) & $z$=$-$21.27$\pm$0.30 (1.4 d)  & (Z)                                \\
2019nsd       & 00:49:15.718 & -21:57:42.23 & 0.9866 & 58712.31199 & --                         & --                              & (MP) 2014 WR28                     \\
2019nse       & 00:42:15.009 & -25:10:44.50 & 0.9611 & 58712.27899 & 0.45301$\pm$0.09298 (PS1)  & $z$=$-$22.62$\pm$0.30 (2.4 d)  & (Z)                                \\
2019nsf       & 00:41:01.541 & -22:54:01.92 & 0.9421 & 58712.30399 & 0.45782$\pm$0.14586 (PS1)  & $i$=$-$21.44$\pm$0.30 (2.4 d)  & (Z)                                \\
2019nsi       & 01:34:31.208 & -33:02:16.94 & 0.9107 & 58711.34999 & 0.30067$\pm$0.21282 (LDR8) & $r$=$-$19.37$\pm$0.30 (1.5 d)  & (Z)                                \\
2019nsj       & 00:53:41.120 & -25:26:14.18 & 0.2826 & 58711.31899 & 0.39582$\pm$0.14126 (PS1)  & $r$=$-$20.62$\pm$0.30 (1.4 d)  & (Z)                                \\
2019nsk       & 00:41:25.930 & -22:02:29.23 & 0.9460 & 58712.30800 & 0.47463$\pm$0.14531 (LDR8) & $z$=$-$23.55$\pm$0.23 (0.5 d)  & (Z)                                \\
2019nsl       & 00:45:40.343 & -23:18:07.85 & 0.6781 & 58712.20699 & --                         & --                              & (MP) 2012 AA29                     \\
2019nsm       & 00:43:30.111 & -22:43:29.46 & 0.8421 & 58712.30600 & 0.24807$\pm$0.03582 (PS1)  & $z$=$-$23.48$\pm$0.23 (0.5 d)  & (Z)                                \\
2019nsn       & 00:41:48.270 & -23:42:42.43 & 0.8797 & 58712.30399 & --                         & --                              & (MP) 2019 PX19                     \\
2019nsr       & 00:57:27.726 & -26:16:42.85 & 0.7746 & 58711.25100 & 0.05791$\pm$0.00024 (s)    & $i$=$-$17.48$\pm$0.10 (1.4 d)  & (PHOT; bright)                     \\
2019nte       & 01:34:13.766 & -31:43:18.12 & 0.9252 & 58711.29699 & 0.07061$\pm$0.00005 (s)    & $r$=$-$18.24$\pm$0.26 (0.4 d)  & (Z)                                \\
2019ntm       & 00:48:04.438 & -23:47:50.91 & 0.4220 & 58712.20699 & 0.26206$\pm$0.03879 (LDR8) & $r$=$-$23.30$\pm$0.43 (0.6 d)  & (Z)                                \\
2019ntn       & 01:34:53.352 & -31:22:49.74 & 0.9642 & 58711.35100 & 0.10006$\pm$0.00017 (s)    & $i$=$-$16.82$\pm$0.22 (1.4 d)  & (SN) Ia-CSM                        \\
2019nto       & 00:42:03.349 & -24:48:20.45 & 0.9425 & 58711.23100 & 0.22218$\pm$0.07694 (PS1)  & $z$=$-$19.48$\pm$0.30 (1.3 d)  & (VAR; PS1 DR2)                                \\
2019ntp       & 00:50:12.071 & -26:11:52.63 & 0.6137 & 58711.31600 & 0.11415$\pm$0.00005 (s)    & $r$=$-$17.61$\pm$0.30 (1.4 d)  & (SN) Ia                            \\
2019ntr       & 01:00:01.879 & -26:42:51.65 & 0.9540 & 58711.32899 & 0.21845$\pm$0.00010 (s)    & $z$=$-$19.06$\pm$0.27 (1.4 d)  & (SN) II                            \\
2019nts       & 00:48:31.378 & -23:06:39.24 & 0.7119 & 58712.28499 & 0.49280$\pm$0.15836 (LDR8) & $z$=$-$21.44$\pm$0.30 (2.4 d)  & (Z)                                \\
2019ntt       & 00:46:32.894 & -26:46:00.89 & 0.9524 & 58710.29199 & 0.07410$\pm$0.00021 (s)    & $i$=$-$17.87$\pm$0.30 (0.4 d)  & (Z)                                \\
2019nui       & 00:42:23.018 & -21:51:48.19 & 0.9650 & 58712.31000 & --                         & $z$=$-$19.56$\pm$0.23 (0.5 d)  & (PHOT; bright)                     \\
2019nuj       & 00:49:01.738 & -23:14:04.93 & 0.6897 & 58711.31199 & 0.35959$\pm$0.07251 (PS1)  & $z$=$-$24.08$\pm$0.43 (0.6 d)  & (Z)                                \\
2019nuk       & 00:54:57.827 & -26:08:04.61 & 0.6196 & 58712.22399 & 0.07570$\pm$0.00030 (s)    & $r$=$-$18.77$\pm$0.30 (2.3 d)  & (Z)                                \\
2019nul       & 00:55:16.443 & -26:56:34.57 & 0.8376 & 58711.32899 & 0.09848$\pm$0.00021 (s)    & $r$=$-$18.05$\pm$0.30 (1.4 d)  & (Z)                                \\
2019num       & 00:55:31.602 & -22:58:08.48 & 0.9832 & 58713.27899 & 0.12744$\pm$0.00009 (s)    & $i$=$-$17.92$\pm$0.30 (3.4 d)  & (SN) IIb                           \\
2019nun       & 00:56:48.599 & -24:54:30.48 & 0.8269 & 58713.26199 & 0.13190$\pm$0.00021 (s)    & $r$=$-$19.83$\pm$0.24 (1.3 d)  & (Z)                                \\
2019nuo       & 00:56:03.820 & -23:18:14.42 & 0.9699 & 58713.26199 & 0.08881$\pm$0.00794 (PS1)  & $r$=$-$18.04$\pm$0.30 (3.4 d)  & (Z)                                \\
2019nup       & 00:55:04.382 & -26:46:12.59 & 0.7800 & 58713.34899 & 0.03664$\pm$0.00014 (s)    & $i$=$-$17.48$\pm$0.22 (2.5 d)  & (VAR; ASAS-SN)                                   \\
2019nuq       & 01:32:36.497 & -33:55:01.88 & 0.9435 & 58712.32699 & 0.10620$\pm$0.00030 (s)    & $r$=$-$18.04$\pm$0.30 (2.4 d)  & (Z)                                \\
2019nur       & 00:44:51.630 & -24:07:40.60 & 0.6268 & 58713.24699 & 0.13935$\pm$0.00021 (s)    & $z$=$-$20.20$\pm$0.23 (1.4 d)  & (Z)                                \\
2019nus       & 00:44:34.557 & -22:01:44.62 & 0.9451 & 58713.27600 & --                         & $z$=$-$18.56$\pm$0.43 (0.5 d)  & (PHOT; bright)                     \\
2019nut       & 00:41:47.054 & -24:18:01.45 & 0.8743 & 58713.27100 & 0.19920$\pm$0.13574 (LDR8) & $i$=$-$18.33$\pm$0.30 (3.4 d)  & (PHOT; bright)                     \\
2019nuu       & 00:43:53.923 & -23:39:23.88 & 0.7233 & 58711.31199 & 0.21065$\pm$0.00020 (s)    & $z$=$-$19.21$\pm$0.30 (1.4 d)  & (Z)                                \\
2019nuw       & 00:50:26.340 & -25:52:57.83 & 0.3832 & 58713.54100 & 0.32323$\pm$0.01040 (LDR8) & $z$=$-$19.38$\pm$0.33 (3.7 d)  & (Z)                                \\
2019nux       & 00:50:21.019 & -23:42:46.79 & 0.5399 & 58713.54100 & 0.40005$\pm$0.14810 (PS1)  & $z$=$-$24.35$\pm$0.43 (0.6 d)  & (Z)                                \\
2019nuy       & 00:50:50.397 & -25:29:29.55 & 0.1110 & 58713.54100 & 0.26399$\pm$0.23968 (LDR8) & $z$=$-$19.71$\pm$0.25 (3.7 d)  & (PHOT; bright)                     \\
2019nuz       & 00:49:52.264 & -25:31:25.62 & 0.2694 & 58713.54100 & --                         & $z$=$-$15.03$\pm$0.31 (3.7 d)  & (PHOT; $\Delta_{z}<$-0.07~mag)                                   \\
2019nva       & 00:52:43.395 & -23:37:54.01 & 0.7925 & 58713.54100 & --                         & $z$=$-$19.69$\pm$0.43 (0.6 d)  & (PHOT; bright)                     \\
2019nvb       & 00:46:51.168 & -25:25:39.31 & 0.5585 & 58713.54100 & 0.00081$\pm$0.00001 (s)    & $z$=$-$6.08$\pm$0.31 (3.7 d)   & (Z; Sculptor Galaxy)                                \\
2019nvc       & 00:52:18.326 & -26:19:42.07 & 0.5834 & 58713.54300 & 0.42176$\pm$0.09255 (PS1)  & $z$=$-$20.59$\pm$0.29 (3.7 d)  & (Z)                                \\
2019nvd       & 00:55:42.309 & -24:41:50.28 & 0.7156 & 58713.54100 & 0.32070$\pm$0.20355 (PS1)  & $z$=$-$24.00$\pm$0.43 (0.6 d)  & (Z)                                \\
2019nve       & 00:56:05.510 & -24:38:26.40 & 0.7758 & 58713.54100 & 0.34634$\pm$0.16662 (PS1)  & $z$=$-$24.20$\pm$0.43 (0.6 d)  & (Z)                                \\
2019nvr       & 00:48:16.088 & -25:28:14.99 & 0.4418 & 58713.53899 & 0.15648$\pm$0.04068 (LDR8) & $z$=$-$19.04$\pm$0.25 (3.4 d)  & (Z)                                \\
2019nvs       & 00:52:37.759 & -26:11:41.40 & 0.5394 & 58713.54899 & 0.40516$\pm$0.14138 (PS1)  & $z$=$-$20.36$\pm$0.33 (3.7 d)  & (Z)                                \\
2019nwt       & 00:46:09.886 & -22:57:37.49 & 0.7696 & 58710.27800 & 0.24584$\pm$0.00030 (s)    & $z$=$-$19.46$\pm$0.22 (0.4 d)  & (Z)                                \\
2019nxd       & 00:42:44.598 & -24:57:20.34 & 0.9239 & 58712.20300 & 0.26237$\pm$0.14280 (LDR8) & $z$=$-$18.89$\pm$0.23 (2.3 d)  & (Z)                                \\
2019nxe       & 00:46:16.814 & -24:22:21.19 & 0.4584 & 58711.31199 & 0.07770$\pm$0.00010 (s)    & $z$=$-$20.56$\pm$0.43 (0.6 d)  & (SN) Ia                            \\
2019nys       & 00:57:56.903 & -24:34:00.56 & 0.9168 & 58711.24699 & 0.36814$\pm$0.08607 (PS1)  & $z$=$-$19.77$\pm$0.23 (1.4 d)  & (Z)                                \\
2019nyt       & 00:53:00.429 & -26:36:15.39 & 0.6998 & 58710.29500 & 0.42840$\pm$0.00000 (PS1)  & $i$=$-$22.06$\pm$0.22 (0.4 d)  & (Z)                                \\
2019nyv       & 00:46:59.451 & -23:05:59.50 & 0.7291 & 58713.25100 & 0.45830$\pm$0.07601 (PS1)  & $z$=$-$21.49$\pm$0.30 (3.4 d)  & (Z)                                \\
2019nyw       & 00:48:37.038 & -23:58:48.09 & 0.3197 & 58713.32800 & 0.49551$\pm$0.39476 (PS1)  & $z$=$-$24.91$\pm$0.43 (0.6 d)  & (Z)                                \\
2019nyx       & 00:58:58.757 & -23:56:35.06 & 0.9895 & 58713.26199 & 0.39586$\pm$0.35165 (PS1)  & $r$=$-$20.73$\pm$0.30 (3.4 d)  & (PHOT; bright)                     \\
2019nyy       & 00:48:16.652 & -26:38:26.97 & 0.8880 & 58713.25600 & 0.47304$\pm$0.08623 (LDR8) & $z$=$-$20.96$\pm$0.30 (3.4 d)  & (Z)                                \\
2019nyz       & 00:50:29.424 & -26:14:04.06 & 0.5910 & 58713.33300 & 0.41460$\pm$0.00021 (s)    & $i$=$-$20.57$\pm$0.30 (3.5 d)  & (Z)                                \\
2019nza       & 00:49:16.952 & -23:15:03.22 & 0.7039 & 58713.27899 & 0.38622$\pm$0.03542 (PS1)  & $r$=$-$24.28$\pm$0.43 (0.6 d)  & (Z)                                \\
2019nzb       & 01:01:06.066 & -26:58:17.85 & 0.9672 & 58713.26699 & 0.49256$\pm$0.39074 (PS1)  & $r$=$-$20.91$\pm$0.30 (3.4 d)  & (Z)                                \\
2019nzc       & 00:44:28.531 & -21:58:45.38 & 0.9493 & 58713.27500 & 0.45462$\pm$0.13519 (LDR8) & $z$=$-$23.70$\pm$0.43 (0.5 d)  & (Z)                                \\
2019nzd       & 00:58:06.435 & -24:50:14.35 & 0.9026 & 58716.19100 & 0.44524$\pm$0.06301 (LDR8) & $i$=$-$19.94$\pm$0.30 (6.3 d)  & (Z)                                \\
2019nze       & 00:58:43.637 & -27:31:49.76 & 0.9728 & 58713.26699 & 0.44258$\pm$0.10620 (LDR8) & $z$=$-$20.59$\pm$0.30 (3.4 d)  & (Z)                                \\
2019nzf       & 00:38:01.308 & -23:02:31.86 & 0.9692 & 58712.30600 & --                         & $r$=$-$16.37$\pm$0.30 (2.4 d)  & (PHOT; $\Delta_{z}<-1.01$~mag) \\
2019nzg       & 00:51:28.250 & -27:06:53.53 & 0.9015 & 58711.31600 & 0.21323$\pm$0.00021 (s)    & $z$=$-$21.27$\pm$0.24 (1.3 d)  & (Z)                                \\
2019nzh       & 01:29:35.346 & -32:50:26.45 & 0.8015 & 58713.28800 & 0.33844$\pm$0.09418 (LDR8) & $i$=$-$19.90$\pm$0.30 (3.4 d)  & (Z)                                \\
2019nzj       & 00:52:05.294 & -26:11:03.46 & 0.5312 & 58713.25600 & 0.36789$\pm$0.11529 (LDR8) & $z$=$-$20.58$\pm$0.30 (3.4 d)  & (Z)                                \\
2019nzk       & 00:52:31.799 & -25:47:35.64 & 0.2530 & 58713.33800 & 0.34142$\pm$0.05076 (PS1)  & $i$=$-$19.85$\pm$0.30 (3.5 d)  & (Z)                                \\
2019nzl       & 00:48:04.598 & -25:00:04.23 & 0.2666 & 58713.26000 & 0.10372$\pm$0.02667 (LDR8) & $z$=$-$16.68$\pm$0.30 (3.4 d)  & (Z)                                \\
2019nzm       & 00:57:23.849 & -23:56:53.54 & 0.9547 & 58713.34300 & 0.21432$\pm$0.00021 (s)    & $z$=$-$19.00$\pm$0.30 (3.5 d)  & (Z)                                \\
2019nzn       & 00:55:19.968 & -24:09:33.35 & 0.8001 & 58716.19100 & 0.17160$\pm$0.00011 (s)    & $i$=$-$17.36$\pm$0.30 (6.3 d)  & (Z)                                \\
2019nzr       & 00:47:21.410 & -24:34:36.58 & 0.2894 & 58711.23399 & 0.25488$\pm$0.00024 (s)    & $z$=$-$23.37$\pm$0.43 (0.6 d)  & (Z)                                \\
2019nzs       & 00:58:23.518 & -24:33:29.53 & 0.9428 & 58711.24699 & 0.22500$\pm$0.00100 (s)    & $z$=$-$21.01$\pm$0.25 (1.3 d)  & (Z)                                \\
2019oab       & 00:58:59.398 & -25:46:12.66 & 0.8919 & 58711.34600 & 0.30585$\pm$0.09350 (LDR8) & $z$=$-$19.46$\pm$0.23 (1.5 d)  & (Z)                                \\
2019oad       & 01:31:56.010 & -33:05:50.38 & 0.8749 & 58711.34999 & 0.01650$\pm$0.00030 (s)    & $i$=$-$12.86$\pm$0.30 (1.5 d)  & (Z)                                \\
2019oae       & 00:49:16.395 & -23:51:40.61 & 0.3957 & 58716.17699 & 0.29461$\pm$0.26818 (PS1)  & $z$=$-$23.58$\pm$0.43 (0.6 d)  & (PHOT; bright)                     \\
2019oaf       & 00:46:48.782 & -26:05:48.43 & 0.7516 & 58716.17000 & 0.49536$\pm$0.24849 (LDR8) & $i$=$-$20.07$\pm$0.30 (6.3 d)  & (Z)                                \\
2019oaq       & 00:47:22.389 & -25:27:54.75 & 0.5281 & 58716.17000 & 0.13648$\pm$0.04893 (PS1)  & $i$=$-$17.29$\pm$0.30 (6.3 d)  & (Z)                                \\
2019oar       & 00:41:27.855 & -23:23:03.92 & 0.9082 & 58713.35399 & 0.41845$\pm$0.05560 (LDR8) & $z$=$-$20.28$\pm$0.30 (3.5 d)  & (Z)                                \\
2019oat       & 00:54:02.025 & -23:28:44.03 & 0.8688 & 58713.34300 & 0.24787$\pm$0.11938 (PS1)  & $z$=$-$21.27$\pm$0.24 (0.5 d)  & (Z)                                \\
2019oau       & 00:46:17.652 & -26:10:39.94 & 0.8320 & 58716.18000 & 0.20171$\pm$0.05081 (PS1)  & $i$=$-$17.56$\pm$0.30 (6.3 d)  & (Z)                                \\
2019oav       & 00:46:49.037 & -23:22:40.82 & 0.6405 & 58713.25100 & 0.48219$\pm$0.04492 (LDR8) & $z$=$-$21.07$\pm$0.30 (3.4 d)  & (Z)                                \\
2019oax       & 00:46:22.813 & -26:39:41.70 & 0.9468 & 58713.25600 & 0.30034$\pm$0.01839 (LDR8) & $z$=$-$19.76$\pm$0.30 (3.4 d)  & (Z)                                \\
2019oay       & 00:45:25.354 & -25:53:42.52 & 0.8632 & 58712.27899 & 0.48028$\pm$0.15028 (LDR8) & $r$=$-$21.94$\pm$0.30 (2.4 d)  & (Z)                                \\
2019oaz       & 00:51:31.134 & -23:29:56.38 & 0.7104 & 58711.31199 & 0.19870$\pm$0.00029 (s)    & $z$=$-$22.84$\pm$0.43 (0.6 d)  & (Z)                                \\
2019obb       & 00:57:44.079 & -25:40:15.52 & 0.7991 & 58711.26699 & 0.31574$\pm$0.00016 (s)    & $i$=$-$20.79$\pm$0.22 (1.4 d)  & (Z)                                \\
2019obc       & 00:58:16.023 & -24:08:23.18 & 0.9580 & 58713.26199 & 0.21600$\pm$0.00050 (s)    & $r$=$-$18.60$\pm$0.22 (3.4 d)  & (SN) Ia                            \\
2019och       & 01:36:24.905 & -33:39:18.29 & 0.9525 & 58713.29199 & 0.35566$\pm$0.12268 (LDR8) & $r$=$-$19.82$\pm$0.30 (3.4 d)  & (Z)                                \\
2019ocl       & 00:38:07.178 & -23:03:03.14 & 0.9692 & 58712.30600 & --                         & $z$=$-$15.60$\pm$0.30 (2.4 d)  & (PHOT; $\Delta_{z}<-0.26$~mag)                                    \\
2019ocs       & 01:00:11.488 & -25:53:20.51 & 0.9552 & 58712.24199 & 0.04040$\pm$0.00030 (s)    & $i$=$-$17.23$\pm$0.30 (2.4 d)  & (PHOT; $\Delta_{z}<-2.52$~mag)                                    \\
2019oct       & 01:32:47.844 & -31:27:58.23 & 0.9086 & 58711.37500 & 0.07050$\pm$0.00030 (s)    & $i$=$-$16.58$\pm$0.30 (1.5 d)  & (Z)                                \\
2019ocw       & 01:34:47.473 & -31:37:09.96 & 0.9443 & 58711.35100 & 0.06800$\pm$0.00041 (s)    & $z$=$-$18.17$\pm$0.24 (1.4 d)  & (Z)                                \\
2019ocx       & 01:37:05.812 & -32:13:48.07 & 0.9522 & 58712.27399 & 0.11060$\pm$0.00030 (s)    & $i$=$-$17.91$\pm$0.30 (2.4 d)  & (Z)                                \\
2019odc       & 00:46:01.689 & -25:27:32.94 & 0.6629 & 58712.20300 & 0.05513$\pm$0.00017 (s)    & $i$=$-$15.48$\pm$0.22 (2.3 d)  & (PHOT; $\Delta_{z}<-0.03$~mag)                                   \\
2019oer       & 00:47:28.032 & -25:26:14.68 & 0.4990 & 58711.31600 & 0.15731$\pm$0.00219 (PS1)  & $z$=$-$17.64$\pm$0.23 (1.4 d)  & (Z)                                \\
2019ofb       & 00:55:19.237 & -26:11:50.77 & 0.6670 & 58716.54199 & 0.11853$\pm$0.00005 (s)    & $z$=$-$18.87$\pm$0.24 (3.4 d)  & (Z)                                \\
2019okr       & 00:47:23.696 & -25:27:30.78 & 0.5281 & 58712.21300 & 0.13648$\pm$0.04893 (PS1)  & $i$=$-$16.42$\pm$0.23 (2.3 d)  & (Z)                                \\
2019omt       & 00:59:26.742 & -25:59:41.28 & 0.9340 & 58713.26800 & 0.26082$\pm$0.08430 (PS1)  & $z$=$-$18.28$\pm$0.23 (3.4 d)  & (Z)                                \\
2019omu       & 01:33:58.890 & -34:20:20.01 & 0.9827 & 58711.27600 & 0.01269$\pm$0.00015 (2MPZ) & $i$=$-$12.46$\pm$0.22 (1.4 d)  & (Z)                                \\
2019omv       & 01:39:54.812 & -33:23:01.39 & 0.9559 & 58711.27699 & 0.45430$\pm$0.08074 (LDR8) & $z$=$-$20.10$\pm$0.23 (1.4 d)  & (Z)                                \\
2019omw       & 00:48:56.255 & -23:10:12.49 & 0.7187 & 58713.25100 & 0.04690$\pm$0.00017 (s)    & $i$=$-$14.07$\pm$0.23 (3.4 d)  & (PHOT; $\Delta_{z}$=0.01$\pm$0.06~mag) \\
2019omx       & 01:36:44.246 & -33:18:09.64 & 0.9377 & 58711.30100 & 0.21420$\pm$0.07773 (LDR8) & $i$=$-$17.68$\pm$0.23 (1.4 d)  & (Z)                                \\
2019oni       & 00:45:26.226 & -24:10:01.20 & 0.5676 & 58712.20500 & --                         & $z$=$-$19.71$\pm$0.43 (0.6 d)  & (PHOT; bright)                     \\
2019onj       & 00:47:26.006 & -25:26:55.13 & 0.5281 & 58712.20500 & 0.06647$\pm$0.00011 (s)    & $z$=$-$15.73$\pm$0.23 (2.3 d)  & (PHOT; $\Delta_{z}<0.02$~mag)                                   \\
2019opp       & 00:57:38.254 & -25:16:45.00 & 0.7884 & 58712.24199 & 0.38828$\pm$0.15777 (PS1)  & $z$=$-$19.22$\pm$0.30 (2.4 d)  & (Z)                                \\
2019ore       & 00:55:45.505 & -26:20:06.35 & 0.7254 & 58719.57300 & 0.11725$\pm$0.00019 (s)    & $r$=$-$19.94$\pm$0.24 (3.4 d)  & (Z)                                \\
2019osy       & 00:55:47.000 & -27:04:33.00 & 0.8850 & 58718.57291 & 0.07380$\pm$0.00030 (s)    & --                             & (Z)                                \\
2019paa       & 00:55:13.778 & -24:07:08.44 & 0.8001 & 58716.19100 & 0.33287$\pm$0.15298 (PS1)  & $r$=$-$19.00$\pm$0.30 (6.3 d)  & (Z)                                \\
2019pag       & 00:44:53.217 & -24:17:17.52 & 0.6504 & 58716.17499 & 0.20828$\pm$0.02082 (PS1)  & $r$=$-$22.91$\pm$0.43 (0.6 d)  & (Z)                                \\
2019paw       & 00:48:34.270 & -25:05:25.81 & 0.2425 & 58716.25000 & 0.31681$\pm$0.11891 (PS1)  & $i$=$-$18.95$\pm$0.30 (6.4 d)  & (Z)                                \\
2019pax       & 01:02:02.994 & -25:28:58.33 & 0.9852 & 58716.34699 & --                         & $i$=$-$14.96$\pm$0.30 (6.5 d)  & (PHOT; $\Delta_{i}<0.01$~mag)                                   \\
2019pay       & 00:48:40.759 & -25:14:54.40 & 0.3112 & 58716.17000 & 0.36073$\pm$0.01926 (PS1)  & $i$=$-$19.10$\pm$0.30 (6.3 d)  & (Z)                                \\
2019paz       & 00:46:24.035 & -22:05:43.25 & 0.9483 & 58716.20699 & 0.25885$\pm$0.07726 (LDR8) & $r$=$-$22.29$\pm$0.43 (0.6 d)  & (Z)                                \\
2019pbb       & 00:52:37.634 & -26:07:47.60 & 0.4879 & 58716.18600 & 0.46159$\pm$0.10016 (PS1)  & $i$=$-$19.83$\pm$0.30 (6.3 d)  & (Z)                                \\
2019pbc       & 00:51:37.416 & -26:26:04.28 & 0.6341 & 58716.30899 & 0.29718$\pm$0.19215 (LDR8) & $i$=$-$19.05$\pm$0.30 (6.4 d)  & (Z)                                \\
2019pbv       & 00:59:59.211 & -25:49:27.35 & 0.9545 & 58716.28199 & 0.16838$\pm$0.07629 (PS1)  & $i$=$-$17.86$\pm$0.30 (6.4 d)  & (Z)                                \\
2019pbw       & 00:46:43.393 & -25:24:02.01 & 0.5628 & 58713.24699 & 0.14820$\pm$0.02326 (PS1)  & $i$=$-$17.90$\pm$0.30 (3.4 d)  & (Z)                                \\
2019pcf       & 01:33:11.048 & -33:24:49.27 & 0.9021 & 58716.28800 & 0.34614$\pm$0.09647 (LDR8) & $i$=$-$19.19$\pm$0.30 (6.4 d)  & (Z)                                \\
2019pck       & 00:47:24.344 & -25:13:33.80 & 0.4540 & 58713.32399 & 0.20887$\pm$0.10457 (PS1)  & $z$=$-$19.16$\pm$0.30 (3.4 d)  & (Z)                                \\
2019pcm       & 00:49:17.545 & -22:01:06.09 & 0.9850 & 58716.21199 & 0.40167$\pm$0.12097 (PS1)  & $r$=$-$23.61$\pm$0.43 (0.6 d)  & (Z)                                \\
2019pfh       & 00:57:23.242 & -25:15:38.50 & 0.7884 & 58713.28300 & 0.17875$\pm$0.07322 (PS1)  & $r$=$-$20.04$\pm$0.24 (3.3 d)  & (Z)                                \\
2019qbu       & 00:51:09.173 & -22:17:40.69 & 0.9824 & 58715.15808 & 0.40611$\pm$0.12653 (LDR8) & $r$=$-$22.44$\pm$0.43 (0.6 d)  & (Z)                                \\
2019qby       & 00:44:14.334 & -25:07:44.32 & 0.8267 & 58711.27500 & 0.02271$\pm$0.00015 (2MPZ) & $r$=$-$13.74$\pm$0.22 (1.4 d)  & (Z)                                \\
2019qbz       & 00:56:53.980 & -27:59:21.37 & 0.9840 & 58711.29899 & --                         & $r$=$-$15.98$\pm$0.23 (1.4 d)  & (PHOT; $\Delta_{r}$=0.04$\pm$0.05~mag\tablenotemark{\footnotesize e}) \\
2019qca       & 00:45:48.540 & -26:49:39.01 & 0.9828 & 58717.16800 & 0.37932$\pm$0.07406 (LDR8) & $r$=$-$19.81$\pm$0.25 (7.3 d)  & (Z)                                \\
2019qcb       & 00:46:19.062 & -26:08:43.19 & 0.8320 & 58711.23000 & 0.23079$\pm$0.07951 (PS1)  & $r$=$-$18.81$\pm$0.23 (1.3 d)  & (Z)                                \\
2019qcc       & 00:53:49.820 & -24:45:49.58 & 0.4113 & 58715.17800 & 0.46644$\pm$0.14625 (PS1)  & $r$=$-$24.96$\pm$0.43 (0.6 d)  & (Z)                                \\
2019thm       & 00:47:56.625 & -26:54:02.80 & 0.9544 & 58710.29199 & 0.42976$\pm$0.13566 (PS1)  & --                              & (Z)                                \\
2019tig       & 00:58:04.296 & -26:04:58.71 & 0.7952 & 58716.21800 & 0.17492$\pm$0.12570 (PS1)  & $r$=$-$17.77$\pm$0.30 (6.3 d)  & (PHOT; bright)                     \\
2019tii       & 00:49:35.203 & -27:02:09.33 & 0.9479 & 58716.24500 & 0.08666$\pm$0.04046 (PS1)  & $i$=$-$16.16$\pm$0.30 (6.4 d)  & (PHOT; $\Delta_{i}<$-0.01~mag)                                   \\
2019tix       & 00:48:45.678 & -24:38:50.59 & 0.1972 & 58716.17490 & 0.35875$\pm$0.23938 (PS1)  & $z$=$-$18.59$\pm$0.25 (6.3 d)  & (Z)                                \\
2019ufp       & 00:45:45.479 & -24:40:06.83 & 0.5615 & 58716.53699 & 0.47474$\pm$0.05693 (LDR8) & $z$=$-$24.94$\pm$0.43 (0.6 d)  & (Z)                                \\
2019zza       & 00:46:10.914 & -25:35:18.12 & 0.6871 & 58716.57100 & --                         & $i$=$-$14.93$\pm$0.29 (6.7 d)  & (PHOT; $\Delta_{r}$=-0.19$\pm$0.22~mag)\\
2019zzb       & 00:55:06.381 & -26:12:49.74 & 0.6400 & 58716.57699 & 0.13631$\pm$0.04225 (PS1)  & $r$=$-$20.40$\pm$0.23 (0.4 d)  & (Z)                                \\
2019zzc       & 00:55:16.380 & -25:59:45.90 & 0.5861 & 58716.57300 & 0.13344$\pm$0.06499 (PS1)  & $r$=$-$18.96$\pm$0.23 (5.4 d)  & (Z)                                \\
2019zzd       & 00:50:08.848 & -25:57:43.92 & 0.4764 & 58716.57300 & 0.20432$\pm$0.17289 (LDR8) & $i$=$-$18.64$\pm$0.24 (6.7 d)  & (PHOT; bright)                     \\
2019aaah      & 00:45:31.718 & -24:43:47.11 & 0.5821 & 58712.20300 & 0.11332$\pm$0.02029 (LDR8) & $r$=$-$21.44$\pm$0.43 (0.6 d)  & (Z)                                \\
2019aabz      & 00:54:31.457 & -24:17:10.53 & 0.6906 & 58713.28300 & 0.11246$\pm$0.04555 (PS1)  & $r$=$-$21.48$\pm$0.43 (0.6 d)  & (Z)                                \\
2019aacd      & 00:54:11.280 & -24:56:17.66 & 0.4162 & 58713.52735 & 0.22609$\pm$0.06227 (PS1)  & $r$=$-$23.14$\pm$0.43 (0.6 d)  & (Z)                                \\
2019aakm & 00:43:07.938 & -23:29:58.77 & 0.7972 & 58716.34964 & 0.13135$\pm$0.13129 (PS1)  & $r$=$-$18.15$\pm$0.29 (6.5 d)  & (PHOT; bright)                     \\
2019aakn & 00:46:43.351 & -23:22:19.58 & 0.6405 & 58720.33419 & 0.48253$\pm$0.33798 (LDR8) & $r$=$-$21.17$\pm$0.26 (10.5 d) & (Z)                                \\
2019aako & 00:51:45.074 & -27:14:46.06 & 0.9464 & 58719.30922 & --                         & $r$=$-$15.80$\pm$0.25 (9.4 d)  & (PHOT; $\Delta_{r}$=-0.04$\pm$0.05~mag)                                   \\
2019aakp & 00:48:03.306 & -21:46:06.51 & 0.9786 & 58718.20368 & --                         & $r$=$-$16.50$\pm$0.24 (8.3 d)  & (PHOT; $\Delta_{r}$=0.01$\pm$0.05~mag)                                   \\
2019aakq & 01:33:39.426 & -31:10:57.06 & 0.9671 & 58720.38197 & --                         & $r$=$-$16.22$\pm$0.24 (10.5 d) & (PHOT; $\Delta_{r}$=-0.04$\pm$0.04~mag)                                   \\
2019aakr & 00:51:39.446 & -26:11:54.41 & 0.5230 & 58711.49086 & 0.39331$\pm$0.12816 (PS1)  & $r$=$-$23.14$\pm$0.30 (1.6 d)  & (Z)                                \\
2019aaks & 00:48:11.960 & -24:43:45.82 & 0.1977 & 58723.43052 & --                         & $r$=$-$17.38$\pm$0.27 (13.5 d) & (PHOT; bright)                     \\
\enddata
%\tablecomments{}
\tablenotetext{a}{Cumulative probability within the {\tt GW190814\_skymap} map provided by \citet{Abbott20}.}
\tablenotetext{b}{Redshifts are identified as spectroscopic (s) or photometric (by source) as described in \autoref{sec:candidates}.}
\tablenotetext{c}{We indicate absolute magnitude at the earliest detection epoch (given in parentheses in observer-frame days relative to the GW190814 merger).}
\tablenotetext{d}{We rule out each source based on classification as likely minor planets (MP), supernovae (SN), pre-merger variability (VAR), a redshift inconsistent with the GW190814 volume (Z), or photometric evolution (PHOT) as described in \autoref{sec:candidates}.  For minor planets we give the identified minor planet, and for supernovae we give the type described in \autoref{sec:candspec}.}
\tablenotetext{e}{The photometry used to rule out 2019qbz is presented in \citet{Ackley20}.  2019qbz has a relatively flat light curve across $\approx$6~days of follow up as shown in \autoref{fig:cand-lightcurves}.}
\end{deluxetable*}

\startlongtable
\begin{deluxetable}
{lccccc}
\tabletypesize{\scriptsize}
\tablecaption{Photometry of Candidate Electromagnetic Counterparts to GW190814\label{tab:cand-photometry}}
\tablewidth{0pt}
\tablehead{
\colhead{Name} & 
\colhead{MJD} &
\colhead{Filter} &
\colhead{$m$} &
\colhead{$\sigma_{m}$} &
\colhead{Source}\\
&
&
(mag) &
(mag) &
}
\startdata
2019noq & 58713.2883 & $r$& 20.12 & 0.10 & Swope \\
2019noq & 58714.2699 & $r$& 20.39 & 0.10 & Swope \\
2019noq & 58715.2022 & $r$& 20.44 & 0.09 & Swope \\
2019noq & 58716.3051 & $r$& 20.46 & 0.06 & Swope \\
2019noq & 58720.3270 & $r$& 20.42 & 0.04 & Swope \\
2019noq & 58725.2115 & $r$& 20.42 & 0.04 & Swope \\
2019noq & 58737.3559 & $r$& 20.57 & 0.08 & Swope \\
2019npd & 58723.4640 & $r$& 19.67 & 0.11 & Thacher \\
2019npd & 58734.1757 & $r$& 19.76 & 0.03 & Swope \\
2019npe & 58713.2936 & $r$& 19.10 & 0.05 & Swope \\
2019npe & 58714.2747 & $r$& 19.17 & 0.06 & Swope \\
2019npe & 58715.1228 & $r$& 19.34 & 0.05 & Swope \\
2019nph & 58713.1804 & $r$& 20.01 & 0.10 & Swope \\
2019npp & 58718.2653 & $r$& 20.62 & 0.07 & Swope \\
2019npp & 58734.2729 & $r$& 20.91 & 0.05 & Swope \\
2019npw & 58716.3444 & $r$& 21.01 & 0.10 & Swope \\
2019npy & 58726.3109 & $r$& 21.26 & 0.06 & Swope \\
2019nqq & 58718.2688 & $r$& 20.81 & 0.07 & Swope \\
2019nqq & 58719.3726 & $r$& 21.01 & 0.14 & Swope \\
2019nqt & 58716.3607 & $r$& 20.26 & 0.06 & Swope \\
2019nqy & 58716.3555 & $r$& 21.25 & 0.12 & Swope \\
2019nra & 58712.1556 & $r$& 19.54 & 0.10 & Swope \\
2019nra & 58713.1781 & $r$& 19.60 & 0.07 & Swope \\
2019nra & 58715.2524 & $r$& 19.87 & 0.07 & Swope \\
2019nra & 58720.3748 & $r$& 19.80 & 0.16 & Swope \\
2019nre & 58713.1898 & $r$& 19.94 & 0.08 & Swope \\
2019nre & 58716.2295 & $r$& 20.18 & 0.06 & Swope \\
2019nre & 58718.2856 & $r$& 20.15 & 0.04 & Swope \\
2019nrf & 58716.3271 & $r$& 20.22 & 0.06 & Swope \\
2019nrf & 58718.3524 & $r$& 20.32 & 0.05 & Swope \\
2019nrf & 58726.2689 & $r$& 20.38 & 0.02 & Swope \\
2019nri & 58712.1620 & $r$& 19.19 & 0.08 & Swope \\
2019nrp & 58712.3401 & $r$& 19.29 & 0.06 & Swope \\
2019nrp & 58713.3356 & $r$& 19.28 & 0.05 & Swope \\
2019nrp & 58714.3396 & $r$& 19.31 & 0.09 & Swope \\
2019nrp & 58715.4032 & $r$& 19.34 & 0.06 & Swope \\
2019nrs & 58734.3562 & $r$& 21.11 & 0.07 & Swope \\
2019nrw & 58715.2450 & $r$& 20.42 & 0.11 & Swope \\
2019nrw & 58716.1418 & $r$& 20.40 & 0.06 & Swope \\
2019nrw & 58718.2037 & $r$& 20.33 & 0.05 & Swope \\
2019nrx & 58715.2548 & $r$& 20.28 & 0.07 & Swope \\
2019nrx & 58716.3387 & $r$& 20.26 & 0.06 & Swope \\
2019nrx & 58720.3771 & $r$& 20.53 & 0.06 & Swope \\
2019nrx & 58726.3549 & $r$& 20.59 & 0.04 & Swope \\
2019ntm & 58710.4672 & $r$& 17.42 & 0.36 & Thacher \\
2019ntm & 58718.1860 & $r$& 20.48 & 0.05 & Swope \\
2019ntm & 58719.3415 & $r$& 20.68 & 0.06 & Swope \\
2019ntm & 58720.3422 & $r$& 20.62 & 0.06 & Swope \\
2019ntn & 58720.3820 & $r$& 20.79 & 0.07 & Swope \\
2019nuj & 58710.4672 & $r$& 17.42 & 0.36 & Thacher \\
2019nuj & 58720.3443 & $r$& 20.92 & 0.07 & Swope \\
2019nux & 58726.2652 & $r$& 21.61 & 0.07 & Swope \\
2019nva & 58719.3280 & $r$& 21.03 & 0.08 & Swope \\
2019nva & 58726.3072 & $r$& 21.11 & 0.05 & Swope \\
2019nvd & 58716.3555 & $r$& 21.08 & 0.11 & Swope \\
2019nve & 58716.3555 & $r$& 20.60 & 0.07 & Swope \\
2019nve & 58718.2231 & $r$& 20.61 & 0.06 & Swope \\
2019nve & 58719.3213 & $r$& 20.64 & 0.05 & Swope \\
2019nve & 58720.3541 & $r$& 20.79 & 0.06 & Swope \\
2019nve & 58726.3191 & $r$& 20.81 & 0.04 & Swope \\
2019nyx & 58718.2593 & $r$& 20.86 & 0.09 & Swope \\
2019nze & 58726.2919 & $r$& 21.68 & 0.07 & Swope \\
2019nzf & 58718.1233 & $r$& 20.89 & 0.08 & Swope \\
2019oab & 58734.2408 & $r$& 21.11 & 0.09 & Swope \\
2019oav & 58719.3394 & $r$& 21.05 & 0.07 & Swope \\
2019oav & 58734.2037 & $r$& 21.20 & 0.10 & Swope \\
2019oay & 58725.1983 & $r$& 21.25 & 0.09 & Swope \\
2019zza & 58710.2946 & $r$& 20.28 & 0.21 & Swope \\
2019zza & 58719.3543 & $r$& 21.52 & 0.10 & Swope \\
2019aakm & 58716.3496 & $r$& 20.92 & 0.18 & Swope \\
2019aakn & 58720.3342 & $r$& 21.10 & 0.14 & Swope \\
2019aako & 58719.3092 & $r$& 21.14 & 0.12 & Swope \\
2019aakp & 58718.2037 & $r$& 20.65 & 0.08 & Swope \\
2019aakq & 58720.3820 & $r$& 20.74 & 0.09 & Swope \\
2019aakr & 58711.4909 & $r$& 18.60 & 0.20 & Thacher \\
2019aaks & 58723.4305 & $r$& 19.62 & 0.16 & Thacher \\
\enddata
\tablecomments{All photometry of candidate counterparts (\autoref{tab:candidates}) to GW190814 from follow up and search observations presented in this paper.  We use these data along with photometry presented in \citet{Andreoni19}, \citet{Ackley20}, and \citet{Morgan20} to classify all candidates.}
\end{deluxetable}
